Sensitivity Analysis in Population Shares

Empirical work often relies on assumptions on the distribution of random variables, such as potential outcomes or latent variables, to identify some parameter of interest. We introduce a unified framework for assessing the sensitivity of a target estimand to relaxing these distributional assumptions for a given share of the population. We derive bounds on the values the estimand can take as this share varies between 0 and 1, and compute the bounds using tractable finite-dimensional programs. We propose plug-in estimators for the bounds and characterize their large sample properties. We also show that our bounds recover exact nonparametric sharp bounds at no additional computational cost, and introduce summary measures that separate misspecification uncertainty from sampling uncertainty and rank studies by their robustness. We apply our framework to assess the robustness of (i) average treatment effects in randomized experiments with attrition, (ii) counterfactual predictions in structural models, and (iii) formula instruments. We provide R and Python packages implementing all our methods.

==> figures/TV_bounds_formulaiv_main.tex <==
% Created by tikzDevice version 0.12.6 on 2026-09-16 09:03:33
% !TEX encoding = UTF-8 Unicode
\providecommand{\bgcolor}{white}% background inherited from the document
\begin{tikzpicture}[x=1pt,y=1pt]
\colorlet{fillColor}{\bgcolor}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1011.78,426.39);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,426.39);
\colorlet{drawColor}{\bgcolor}
\colorlet{fillColor}{\bgcolor}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1011.78,426.39);
\end{scope}
\begin{scope}
\path[clip] (  5.50,393.03) rectangle (1006.28,420.89);
\colorlet{drawColor}{\bgcolor}
\colorlet{fillColor}{\bgcolor}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,393.03) rectangle (1006.28,420.89);
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (1006.28, 30.55);
\colorlet{drawColor}{\bgcolor}
\colorlet{fillColor}{\bgcolor}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (1006.28, 30.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,426.39);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (504.39,401.80) {$\omega$};
\end{scope}
\begin{scope}
\path[clip] (  5.50, 30.55) rectangle ( 52.69,393.03);
\colorlet{drawColor}{\bgcolor}
\colorlet{fillColor}{\bgcolor}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50, 30.55) rectangle ( 52.69,393.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,426.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 34.95,200.46) {Employment elasticity of market access};
\end{scope}
\begin{scope}
\path[clip] ( 52.69, 30.55) rectangle (529.49,393.03);
\colorlet{drawColor}{\bgcolor}
\colorlet{fillColor}{\bgcolor}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 52.69, 30.55) rectangle (529.49,393.03);
\end{scope}
\begin{scope}
\path[clip] (529.49, 30.55) rectangle (1006.28,393.03);
\colorlet{drawColor}{\bgcolor}
\colorlet{fillColor}{\bgcolor}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (529.49, 30.55) rectangle (1006.28,393.03);
\end{scope}
\begin{scope}
\path[clip] ( 93.00, 59.95) rectangle (520.99,340.98);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] ( 93.00, 59.95) rectangle (520.99,340.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (112.46, 59.95) -- (112.46,340.98);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (501.53, 59.95) -- (501.53,340.98);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 93.00,211.71) -- (520.99,211.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 93.00,225.02) -- (520.99,225.02);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 93.00,248.46) -- (520.99,248.46);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (112.46,225.02) --
	(113.23,224.88) --
	(114.01,224.74) --
	(114.79,224.60) --
	(115.57,224.46) --
	(116.35,224.33) --
	(117.12,224.19) --
	(117.90,224.05) --
	(118.68,223.91) --
	(119.46,223.77) --
	(120.24,223.64) --
	(121.02,223.50) --
	(121.79,223.36) --
	(122.57,223.22) --
	(123.35,223.08) --
	(124.13,222.94) --
	(124.91,222.81) --
	(125.68,222.67) --
	(126.46,222.53) --
	(127.24,222.39) --
	(128.02,222.25) --
	(128.80,222.12) --
	(129.58,221.98) --
	(130.35,221.84) --
	(131.13,221.70) --
	(131.91,221.56) --
	(132.69,221.43) --
	(133.47,221.29) --
	(134.24,221.15) --
	(135.02,221.01) --
	(135.80,220.88) --
	(136.58,220.74) --
	(137.36,220.60) --
	(138.13,220.46) --
	(138.91,220.32) --
	(139.69,220.19) --
	(140.47,220.05) --
	(141.25,219.91) --
	(142.03,219.77) --
	(142.80,219.64) --
	(143.58,219.50) --
	(144.36,219.36) --
	(145.14,219.22) --
	(145.92,219.09) --
	(146.69,218.95) --
	(147.47,218.81) --
	(148.25,218.67) --
	(149.03,218.54) --
	(149.81,218.40) --
	(150.59,218.26) --
	(151.36,218.12) --
	(152.14,217.99) --
	(152.92,217.85) --
	(153.70,217.71) --
	(154.48,217.57) --
	(155.25,217.43) --
	(156.03,217.28) --
	(156.81,217.14) --
	(157.59,217.00) --
	(158.37,216.85) --
	(159.14,216.71) --
	(159.92,216.56) --
	(160.70,216.42) --
	(161.48,216.27) --
	(162.26,216.13) --
	(163.04,215.98) --
	(163.81,215.84) --
	(164.59,215.69) --
	(165.37,215.55) --
	(166.15,215.40) --
	(166.93,215.26) --
	(167.70,215.11) --
	(168.48,214.96) --
	(169.26,214.82) --
	(170.04,214.67) --
	(170.82,214.52) --
	(171.60,214.38) --
	(172.37,214.23) --
	(173.15,214.08) --
	(173.93,213.93) --
	(174.71,213.79) --
	(175.49,213.64) --
	(176.26,213.49) --
	(177.04,213.34) --
	(177.82,213.19) --
	(178.60,213.04) --
	(179.38,212.89) --
	(180.15,212.74) --
	(180.93,212.59) --
	(181.71,212.44) --
	(182.49,212.29) --
	(183.27,212.14) --
	(184.05,211.99) --
	(184.82,211.84) --
	(185.60,211.69) --
	(186.38,211.54) --
	(187.16,211.39) --
	(187.94,211.24) --
	(188.71,211.09) --
	(189.49,210.93) --
	(190.27,210.78) --
	(191.05,210.63) --
	(191.83,210.48) --
	(192.61,210.32) --
	(193.38,210.17) --
	(194.16,210.02) --
	(194.94,209.86) --
	(195.72,209.71) --
	(196.50,209.56) --
	(197.27,209.40) --
	(198.05,209.25) --
	(198.83,209.09) --
	(199.61,208.94) --
	(200.39,208.78) --
	(201.17,208.63) --
	(201.94,208.47) --
	(202.72,208.32) --
	(203.50,208.16) --
	(204.28,208.01) --
	(205.06,207.85) --
	(205.83,207.69) --
	(206.61,207.54) --
	(207.39,207.38) --
	(208.17,207.22) --
	(208.95,207.06) --
	(209.72,206.91) --
	(210.50,206.75) --
	(211.28,206.59) --
	(212.06,206.43) --
	(212.84,206.27) --
	(213.62,206.11) --
	(214.39,205.96) --
	(215.17,205.80) --
	(215.95,205.64) --
	(216.73,205.48) --
	(217.51,205.32) --
	(218.28,205.16) --
	(219.06,205.00) --
	(219.84,204.84) --
	(220.62,204.68) --
	(221.40,204.51) --
	(222.18,204.35) --
	(222.95,204.19) --
	(223.73,204.03) --
	(224.51,203.87) --
	(225.29,203.71) --
	(226.07,203.54) --
	(226.84,203.38) --
	(227.62,203.22) --
	(228.40,203.05) --
	(229.18,202.89) --
	(229.96,202.73) --
	(230.73,202.56) --
	(231.51,202.40) --
	(232.29,202.24) --
	(233.07,202.07) --
	(233.85,201.91) --
	(234.63,201.74) --
	(235.40,201.58) --
	(236.18,201.41) --
	(236.96,201.24) --
	(237.74,201.08) --
	(238.52,200.91) --
	(239.29,200.75) --
	(240.07,200.58) --
	(240.85,200.41) --
	(241.63,200.24) --
	(242.41,200.08) --
	(243.19,199.91) --
	(243.96,199.74) --
	(244.74,199.57) --
	(245.52,199.40) --
	(246.30,199.24) --
	(247.08,199.07) --
	(247.85,198.90) --
	(248.63,198.73) --
	(249.41,198.56) --
	(250.19,198.39) --
	(250.97,198.22) --
	(251.74,198.05) --
	(252.52,197.88) --
	(253.30,197.71) --
	(254.08,197.54) --
	(254.86,197.36) --
	(255.64,197.19) --
	(256.41,197.02) --
	(257.19,196.85) --
	(257.97,196.68) --
	(258.75,196.50) --
	(259.53,196.33) --
	(260.30,196.16) --
	(261.08,195.98) --
	(261.86,195.81) --
	(262.64,195.63) --
	(263.42,195.46) --
	(264.20,195.29) --
	(264.97,195.11) --
	(265.75,194.94) --
	(266.53,194.76) --
	(267.31,194.59) --
	(268.09,194.41) --
	(268.86,194.23) --
	(269.64,194.06) --
	(270.42,193.88) --
	(271.20,193.70) --
	(271.98,193.53) --
	(272.76,193.35) --
	(273.53,193.17) --
	(274.31,192.99) --
	(275.09,192.81) --
	(275.87,192.64) --
	(276.65,192.46) --
	(277.42,192.28) --
	(278.20,192.10) --
	(278.98,191.92) --
	(279.76,191.74) --
	(280.54,191.56) --
	(281.31,191.38) --
	(282.09,191.20) --
	(282.87,191.02) --
	(283.65,190.84) --
	(284.43,190.65) --
	(285.21,190.47) --
	(285.98,190.29) --
	(286.76,190.11) --
	(287.54,189.93) --
	(288.32,189.74) --
	(289.10,189.56) --
	(289.87,189.38) --
	(290.65,189.19) --
	(291.43,189.01) --
	(292.21,188.82) --
	(292.99,188.64) --
	(293.77,188.45) --
	(294.54,188.27) --
	(295.32,188.08) --
	(296.10,187.90) --
	(296.88,187.71) --
	(297.66,187.53) --
	(298.43,187.34) --
	(299.21,187.15) --
	(299.99,186.96) --
	(300.77,186.78) --
	(301.55,186.59) --
	(302.32,186.40) --
	(303.10,186.21) --
	(303.88,186.02) --
	(304.66,185.84) --
	(305.44,185.65) --
	(306.22,185.46) --
	(306.99,185.27) --
	(307.77,185.08) --
	(308.55,184.89) --
	(309.33,184.70) --
	(310.11,184.50) --
	(310.88,184.31) --
	(311.66,184.12) --
	(312.44,183.93) --
	(313.22,183.74) --
	(314.00,183.54) --
	(314.78,183.35) --
	(315.55,183.16) --
	(316.33,182.97) --
	(317.11,182.77) --
	(317.89,182.58) --
	(318.67,182.38) --
	(319.44,182.19) --
	(320.22,181.99) --
	(321.00,181.80) --
	(321.78,181.60) --
	(322.56,181.41) --
	(323.33,181.21) --
	(324.11,181.01) --
	(324.89,180.82) --
	(325.67,180.62) --
	(326.45,180.42) --
	(327.23,180.22) --
	(328.00,180.03) --
	(328.78,179.83) --
	(329.56,179.63) --
	(330.34,179.43) --
	(331.12,179.23) --
	(331.89,179.03) --
	(332.67,178.83) --
	(333.45,178.63) --
	(334.23,178.43) --
	(335.01,178.23) --
	(335.79,178.03) --
	(336.56,177.83) --
	(337.34,177.63) --
	(338.12,177.42) --
	(338.90,177.22) --
	(339.68,177.02) --
	(340.45,176.81) --
	(341.23,176.61) --
	(342.01,176.41) --
	(342.79,176.20) --
	(343.57,176.00) --
	(344.35,175.79) --
	(345.12,175.59) --
	(345.90,175.38) --
	(346.68,175.18) --
	(347.46,174.97) --
	(348.24,174.76) --
	(349.01,174.56) --
	(349.79,174.35) --
	(350.57,174.14) --
	(351.35,173.93) --
	(352.13,173.73) --
	(352.90,173.52) --
	(353.68,173.31) --
	(354.46,173.10) --
	(355.24,172.89) --
	(356.02,172.68) --
	(356.80,172.47) --
	(357.57,172.26) --
	(358.35,172.05) --
	(359.13,171.84) --
	(359.91,171.63) --
	(360.69,171.41) --
	(361.46,171.20) --
	(362.24,170.99) --
	(363.02,170.77) --
	(363.80,170.56) --
	(364.58,170.35) --
	(365.36,170.13) --
	(366.13,169.92) --
	(366.91,169.70) --
	(367.69,169.49) --
	(368.47,169.27) --
	(369.25,169.06) --
	(370.02,168.79) --
	(370.80,168.50) --
	(371.58,168.21) --
	(372.36,167.93) --
	(373.14,167.64) --
	(373.91,167.35) --
	(374.69,167.06) --
	(375.47,166.76) --
	(376.25,166.47) --
	(377.03,166.18) --
	(377.81,165.88) --
	(378.58,165.58) --
	(379.36,165.29) --
	(380.14,164.99) --
	(380.92,164.69) --
	(381.70,164.38) --
	(382.47,164.08) --
	(383.25,163.78) --
	(384.03,163.47) --
	(384.81,163.16) --
	(385.59,162.85) --
	(386.37,162.54) --
	(387.14,162.23) --
	(387.92,161.92) --
	(388.70,161.61) --
	(389.48,161.29) --
	(390.26,160.97) --
	(391.03,160.66) --
	(391.81,160.34) --
	(392.59,160.02) --
	(393.37,159.69) --
	(394.15,159.37) --
	(394.92,159.05) --
	(395.70,158.72) --
	(396.48,158.39) --
	(397.26,158.06) --
	(398.04,157.73) --
	(398.82,157.40) --
	(399.59,157.07) --
	(400.37,156.73) --
	(401.15,156.40) --
	(401.93,156.06) --
	(402.71,155.72) --
	(403.48,155.38) --
	(404.26,155.04) --
	(405.04,154.69) --
	(405.82,154.35) --
	(406.60,154.00) --
	(407.38,153.65) --
	(408.15,153.30) --
	(408.93,152.95) --
	(409.71,152.59) --
	(410.49,152.24) --
	(411.27,151.88) --
	(412.04,151.52) --
	(412.82,151.16) --
	(413.60,150.80) --
	(414.38,150.44) --
	(415.16,150.07) --
	(415.94,149.71) --
	(416.71,149.34) --
	(417.49,148.97) --
	(418.27,148.60) --
	(419.05,148.22) --
	(419.83,147.85) --
	(420.60,147.47) --
	(421.38,147.09) --
	(422.16,146.71) --
	(422.94,146.33) --
	(423.72,145.94) --
	(424.49,145.56) --
	(425.27,145.17) --
	(426.05,144.78) --
	(426.83,144.39) --
	(427.61,144.00) --
	(428.39,143.60) --
	(429.16,143.20) --
	(429.94,142.80) --
	(430.72,142.40) --
	(431.50,142.00) --
	(432.28,141.59) --
	(433.05,141.19) --
	(433.83,140.78) --
	(434.61,140.37) --
	(435.39,139.95) --
	(436.17,139.54) --
	(436.95,139.12) --
	(437.72,138.70) --
	(438.50,138.28) --
	(439.28,137.86) --
	(440.06,137.43) --
	(440.84,137.00) --
	(441.61,136.57) --
	(442.39,136.14) --
	(443.17,135.71) --
	(443.95,135.27) --
	(444.73,134.83) --
	(445.50,134.39) --
	(446.28,133.95) --
	(447.06,133.50) --
	(447.84,133.06) --
	(448.62,132.61) --
	(449.40,132.15) --
	(450.17,131.70) --
	(450.95,131.24) --
	(451.73,130.78) --
	(452.51,130.32) --
	(453.29,129.86) --
	(454.06,129.39) --
	(454.84,128.92) --
	(455.62,128.45) --
	(456.40,127.98) --
	(457.18,127.50) --
	(457.96,127.02) --
	(458.73,126.54) --
	(459.51,126.06) --
	(460.29,125.57) --
	(461.07,125.08) --
	(461.85,124.59) --
	(462.62,124.09) --
	(463.40,123.60) --
	(464.18,123.10) --
	(464.96,122.60) --
	(465.74,122.09) --
	(466.51,121.58) --
	(467.29,121.07) --
	(468.07,120.56) --
	(468.85,120.04) --
	(469.63,119.52) --
	(470.41,119.00) --
	(471.18,118.48) --
	(471.96,117.95) --
	(472.74,117.42) --
	(473.52,116.88) --
	(474.30,116.35) --
	(475.07,115.81) --
	(475.85,115.26) --
	(476.63,114.72) --
	(477.41,114.17) --
	(478.19,113.62) --
	(478.97,113.06) --
	(479.74,112.39) --
	(480.52,111.51) --
	(481.30,110.63) --
	(482.08,109.74) --
	(482.86,108.84) --
	(483.63,107.93) --
	(484.41,107.01) --
	(485.19,106.07) --
	(485.97,105.13) --
	(486.75,104.18) --
	(487.53,103.21) --
	(488.30,102.23) --
	(489.08,101.24) --
	(489.86,100.24) --
	(490.64, 99.23) --
	(491.42, 98.20) --
	(492.19, 97.17) --
	(492.97, 96.12) --
	(493.75, 95.05) --
	(494.53, 93.97) --
	(495.31, 92.88) --
	(496.08, 91.78) --
	(496.86, 90.66) --
	(497.64, 89.53) --
	(498.42, 88.38) --
	(499.20, 87.22) --
	(499.98, 86.04) --
	(500.75, 84.85) --
	(501.53, 83.64);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.7pt,line join=round] (112.46,225.02) --
	(120.24,224.37) --
	(128.02,223.71) --
	(135.80,223.05) --
	(143.58,222.39) --
	(151.36,221.72) --
	(159.14,221.04) --
	(166.93,220.36) --
	(174.71,219.67) --
	(182.49,218.97) --
	(190.27,218.26) --
	(198.05,217.54) --
	(205.83,216.81) --
	(213.62,216.07) --
	(221.40,215.33) --
	(229.18,214.57) --
	(236.96,213.80) --
	(244.74,213.01) --
	(252.52,212.21) --
	(260.30,211.40) --
	(268.09,210.56) --
	(275.87,209.71) --
	(283.65,208.84) --
	(291.43,207.94) --
	(299.21,207.02) --
	(306.99,206.06) --
	(314.78,205.08) --
	(322.56,204.07) --
	(330.34,203.02) --
	(338.12,201.94) --
	(345.90,200.83) --
	(353.68,199.67) --
	(361.46,198.47) --
	(369.25,197.20) --
	(377.03,195.88) --
	(384.81,194.47) --
	(392.59,192.97) --
	(400.37,191.36) --
	(408.15,189.63) --
	(415.94,187.74) --
	(423.72,185.72) --
	(431.50,183.60) --
	(439.28,181.40) --
	(447.06,178.88) --
	(454.84,176.04) --
	(462.62,172.76) --
	(470.41,168.92) --
	(478.19,163.61) --
	(485.97,155.77);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (112.46,225.02) --
	(113.23,225.12) --
	(114.01,225.23) --
	(114.79,225.34) --
	(115.57,225.44) --
	(116.35,225.55) --
	(117.12,225.65) --
	(117.90,225.76) --
	(118.68,225.86) --
	(119.46,225.97) --
	(120.24,226.07) --
	(121.02,226.18) --
	(121.79,226.28) --
	(122.57,226.39) --
	(123.35,226.49) --
	(124.13,226.60) --
	(124.91,226.70) --
	(125.68,226.81) --
	(126.46,226.91) --
	(127.24,227.02) --
	(128.02,227.12) --
	(128.80,227.23) --
	(129.58,227.33) --
	(130.35,227.44) --
	(131.13,227.54) --
	(131.91,227.64) --
	(132.69,227.75) --
	(133.47,227.85) --
	(134.24,227.96) --
	(135.02,228.06) --
	(135.80,228.16) --
	(136.58,228.27) --
	(137.36,228.37) --
	(138.13,228.48) --
	(138.91,228.58) --
	(139.69,228.68) --
	(140.47,228.79) --
	(141.25,228.89) --
	(142.03,228.99) --
	(142.80,229.10) --
	(143.58,229.20) --
	(144.36,229.30) --
	(145.14,229.41) --
	(145.92,229.51) --
	(146.69,229.61) --
	(147.47,229.72) --
	(148.25,229.82) --
	(149.03,229.93) --
	(149.81,230.03) --
	(150.59,230.13) --
	(151.36,230.24) --
	(152.14,230.34) --
	(152.92,230.44) --
	(153.70,230.55) --
	(154.48,230.65) --
	(155.25,230.76) --
	(156.03,230.86) --
	(156.81,230.96) --
	(157.59,231.07) --
	(158.37,231.17) --
	(159.14,231.27) --
	(159.92,231.38) --
	(160.70,231.48) --
	(161.48,231.59) --
	(162.26,231.69) --
	(163.04,231.79) --
	(163.81,231.90) --
	(164.59,232.00) --
	(165.37,232.10) --
	(166.15,232.21) --
	(166.93,232.31) --
	(167.70,232.41) --
	(168.48,232.52) --
	(169.26,232.62) --
	(170.04,232.73) --
	(170.82,232.83) --
	(171.60,232.93) --
	(172.37,233.04) --
	(173.15,233.14) --
	(173.93,233.24) --
	(174.71,233.35) --
	(175.49,233.45) --
	(176.26,233.55) --
	(177.04,233.66) --
	(177.82,233.76) --
	(178.60,233.86) --
	(179.38,233.96) --
	(180.15,234.07) --
	(180.93,234.17) --
	(181.71,234.27) --
	(182.49,234.38) --
	(183.27,234.48) --
	(184.05,234.58) --
	(184.82,234.69) --
	(185.60,234.79) --
	(186.38,234.89) --
	(187.16,235.00) --
	(187.94,235.10) --
	(188.71,235.20) --
	(189.49,235.31) --
	(190.27,235.41) --
	(191.05,235.51) --
	(191.83,235.61) --
	(192.61,235.72) --
	(193.38,235.82) --
	(194.16,235.92) --
	(194.94,236.03) --
	(195.72,236.13) --
	(196.50,236.23) --
	(197.27,236.33) --
	(198.05,236.44) --
	(198.83,236.54) --
	(199.61,236.64) --
	(200.39,236.74) --
	(201.17,236.85) --
	(201.94,236.95) --
	(202.72,237.05) --
	(203.50,237.16) --
	(204.28,237.26) --
	(205.06,237.36) --
	(205.83,237.46) --
	(206.61,237.57) --
	(207.39,237.67) --
	(208.17,237.77) --
	(208.95,237.87) --
	(209.72,237.98) --
	(210.50,238.08) --
	(211.28,238.18) --
	(212.06,238.28) --
	(212.84,238.39) --
	(213.62,238.49) --
	(214.39,238.59) --
	(215.17,238.69) --
	(215.95,238.80) --
	(216.73,238.90) --
	(217.51,239.00) --
	(218.28,239.10) --
	(219.06,239.20) --
	(219.84,239.31) --
	(220.62,239.41) --
	(221.40,239.51) --
	(222.18,239.61) --
	(222.95,239.72) --
	(223.73,239.82) --
	(224.51,239.92) --
	(225.29,240.02) --
	(226.07,240.12) --
	(226.84,240.23) --
	(227.62,240.33) --
	(228.40,240.43) --
	(229.18,240.53) --
	(229.96,240.63) --
	(230.73,240.74) --
	(231.51,240.84) --
	(232.29,240.94) --
	(233.07,241.04) --
	(233.85,241.14) --
	(234.63,241.25) --
	(235.40,241.35) --
	(236.18,241.45) --
	(236.96,241.55) --
	(237.74,241.65) --
	(238.52,241.76) --
	(239.29,241.86) --
	(240.07,241.96) --
	(240.85,242.06) --
	(241.63,242.16) --
	(242.41,242.26) --
	(243.19,242.37) --
	(243.96,242.47) --
	(244.74,242.57) --
	(245.52,242.67) --
	(246.30,242.77) --
	(247.08,242.87) --
	(247.85,242.98) --
	(248.63,243.08) --
	(249.41,243.18) --
	(250.19,243.28) --
	(250.97,243.38) --
	(251.74,243.48) --
	(252.52,243.58) --
	(253.30,243.69) --
	(254.08,243.79) --
	(254.86,243.89) --
	(255.64,243.99) --
	(256.41,244.09) --
	(257.19,244.19) --
	(257.97,244.29) --
	(258.75,244.40) --
	(259.53,244.50) --
	(260.30,244.60) --
	(261.08,244.70) --
	(261.86,244.80) --
	(262.64,244.90) --
	(263.42,245.00) --
	(264.20,245.10) --
	(264.97,245.21) --
	(265.75,245.31) --
	(266.53,245.41) --
	(267.31,245.51) --
	(268.09,245.61) --
	(268.86,245.73) --
	(269.64,245.85) --
	(270.42,245.97) --
	(271.20,246.10) --
	(271.98,246.22) --
	(272.76,246.34) --
	(273.53,246.46) --
	(274.31,246.59) --
	(275.09,246.71) --
	(275.87,246.83) --
	(276.65,246.96) --
	(277.42,247.08) --
	(278.20,247.20) --
	(278.98,247.33) --
	(279.76,247.45) --
	(280.54,247.58) --
	(281.31,247.70) --
	(282.09,247.83) --
	(282.87,247.95) --
	(283.65,248.08) --
	(284.43,248.20) --
	(285.21,248.33) --
	(285.98,248.45) --
	(286.76,248.58) --
	(287.54,248.71) --
	(288.32,248.83) --
	(289.10,248.96) --
	(289.87,249.09) --
	(290.65,249.21) --
	(291.43,249.34) --
	(292.21,249.47) --
	(292.99,249.60) --
	(293.77,249.73) --
	(294.54,249.86) --
	(295.32,249.98) --
	(296.10,250.11) --
	(296.88,250.24) --
	(297.66,250.37) --
	(298.43,250.50) --
	(299.21,250.63) --
	(299.99,250.76) --
	(300.77,250.89) --
	(301.55,251.02) --
	(302.32,251.15) --
	(303.10,251.29) --
	(303.88,251.42) --
	(304.66,251.55) --
	(305.44,251.68) --
	(306.22,251.81) --
	(306.99,251.95) --
	(307.77,252.08) --
	(308.55,252.21) --
	(309.33,252.34) --
	(310.11,252.48) --
	(310.88,252.61) --
	(311.66,252.75) --
	(312.44,252.88) --
	(313.22,253.01) --
	(314.00,253.15) --
	(314.78,253.28) --
	(315.55,253.42) --
	(316.33,253.55) --
	(317.11,253.69) --
	(317.89,253.83) --
	(318.67,253.96) --
	(319.44,254.10) --
	(320.22,254.23) --
	(321.00,254.37) --
	(321.78,254.51) --
	(322.56,254.65) --
	(323.33,254.78) --
	(324.11,254.92) --
	(324.89,255.06) --
	(325.67,255.20) --
	(326.45,255.34) --
	(327.23,255.48) --
	(328.00,255.62) --
	(328.78,255.76) --
	(329.56,255.90) --
	(330.34,256.04) --
	(331.12,256.18) --
	(331.89,256.32) --
	(332.67,256.46) --
	(333.45,256.60) --
	(334.23,256.74) --
	(335.01,256.88) --
	(335.79,257.02) --
	(336.56,257.17) --
	(337.34,257.31) --
	(338.12,257.45) --
	(338.90,257.59) --
	(339.68,257.74) --
	(340.45,257.88) --
	(341.23,258.02) --
	(342.01,258.17) --
	(342.79,258.31) --
	(343.57,258.46) --
	(344.35,258.60) --
	(345.12,258.75) --
	(345.90,258.89) --
	(346.68,259.04) --
	(347.46,259.19) --
	(348.24,259.33) --
	(349.01,259.48) --
	(349.79,259.63) --
	(350.57,259.77) --
	(351.35,259.92) --
	(352.13,260.07) --
	(352.90,260.22) --
	(353.68,260.36) --
	(354.46,260.51) --
	(355.24,260.66) --
	(356.02,260.81) --
	(356.80,260.96) --
	(357.57,261.11) --
	(358.35,261.26) --
	(359.13,261.41) --
	(359.91,261.56) --
	(360.69,261.71) --
	(361.46,261.86) --
	(362.24,262.02) --
	(363.02,262.17) --
	(363.80,262.32) --
	(364.58,262.47) --
	(365.36,262.63) --
	(366.13,262.78) --
	(366.91,262.93) --
	(367.69,263.09) --
	(368.47,263.24) --
	(369.25,263.39) --
	(370.02,263.55) --
	(370.80,263.70) --
	(371.58,263.86) --
	(372.36,264.02) --
	(373.14,264.17) --
	(373.91,264.33) --
	(374.69,264.48) --
	(375.47,264.64) --
	(376.25,264.80) --
	(377.03,264.96) --
	(377.81,265.11) --
	(378.58,265.27) --
	(379.36,265.43) --
	(380.14,265.59) --
	(380.92,265.75) --
	(381.70,265.91) --
	(382.47,266.07) --
	(383.25,266.23) --
	(384.03,266.39) --
	(384.81,266.55) --
	(385.59,266.71) --
	(386.37,266.87) --
	(387.14,267.03) --
	(387.92,267.19) --
	(388.70,267.36) --
	(389.48,267.52) --
	(390.26,267.68) --
	(391.03,267.84) --
	(391.81,268.01) --
	(392.59,268.17) --
	(393.37,268.34) --
	(394.15,268.50) --
	(394.92,268.67) --
	(395.70,268.83) --
	(396.48,269.00) --
	(397.26,269.16) --
	(398.04,269.33) --
	(398.82,269.50) --
	(399.59,269.66) --
	(400.37,269.83) --
	(401.15,270.00) --
	(401.93,270.17) --
	(402.71,270.34) --
	(403.48,270.50) --
	(404.26,270.67) --
	(405.04,270.84) --
	(405.82,271.01) --
	(406.60,271.18) --
	(407.38,271.35) --
	(408.15,271.53) --
	(408.93,271.70) --
	(409.71,271.87) --
	(410.49,272.04) --
	(411.27,272.21) --
	(412.04,272.39) --
	(412.82,272.56) --
	(413.60,272.73) --
	(414.38,272.91) --
	(415.16,273.08) --
	(415.94,273.25) --
	(416.71,273.43) --
	(417.49,273.60) --
	(418.27,273.78) --
	(419.05,273.96) --
	(419.83,274.13) --
	(420.60,274.31) --
	(421.38,274.49) --
	(422.16,274.66) --
	(422.94,274.84) --
	(423.72,275.02) --
	(424.49,275.20) --
	(425.27,275.38) --
	(426.05,275.56) --
	(426.83,275.74) --
	(427.61,275.92) --
	(428.39,276.10) --
	(429.16,276.28) --
	(429.94,276.46) --
	(430.72,276.64) --
	(431.50,276.83) --
	(432.28,277.01) --
	(433.05,277.19) --
	(433.83,277.37) --
	(434.61,277.56) --
	(435.39,277.74) --
	(436.17,277.93) --
	(436.95,278.11) --
	(437.72,278.30) --
	(438.50,278.48) --
	(439.28,278.67) --
	(440.06,278.86) --
	(440.84,279.04) --
	(441.61,279.23) --
	(442.39,279.42) --
	(443.17,279.61) --
	(443.95,279.80) --
	(444.73,279.99) --
	(445.50,280.17) --
	(446.28,280.36) --
	(447.06,280.56) --
	(447.84,280.75) --
	(448.62,280.94) --
	(449.40,281.13) --
	(450.17,281.32) --
	(450.95,281.51) --
	(451.73,281.71) --
	(452.51,281.90) --
	(453.29,282.09) --
	(454.06,282.29) --
	(454.84,282.48) --
	(455.62,282.68) --
	(456.40,282.87) --
	(457.18,283.07) --
	(457.96,283.27) --
	(458.73,283.46) --
	(459.51,283.66) --
	(460.29,283.86) --
	(461.07,284.06) --
	(461.85,284.25) --
	(462.62,284.45) --
	(463.40,284.65) --
	(464.18,284.85) --
	(464.96,285.05) --
	(465.74,285.25) --
	(466.51,285.46) --
	(467.29,285.66) --
	(468.07,285.86) --
	(468.85,286.06) --
	(469.63,286.27) --
	(470.41,286.47) --
	(471.18,286.67) --
	(471.96,286.88) --
	(472.74,287.08) --
	(473.52,287.29) --
	(474.30,287.49) --
	(475.07,287.70) --
	(475.85,287.91) --
	(476.63,288.12) --
	(477.41,288.32) --
	(478.19,288.53) --
	(478.97,288.74) --
	(479.74,288.95) --
	(480.52,289.16) --
	(481.30,289.37) --
	(482.08,289.58) --
	(482.86,289.79) --
	(483.63,290.00) --
	(484.41,290.22) --
	(485.19,290.43) --
	(485.97,290.64) --
	(486.75,290.86) --
	(487.53,291.07) --
	(488.30,291.29) --
	(489.08,291.50) --
	(489.86,291.72) --
	(490.64,291.93) --
	(491.42,292.15) --
	(492.19,292.37) --
	(492.97,292.59) --
	(493.75,292.80) --
	(494.53,293.02) --
	(495.31,293.24) --
	(496.08,293.46) --
	(496.86,293.68) --
	(497.64,293.90) --
	(498.42,294.12) --
	(499.20,294.35) --
	(499.98,294.57) --
	(500.75,294.79) --
	(501.53,295.02);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.7pt,line join=round] (112.46,225.02) --
	(120.24,225.67) --
	(128.02,226.31) --
	(135.80,226.96) --
	(143.58,227.60) --
	(151.36,228.24) --
	(159.14,228.88) --
	(166.93,229.52) --
	(174.71,230.16) --
	(182.49,230.81) --
	(190.27,231.45) --
	(198.05,232.09) --
	(205.83,232.73) --
	(213.62,233.38) --
	(221.40,234.03) --
	(229.18,234.68) --
	(236.96,235.34) --
	(244.74,236.00) --
	(252.52,236.67) --
	(260.30,237.35) --
	(268.09,238.03) --
	(275.87,238.72) --
	(283.65,239.42) --
	(291.43,240.13) --
	(299.21,240.85) --
	(306.99,241.58) --
	(314.78,242.34) --
	(322.56,243.11) --
	(330.34,243.91) --
	(338.12,244.73) --
	(345.90,245.57) --
	(353.68,246.41) --
	(361.46,247.29) --
	(369.25,248.19) --
	(377.03,249.14) --
	(384.81,250.11) --
	(392.59,251.12) --
	(400.37,252.18) --
	(408.15,253.28) --
	(415.94,254.42) --
	(423.72,255.62) --
	(431.50,256.91) --
	(439.28,258.32) --
	(447.06,259.86) --
	(454.84,261.59) --
	(462.62,263.61) --
	(470.41,265.91) --
	(478.19,268.67) --
	(485.97,272.20);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (185.51, 59.95) -- (185.51,340.98);
\definecolor{drawColor}{RGB}{213,94,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.42] at (197.18,307.49) {$\widehat{\delta}_{\mathsf{b}} = 0.19$};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 93.00, 59.95) rectangle (520.99,340.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,426.39);
\definecolor{drawColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.9pt,line join=round] (112.46,345.23) --
	(112.46,340.98);

\path[draw=drawColor,line width= 0.9pt,line join=round] (242.15,345.23) --
	(242.15,340.98);

\path[draw=drawColor,line width= 0.9pt,line join=round] (371.84,345.23) --
	(371.84,340.98);

\path[draw=drawColor,line width= 0.9pt,line join=round] (430.79,345.23) --
	(430.79,340.98);

\path[draw=drawColor,line width= 0.9pt,line join=round] (464.48,345.23) --
	(464.48,340.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,426.39);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (112.46,348.63) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (242.15,348.63) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (371.84,348.63) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (430.79,348.63) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (464.48,348.63) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,426.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 85.35,127.26) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 85.35,206.54) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 85.35,285.83) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,426.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 88.75,132.43) --
	( 93.00,132.43);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 88.75,211.71) --
	( 93.00,211.71);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 88.75,290.99) --
	( 93.00,290.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,426.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.9pt,line join=round] (112.46, 55.70) --
	(112.46, 59.95);

\path[draw=drawColor,line width= 0.9pt,line join=round] (209.72, 55.70) --
	(209.72, 59.95);

\path[draw=drawColor,line width= 0.9pt,line join=round] (306.99, 55.70) --
	(306.99, 59.95);

\path[draw=drawColor,line width= 0.9pt,line join=round] (404.26, 55.70) --
	(404.26, 59.95);

\path[draw=drawColor,line width= 0.9pt,line join=round] (501.53, 55.70) --
	(501.53, 59.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,426.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (112.46, 41.97) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (209.72, 41.97) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (306.99, 41.97) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (404.26, 41.97) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (501.53, 41.97) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,426.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (306.99,372.11) {\bfseries No controls};
\end{scope}
\begin{scope}
\path[clip] (569.80, 59.95) rectangle (997.78,340.98);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (569.80, 59.95) rectangle (997.78,340.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (589.25, 59.95) -- (589.25,340.98);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (978.33, 59.95) -- (978.33,340.98);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.9pt,line join=round] (569.80,211.71) -- (997.78,211.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 1pt off 3pt ,line join=round] (569.80,220.57) -- (997.78,220.57);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (569.80,232.72) -- (997.78,232.72);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (589.25,220.57) --
	(590.03,220.48) --
	(590.81,220.38) --
	(591.58,220.29) --
	(592.36,220.19) --
	(593.14,220.10) --
	(593.92,220.00) --
	(594.70,219.91) --
	(595.48,219.81) --
	(596.25,219.71) --
	(597.03,219.62) --
	(597.81,219.52) --
	(598.59,219.43) --
	(599.37,219.33) --
	(600.14,219.24) --
	(600.92,219.15) --
	(601.70,219.05) --
	(602.48,218.96) --
	(603.26,218.86) --
	(604.04,218.77) --
	(604.81,218.67) --
	(605.59,218.58) --
	(606.37,218.48) --
	(607.15,218.39) --
	(607.93,218.30) --
	(608.70,218.20) --
	(609.48,218.11) --
	(610.26,218.01) --
	(611.04,217.92) --
	(611.82,217.83) --
	(612.59,217.73) --
	(613.37,217.64) --
	(614.15,217.55) --
	(614.93,217.45) --
	(615.71,217.36) --
	(616.49,217.27) --
	(617.26,217.17) --
	(618.04,217.08) --
	(618.82,216.99) --
	(619.60,216.90) --
	(620.38,216.80) --
	(621.15,216.71) --
	(621.93,216.62) --
	(622.71,216.53) --
	(623.49,216.43) --
	(624.27,216.34) --
	(625.05,216.25) --
	(625.82,216.16) --
	(626.60,216.06) --
	(627.38,215.97) --
	(628.16,215.88) --
	(628.94,215.79) --
	(629.71,215.70) --
	(630.49,215.60) --
	(631.27,215.51) --
	(632.05,215.41) --
	(632.83,215.32) --
	(633.60,215.22) --
	(634.38,215.12) --
	(635.16,215.03) --
	(635.94,214.93) --
	(636.72,214.84) --
	(637.50,214.74) --
	(638.27,214.64) --
	(639.05,214.55) --
	(639.83,214.45) --
	(640.61,214.35) --
	(641.39,214.26) --
	(642.16,214.16) --
	(642.94,214.06) --
	(643.72,213.97) --
	(644.50,213.87) --
	(645.28,213.77) --
	(646.06,213.68) --
	(646.83,213.58) --
	(647.61,213.48) --
	(648.39,213.38) --
	(649.17,213.29) --
	(649.95,213.19) --
	(650.72,213.09) --
	(651.50,212.99) --
	(652.28,212.90) --
	(653.06,212.80) --
	(653.84,212.70) --
	(654.61,212.60) --
	(655.39,212.50) --
	(656.17,212.41) --
	(656.95,212.31) --
	(657.73,212.21) --
	(658.51,212.11) --
	(659.28,212.01) --
	(660.06,211.92) --
	(660.84,211.82) --
	(661.62,211.72) --
	(662.40,211.62) --
	(663.17,211.52) --
	(663.95,211.42) --
	(664.73,211.32) --
	(665.51,211.22) --
	(666.29,211.12) --
	(667.07,211.03) --
	(667.84,210.93) --
	(668.62,210.83) --
	(669.40,210.73) --
	(670.18,210.63) --
	(670.96,210.53) --
	(671.73,210.43) --
	(672.51,210.33) --
	(673.29,210.23) --
	(674.07,210.13) --
	(674.85,210.03) --
	(675.63,209.93) --
	(676.40,209.83) --
	(677.18,209.73) --
	(677.96,209.63) --
	(678.74,209.53) --
	(679.52,209.43) --
	(680.29,209.33) --
	(681.07,209.23) --
	(681.85,209.13) --
	(682.63,209.03) --
	(683.41,208.93) --
	(684.18,208.83) --
	(684.96,208.72) --
	(685.74,208.62) --
	(686.52,208.52) --
	(687.30,208.42) --
	(688.08,208.32) --
	(688.85,208.22) --
	(689.63,208.12) --
	(690.41,208.02) --
	(691.19,207.91) --
	(691.97,207.81) --
	(692.74,207.71) --
	(693.52,207.61) --
	(694.30,207.51) --
	(695.08,207.40) --
	(695.86,207.30) --
	(696.64,207.20) --
	(697.41,207.10) --
	(698.19,207.00) --
	(698.97,206.89) --
	(699.75,206.79) --
	(700.53,206.69) --
	(701.30,206.59) --
	(702.08,206.48) --
	(702.86,206.38) --
	(703.64,206.28) --
	(704.42,206.18) --
	(705.19,206.07) --
	(705.97,205.97) --
	(706.75,205.87) --
	(707.53,205.76) --
	(708.31,205.66) --
	(709.09,205.56) --
	(709.86,205.45) --
	(710.64,205.35) --
	(711.42,205.25) --
	(712.20,205.14) --
	(712.98,205.04) --
	(713.75,204.93) --
	(714.53,204.83) --
	(715.31,204.73) --
	(716.09,204.62) --
	(716.87,204.52) --
	(717.65,204.41) --
	(718.42,204.31) --
	(719.20,204.20) --
	(719.98,204.10) --
	(720.76,204.00) --
	(721.54,203.89) --
	(722.31,203.79) --
	(723.09,203.68) --
	(723.87,203.58) --
	(724.65,203.47) --
	(725.43,203.37) --
	(726.20,203.26) --
	(726.98,203.15) --
	(727.76,203.05) --
	(728.54,202.94) --
	(729.32,202.84) --
	(730.10,202.73) --
	(730.87,202.63) --
	(731.65,202.52) --
	(732.43,202.42) --
	(733.21,202.31) --
	(733.99,202.20) --
	(734.76,202.10) --
	(735.54,201.99) --
	(736.32,201.88) --
	(737.10,201.78) --
	(737.88,201.67) --
	(738.66,201.57) --
	(739.43,201.46) --
	(740.21,201.35) --
	(740.99,201.24) --
	(741.77,201.14) --
	(742.55,201.03) --
	(743.32,200.92) --
	(744.10,200.82) --
	(744.88,200.71) --
	(745.66,200.60) --
	(746.44,200.49) --
	(747.22,200.39) --
	(747.99,200.28) --
	(748.77,200.17) --
	(749.55,200.06) --
	(750.33,199.96) --
	(751.11,199.85) --
	(751.88,199.74) --
	(752.66,199.63) --
	(753.44,199.52) --
	(754.22,199.42) --
	(755.00,199.31) --
	(755.77,199.20) --
	(756.55,199.09) --
	(757.33,198.98) --
	(758.11,198.87) --
	(758.89,198.76) --
	(759.67,198.66) --
	(760.44,198.55) --
	(761.22,198.44) --
	(762.00,198.33) --
	(762.78,198.22) --
	(763.56,198.11) --
	(764.33,198.00) --
	(765.11,197.89) --
	(765.89,197.78) --
	(766.67,197.67) --
	(767.45,197.56) --
	(768.23,197.45) --
	(769.00,197.34) --
	(769.78,197.23) --
	(770.56,197.12) --
	(771.34,197.01) --
	(772.12,196.90) --
	(772.89,196.79) --
	(773.67,196.68) --
	(774.45,196.57) --
	(775.23,196.46) --
	(776.01,196.35) --
	(776.78,196.24) --
	(777.56,196.13) --
	(778.34,196.01) --
	(779.12,195.90) --
	(779.90,195.79) --
	(780.68,195.68) --
	(781.45,195.57) --
	(782.23,195.46) --
	(783.01,195.35) --
	(783.79,195.23) --
	(784.57,195.12) --
	(785.34,195.01) --
	(786.12,194.90) --
	(786.90,194.79) --
	(787.68,194.67) --
	(788.46,194.56) --
	(789.24,194.45) --
	(790.01,194.34) --
	(790.79,194.22) --
	(791.57,194.11) --
	(792.35,194.00) --
	(793.13,193.89) --
	(793.90,193.77) --
	(794.68,193.66) --
	(795.46,193.55) --
	(796.24,193.43) --
	(797.02,193.32) --
	(797.79,193.21) --
	(798.57,193.09) --
	(799.35,192.98) --
	(800.13,192.87) --
	(800.91,192.75) --
	(801.69,192.64) --
	(802.46,192.53) --
	(803.24,192.41) --
	(804.02,192.30) --
	(804.80,192.18) --
	(805.58,192.07) --
	(806.35,191.95) --
	(807.13,191.84) --
	(807.91,191.73) --
	(808.69,191.61) --
	(809.47,191.50) --
	(810.25,191.38) --
	(811.02,191.27) --
	(811.80,191.15) --
	(812.58,191.04) --
	(813.36,190.92) --
	(814.14,190.81) --
	(814.91,190.69) --
	(815.69,190.57) --
	(816.47,190.46) --
	(817.25,190.34) --
	(818.03,190.23) --
	(818.81,190.11) --
	(819.58,190.00) --
	(820.36,189.88) --
	(821.14,189.76) --
	(821.92,189.65) --
	(822.70,189.53) --
	(823.47,189.41) --
	(824.25,189.30) --
	(825.03,189.18) --
	(825.81,189.06) --
	(826.59,188.95) --
	(827.36,188.83) --
	(828.14,188.71) --
	(828.92,188.60) --
	(829.70,188.48) --
	(830.48,188.36) --
	(831.26,188.24) --
	(832.03,188.13) --
	(832.81,188.01) --
	(833.59,187.89) --
	(834.37,187.77) --
	(835.15,187.65) --
	(835.92,187.54) --
	(836.70,187.42) --
	(837.48,187.30) --
	(838.26,187.18) --
	(839.04,187.06) --
	(839.82,186.94) --
	(840.59,186.82) --
	(841.37,186.71) --
	(842.15,186.59) --
	(842.93,186.47) --
	(843.71,186.35) --
	(844.48,186.23) --
	(845.26,186.11) --
	(846.04,185.99) --
	(846.82,185.87) --
	(847.60,185.75) --
	(848.37,185.63) --
	(849.15,185.51) --
	(849.93,185.39) --
	(850.71,185.27) --
	(851.49,185.15) --
	(852.27,185.03) --
	(853.04,184.91) --
	(853.82,184.79) --
	(854.60,184.67) --
	(855.38,184.55) --
	(856.16,184.43) --
	(856.93,184.31) --
	(857.71,184.19) --
	(858.49,184.07) --
	(859.27,183.95) --
	(860.05,183.82) --
	(860.83,183.70) --
	(861.60,183.58) --
	(862.38,183.46) --
	(863.16,183.34) --
	(863.94,183.22) --
	(864.72,183.09) --
	(865.49,182.97) --
	(866.27,182.85) --
	(867.05,182.73) --
	(867.83,182.61) --
	(868.61,182.48) --
	(869.38,182.36) --
	(870.16,182.24) --
	(870.94,182.12) --
	(871.72,181.99) --
	(872.50,181.87) --
	(873.28,181.75) --
	(874.05,181.62) --
	(874.83,181.50) --
	(875.61,181.38) --
	(876.39,181.25) --
	(877.17,181.13) --
	(877.94,181.01) --
	(878.72,180.88) --
	(879.50,180.76) --
	(880.28,180.64) --
	(881.06,180.51) --
	(881.84,180.39) --
	(882.61,180.26) --
	(883.39,180.14) --
	(884.17,180.01) --
	(884.95,179.89) --
	(885.73,179.76) --
	(886.50,179.64) --
	(887.28,179.51) --
	(888.06,179.39) --
	(888.84,179.26) --
	(889.62,179.14) --
	(890.40,179.01) --
	(891.17,178.89) --
	(891.95,178.76) --
	(892.73,178.64) --
	(893.51,178.51) --
	(894.29,178.39) --
	(895.06,178.26) --
	(895.84,178.13) --
	(896.62,178.01) --
	(897.40,177.88) --
	(898.18,177.75) --
	(898.95,177.63) --
	(899.73,177.50) --
	(900.51,177.37) --
	(901.29,177.25) --
	(902.07,177.12) --
	(902.85,176.99) --
	(903.62,176.87) --
	(904.40,176.74) --
	(905.18,176.61) --
	(905.96,176.48) --
	(906.74,176.36) --
	(907.51,176.23) --
	(908.29,176.10) --
	(909.07,175.97) --
	(909.85,175.84) --
	(910.63,175.71) --
	(911.41,175.59) --
	(912.18,175.46) --
	(912.96,175.33) --
	(913.74,175.20) --
	(914.52,175.07) --
	(915.30,174.94) --
	(916.07,174.81) --
	(916.85,174.68) --
	(917.63,174.56) --
	(918.41,174.43) --
	(919.19,174.30) --
	(919.96,174.17) --
	(920.74,174.04) --
	(921.52,173.91) --
	(922.30,173.78) --
	(923.08,173.65) --
	(923.86,173.52) --
	(924.63,173.39) --
	(925.41,173.26) --
	(926.19,173.13) --
	(926.97,173.00) --
	(927.75,172.86) --
	(928.52,172.73) --
	(929.30,172.60) --
	(930.08,172.47) --
	(930.86,172.34) --
	(931.64,172.21) --
	(932.42,172.08) --
	(933.19,171.95) --
	(933.97,171.81) --
	(934.75,171.68) --
	(935.53,171.55) --
	(936.31,171.42) --
	(937.08,171.29) --
	(937.86,171.15) --
	(938.64,171.02) --
	(939.42,170.89) --
	(940.20,170.76) --
	(940.97,170.62) --
	(941.75,170.49) --
	(942.53,170.36) --
	(943.31,170.22) --
	(944.09,170.09) --
	(944.87,169.96) --
	(945.64,169.82) --
	(946.42,169.69) --
	(947.20,169.56) --
	(947.98,169.42) --
	(948.76,169.29) --
	(949.53,169.15) --
	(950.31,169.02) --
	(951.09,168.89) --
	(951.87,168.75) --
	(952.65,168.62) --
	(953.43,168.48) --
	(954.20,168.35) --
	(954.98,168.21) --
	(955.76,168.08) --
	(956.54,167.94) --
	(957.32,167.81) --
	(958.09,167.67) --
	(958.87,167.54) --
	(959.65,167.40) --
	(960.43,167.26) --
	(961.21,167.13) --
	(961.99,166.99) --
	(962.76,166.86) --
	(963.54,166.72) --
	(964.32,166.58) --
	(965.10,166.45) --
	(965.88,166.31) --
	(966.65,166.17) --
	(967.43,166.04) --
	(968.21,165.90) --
	(968.99,165.76) --
	(969.77,165.63) --
	(970.54,165.49) --
	(971.32,165.35) --
	(972.10,165.21) --
	(972.88,165.08) --
	(973.66,164.94) --
	(974.44,164.80) --
	(975.21,164.66) --
	(975.99,164.52) --
	(976.77,164.38) --
	(977.55,164.25) --
	(978.33,164.11);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.7pt,line join=round] (589.25,220.57) --
	(597.03,220.09) --
	(604.81,219.60) --
	(612.59,219.12) --
	(620.38,218.63) --
	(628.16,218.15) --
	(635.94,217.66) --
	(643.72,217.18) --
	(651.50,216.69) --
	(659.28,216.20) --
	(667.07,215.72) --
	(674.85,215.23) --
	(682.63,214.74) --
	(690.41,214.25) --
	(698.19,213.75) --
	(705.97,213.26) --
	(713.75,212.76) --
	(721.54,212.26) --
	(729.32,211.75) --
	(737.10,211.24) --
	(744.88,210.72) --
	(752.66,210.20) --
	(760.44,209.67) --
	(768.23,209.12) --
	(776.01,208.57) --
	(783.79,208.01) --
	(791.57,207.45) --
	(799.35,206.88) --
	(807.13,206.29) --
	(814.91,205.69) --
	(822.70,205.07) --
	(830.48,204.43) --
	(838.26,203.77) --
	(846.04,203.10) --
	(853.82,202.41) --
	(861.60,201.69) --
	(869.38,200.94) --
	(877.17,200.16) --
	(884.95,199.34) --
	(892.73,198.46) --
	(900.51,197.52) --
	(908.29,196.53) --
	(916.07,195.45) --
	(923.86,194.25) --
	(931.64,192.88) --
	(939.42,191.29) --
	(947.20,189.46) --
	(954.98,187.37) --
	(962.76,184.82);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (589.25,220.57) --
	(590.03,220.66) --
	(590.81,220.75) --
	(591.58,220.84) --
	(592.36,220.93) --
	(593.14,221.02) --
	(593.92,221.11) --
	(594.70,221.20) --
	(595.48,221.29) --
	(596.25,221.38) --
	(597.03,221.47) --
	(597.81,221.56) --
	(598.59,221.66) --
	(599.37,221.75) --
	(600.14,221.84) --
	(600.92,221.93) --
	(601.70,222.02) --
	(602.48,222.11) --
	(603.26,222.20) --
	(604.04,222.29) --
	(604.81,222.38) --
	(605.59,222.47) --
	(606.37,222.57) --
	(607.15,222.66) --
	(607.93,222.75) --
	(608.70,222.84) --
	(609.48,222.93) --
	(610.26,223.02) --
	(611.04,223.12) --
	(611.82,223.21) --
	(612.59,223.30) --
	(613.37,223.39) --
	(614.15,223.48) --
	(614.93,223.58) --
	(615.71,223.67) --
	(616.49,223.76) --
	(617.26,223.85) --
	(618.04,223.95) --
	(618.82,224.04) --
	(619.60,224.13) --
	(620.38,224.23) --
	(621.15,224.32) --
	(621.93,224.41) --
	(622.71,224.51) --
	(623.49,224.60) --
	(624.27,224.69) --
	(625.05,224.79) --
	(625.82,224.88) --
	(626.60,224.97) --
	(627.38,225.07) --
	(628.16,225.16) --
	(628.94,225.26) --
	(629.71,225.35) --
	(630.49,225.44) --
	(631.27,225.54) --
	(632.05,225.63) --
	(632.83,225.73) --
	(633.60,225.82) --
	(634.38,225.92) --
	(635.16,226.01) --
	(635.94,226.11) --
	(636.72,226.20) --
	(637.50,226.30) --
	(638.27,226.39) --
	(639.05,226.49) --
	(639.83,226.58) --
	(640.61,226.68) --
	(641.39,226.77) --
	(642.16,226.87) --
	(642.94,226.96) --
	(643.72,227.06) --
	(644.50,227.15) --
	(645.28,227.25) --
	(646.06,227.35) --
	(646.83,227.44) --
	(647.61,227.54) --
	(648.39,227.64) --
	(649.17,227.73) --
	(649.95,227.83) --
	(650.72,227.92) --
	(651.50,228.02) --
	(652.28,228.12) --
	(653.06,228.22) --
	(653.84,228.31) --
	(654.61,228.41) --
	(655.39,228.51) --
	(656.17,228.60) --
	(656.95,228.70) --
	(657.73,228.80) --
	(658.51,228.90) --
	(659.28,228.99) --
	(660.06,229.09) --
	(660.84,229.19) --
	(661.62,229.29) --
	(662.40,229.39) --
	(663.17,229.48) --
	(663.95,229.58) --
	(664.73,229.68) --
	(665.51,229.78) --
	(666.29,229.88) --
	(667.07,229.98) --
	(667.84,230.07) --
	(668.62,230.17) --
	(669.40,230.27) --
	(670.18,230.37) --
	(670.96,230.47) --
	(671.73,230.57) --
	(672.51,230.67) --
	(673.29,230.77) --
	(674.07,230.87) --
	(674.85,230.97) --
	(675.63,231.07) --
	(676.40,231.17) --
	(677.18,231.27) --
	(677.96,231.37) --
	(678.74,231.47) --
	(679.52,231.57) --
	(680.29,231.67) --
	(681.07,231.77) --
	(681.85,231.87) --
	(682.63,231.97) --
	(683.41,232.07) --
	(684.18,232.17) --
	(684.96,232.27) --
	(685.74,232.37) --
	(686.52,232.47) --
	(687.30,232.57) --
	(688.08,232.68) --
	(688.85,232.78) --
	(689.63,232.88) --
	(690.41,232.98) --
	(691.19,233.08) --
	(691.97,233.18) --
	(692.74,233.29) --
	(693.52,233.39) --
	(694.30,233.49) --
	(695.08,233.59) --
	(695.86,233.69) --
	(696.64,233.80) --
	(697.41,233.90) --
	(698.19,234.00) --
	(698.97,234.10) --
	(699.75,234.21) --
	(700.53,234.31) --
	(701.30,234.41) --
	(702.08,234.52) --
	(702.86,234.62) --
	(703.64,234.72) --
	(704.42,234.83) --
	(705.19,234.93) --
	(705.97,235.03) --
	(706.75,235.14) --
	(707.53,235.24) --
	(708.31,235.35) --
	(709.09,235.45) --
	(709.86,235.55) --
	(710.64,235.66) --
	(711.42,235.76) --
	(712.20,235.87) --
	(712.98,235.97) --
	(713.75,236.08) --
	(714.53,236.18) --
	(715.31,236.29) --
	(716.09,236.39) --
	(716.87,236.50) --
	(717.65,236.60) --
	(718.42,236.71) --
	(719.20,236.81) --
	(719.98,236.92) --
	(720.76,237.03) --
	(721.54,237.14) --
	(722.31,237.25) --
	(723.09,237.37) --
	(723.87,237.49) --
	(724.65,237.61) --
	(725.43,237.73) --
	(726.20,237.85) --
	(726.98,237.97) --
	(727.76,238.09) --
	(728.54,238.21) --
	(729.32,238.33) --
	(730.10,238.45) --
	(730.87,238.57) --
	(731.65,238.69) --
	(732.43,238.81) --
	(733.21,238.93) --
	(733.99,239.05) --
	(734.76,239.18) --
	(735.54,239.30) --
	(736.32,239.42) --
	(737.10,239.55) --
	(737.88,239.67) --
	(738.66,239.79) --
	(739.43,239.92) --
	(740.21,240.04) --
	(740.99,240.17) --
	(741.77,240.29) --
	(742.55,240.42) --
	(743.32,240.54) --
	(744.10,240.67) --
	(744.88,240.80) --
	(745.66,240.92) --
	(746.44,241.05) --
	(747.22,241.18) --
	(747.99,241.31) --
	(748.77,241.43) --
	(749.55,241.56) --
	(750.33,241.69) --
	(751.11,241.82) --
	(751.88,241.95) --
	(752.66,242.08) --
	(753.44,242.21) --
	(754.22,242.34) --
	(755.00,242.47) --
	(755.77,242.60) --
	(756.55,242.73) --
	(757.33,242.86) --
	(758.11,243.00) --
	(758.89,243.13) --
	(759.67,243.26) --
	(760.44,243.40) --
	(761.22,243.53) --
	(762.00,243.66) --
	(762.78,243.80) --
	(763.56,243.93) --
	(764.33,244.07) --
	(765.11,244.20) --
	(765.89,244.34) --
	(766.67,244.47) --
	(767.45,244.61) --
	(768.23,244.75) --
	(769.00,244.88) --
	(769.78,245.02) --
	(770.56,245.16) --
	(771.34,245.30) --
	(772.12,245.43) --
	(772.89,245.57) --
	(773.67,245.71) --
	(774.45,245.85) --
	(775.23,245.99) --
	(776.01,246.13) --
	(776.78,246.27) --
	(777.56,246.41) --
	(778.34,246.56) --
	(779.12,246.70) --
	(779.90,246.84) --
	(780.68,246.98) --
	(781.45,247.13) --
	(782.23,247.27) --
	(783.01,247.41) --
	(783.79,247.56) --
	(784.57,247.70) --
	(785.34,247.85) --
	(786.12,247.99) --
	(786.90,248.14) --
	(787.68,248.28) --
	(788.46,248.43) --
	(789.24,248.58) --
	(790.01,248.72) --
	(790.79,248.87) --
	(791.57,249.02) --
	(792.35,249.17) --
	(793.13,249.32) --
	(793.90,249.47) --
	(794.68,249.62) --
	(795.46,249.77) --
	(796.24,249.92) --
	(797.02,250.07) --
	(797.79,250.22) --
	(798.57,250.37) --
	(799.35,250.52) --
	(800.13,250.68) --
	(800.91,250.83) --
	(801.69,250.98) --
	(802.46,251.14) --
	(803.24,251.29) --
	(804.02,251.45) --
	(804.80,251.60) --
	(805.58,251.76) --
	(806.35,251.91) --
	(807.13,252.07) --
	(807.91,252.23) --
	(808.69,252.38) --
	(809.47,252.54) --
	(810.25,252.70) --
	(811.02,252.86) --
	(811.80,253.02) --
	(812.58,253.18) --
	(813.36,253.34) --
	(814.14,253.50) --
	(814.91,253.66) --
	(815.69,253.82) --
	(816.47,253.98) --
	(817.25,254.15) --
	(818.03,254.31) --
	(818.81,254.47) --
	(819.58,254.64) --
	(820.36,254.80) --
	(821.14,254.96) --
	(821.92,255.13) --
	(822.70,255.30) --
	(823.47,255.46) --
	(824.25,255.63) --
	(825.03,255.80) --
	(825.81,255.96) --
	(826.59,256.13) --
	(827.36,256.30) --
	(828.14,256.47) --
	(828.92,256.64) --
	(829.70,256.81) --
	(830.48,256.98) --
	(831.26,257.15) --
	(832.03,257.32) --
	(832.81,257.49) --
	(833.59,257.67) --
	(834.37,257.84) --
	(835.15,258.01) --
	(835.92,258.19) --
	(836.70,258.36) --
	(837.48,258.54) --
	(838.26,258.71) --
	(839.04,258.89) --
	(839.82,259.07) --
	(840.59,259.24) --
	(841.37,259.42) --
	(842.15,259.60) --
	(842.93,259.78) --
	(843.71,259.96) --
	(844.48,260.14) --
	(845.26,260.32) --
	(846.04,260.50) --
	(846.82,260.68) --
	(847.60,260.86) --
	(848.37,261.05) --
	(849.15,261.23) --
	(849.93,261.41) --
	(850.71,261.60) --
	(851.49,261.78) --
	(852.27,261.97) --
	(853.04,262.15) --
	(853.82,262.34) --
	(854.60,262.53) --
	(855.38,262.72) --
	(856.16,262.91) --
	(856.93,263.09) --
	(857.71,263.28) --
	(858.49,263.47) --
	(859.27,263.66) --
	(860.05,263.86) --
	(860.83,264.05) --
	(861.60,264.24) --
	(862.38,264.43) --
	(863.16,264.63) --
	(863.94,264.82) --
	(864.72,265.02) --
	(865.49,265.21) --
	(866.27,265.41) --
	(867.05,265.61) --
	(867.83,265.80) --
	(868.61,266.00) --
	(869.38,266.20) --
	(870.16,266.40) --
	(870.94,266.60) --
	(871.72,266.80) --
	(872.50,267.00) --
	(873.28,267.20) --
	(874.05,267.41) --
	(874.83,267.61) --
	(875.61,267.81) --
	(876.39,268.02) --
	(877.17,268.22) --
	(877.94,268.43) --
	(878.72,268.63) --
	(879.50,268.84) --
	(880.28,269.05) --
	(881.06,269.26) --
	(881.84,269.47) --
	(882.61,269.68) --
	(883.39,269.89) --
	(884.17,270.10) --
	(884.95,270.31) --
	(885.73,270.52) --
	(886.50,270.74) --
	(887.28,270.95) --
	(888.06,271.16) --
	(888.84,271.38) --
	(889.62,271.60) --
	(890.40,271.81) --
	(891.17,272.03) --
	(891.95,272.25) --
	(892.73,272.47) --
	(893.51,272.69) --
	(894.29,272.91) --
	(895.06,273.13) --
	(895.84,273.35) --
	(896.62,273.57) --
	(897.40,273.80) --
	(898.18,274.02) --
	(898.95,274.25) --
	(899.73,274.47) --
	(900.51,274.70) --
	(901.29,274.93) --
	(902.07,275.15) --
	(902.85,275.38) --
	(903.62,275.61) --
	(904.40,275.84) --
	(905.18,276.07) --
	(905.96,276.31) --
	(906.74,276.54) --
	(907.51,276.77) --
	(908.29,277.01) --
	(909.07,277.24) --
	(909.85,277.48) --
	(910.63,277.71) --
	(911.41,277.95) --
	(912.18,278.19) --
	(912.96,278.43) --
	(913.74,278.67) --
	(914.52,278.91) --
	(915.30,279.15) --
	(916.07,279.39) --
	(916.85,279.64) --
	(917.63,279.88) --
	(918.41,280.13) --
	(919.19,280.37) --
	(919.96,280.62) --
	(920.74,280.87) --
	(921.52,281.12) --
	(922.30,281.37) --
	(923.08,281.62) --
	(923.86,281.87) --
	(924.63,282.12) --
	(925.41,282.37) --
	(926.19,282.63) --
	(926.97,282.88) --
	(927.75,283.14) --
	(928.52,283.39) --
	(929.30,283.65) --
	(930.08,283.91) --
	(930.86,284.17) --
	(931.64,284.43) --
	(932.42,284.69) --
	(933.19,284.96) --
	(933.97,285.22) --
	(934.75,285.48) --
	(935.53,285.75) --
	(936.31,286.01) --
	(937.08,286.28) --
	(937.86,286.55) --
	(938.64,286.82) --
	(939.42,287.09) --
	(940.20,287.36) --
	(940.97,287.63) --
	(941.75,287.91) --
	(942.53,288.18) --
	(943.31,288.46) --
	(944.09,288.73) --
	(944.87,289.01) --
	(945.64,289.29) --
	(946.42,289.57) --
	(947.20,289.85) --
	(947.98,290.13) --
	(948.76,290.41) --
	(949.53,290.69) --
	(950.31,290.98) --
	(951.09,291.27) --
	(951.87,291.55) --
	(952.65,291.84) --
	(953.43,292.13) --
	(954.20,292.42) --
	(954.98,292.71) --
	(955.76,293.00) --
	(956.54,293.30) --
	(957.32,293.59) --
	(958.09,293.89) --
	(958.87,294.18) --
	(959.65,294.48) --
	(960.43,294.78) --
	(961.21,295.08) --
	(961.99,295.38) --
	(962.76,295.69) --
	(963.54,295.99) --
	(964.32,296.30) --
	(965.10,296.60) --
	(965.88,296.91) --
	(966.65,297.22) --
	(967.43,297.53) --
	(968.21,297.84) --
	(968.99,298.15) --
	(969.77,298.47) --
	(970.54,298.78) --
	(971.32,299.10) --
	(972.10,299.42) --
	(972.88,299.73) --
	(973.66,300.05) --
	(974.44,300.38) --
	(975.21,300.70) --
	(975.99,301.02) --
	(976.77,301.35) --
	(977.55,301.67) --
	(978.33,302.00);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.7pt,line join=round] (589.25,220.57) --
	(597.03,221.06) --
	(604.81,221.55) --
	(612.59,222.05) --
	(620.38,222.54) --
	(628.16,223.04) --
	(635.94,223.54) --
	(643.72,224.05) --
	(651.50,224.56) --
	(659.28,225.07) --
	(667.07,225.59) --
	(674.85,226.11) --
	(682.63,226.65) --
	(690.41,227.18) --
	(698.19,227.73) --
	(705.97,228.28) --
	(713.75,228.84) --
	(721.54,229.41) --
	(729.32,229.99) --
	(737.10,230.58) --
	(744.88,231.17) --
	(752.66,231.78) --
	(760.44,232.39) --
	(768.23,233.02) --
	(776.01,233.65) --
	(783.79,234.30) --
	(791.57,234.96) --
	(799.35,235.64) --
	(807.13,236.33) --
	(814.91,237.04) --
	(822.70,237.77) --
	(830.48,238.53) --
	(838.26,239.30) --
	(846.04,240.10) --
	(853.82,240.94) --
	(861.60,241.81) --
	(869.38,242.75) --
	(877.17,243.73) --
	(884.95,244.76) --
	(892.73,245.85) --
	(900.51,246.99) --
	(908.29,248.20) --
	(916.07,249.51) --
	(923.86,250.93) --
	(931.64,252.53) --
	(939.42,254.46) --
	(947.20,256.83) --
	(954.98,259.69) --
	(962.76,262.96);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (661.68, 59.95) -- (661.68,340.98);
\definecolor{drawColor}{RGB}{213,94,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.42] at (673.36,307.49) {$\widehat{\delta}_{\mathsf{b}} = 0.19$};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (569.80, 59.95) rectangle (997.78,340.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,426.39);
\definecolor{drawColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.9pt,line join=round] (589.25,345.23) --
	(589.25,340.98);

\path[draw=drawColor,line width= 0.9pt,line join=round] (718.94,345.23) --
	(718.94,340.98);

\path[draw=drawColor,line width= 0.9pt,line join=round] (848.63,345.23) --
	(848.63,340.98);

\path[draw=drawColor,line width= 0.9pt,line join=round] (907.59,345.23) --
	(907.59,340.98);

\path[draw=drawColor,line width= 0.9pt,line join=round] (941.27,345.23) --
	(941.27,340.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,426.39);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (589.25,348.63) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (718.94,348.63) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (848.63,348.63) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (907.59,348.63) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (941.27,348.63) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,426.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (562.15,127.26) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (562.15,206.54) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (562.15,285.83) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,426.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.9pt,line join=round] (565.55,132.43) --
	(569.80,132.43);

\path[draw=drawColor,line width= 0.9pt,line join=round] (565.55,211.71) --
	(569.80,211.71);

\path[draw=drawColor,line width= 0.9pt,line join=round] (565.55,290.99) --
	(569.80,290.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,426.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.9pt,line join=round] (589.25, 55.70) --
	(589.25, 59.95);

\path[draw=drawColor,line width= 0.9pt,line join=round] (686.52, 55.70) --
	(686.52, 59.95);

\path[draw=drawColor,line width= 0.9pt,line join=round] (783.79, 55.70) --
	(783.79, 59.95);

\path[draw=drawColor,line width= 0.9pt,line join=round] (881.06, 55.70) --
	(881.06, 59.95);

\path[draw=drawColor,line width= 0.9pt,line join=round] (978.33, 55.70) --
	(978.33, 59.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,426.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (589.25, 41.97) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (686.52, 41.97) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (783.79, 41.97) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (881.06, 41.97) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (978.33, 41.97) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,426.39);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (851.31, 71.19) rectangle (967.82,122.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,426.39);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (859.81, 99.14) rectangle (902.49,113.60);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] (864.08,106.37) -- (898.22,106.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,426.39);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (859.81, 79.69) rectangle (902.49, 94.14);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 2.3pt,line join=round] (864.08, 86.92) -- (898.22, 86.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,426.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (910.99,100.86) {$\mathcal{P}_{\mathsf{FI}}(\delta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,426.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (910.99, 81.41) {$\mathcal{P}_{\mathsf{ST}}(\omega)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,426.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (783.79,372.11) {\bfseries With geography controls};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,426.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (504.39, 12.17) {$\delta$};
\end{scope}
\end{tikzpicture}


==> figures/TV_bounds_mobility_1.tex <==
% Created by tikzDevice version 0.12.6 on 2026-08-29 11:29:28
% !TEX encoding = UTF-8 Unicode
\providecommand{\bgcolor}{white}% background inherited from the document
\begin{tikzpicture}[x=1pt,y=1pt]
\colorlet{fillColor}{\bgcolor}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\colorlet{drawColor}{\bgcolor}
\colorlet{fillColor}{\bgcolor}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 59.57,120.07) rectangle (569.66,400.70);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] ( 59.57,120.07) rectangle (569.66,400.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] ( 82.76,120.07) -- ( 82.76,400.70);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (546.47,120.07) -- (546.47,400.70);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 59.57,180.11) -- (569.66,180.11);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 59.57,178.19) -- (569.66,178.19);

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 59.57,212.45) -- (569.66,212.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 59.57,170.22) -- (569.66,170.22);

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 59.57,210.78) -- (569.66,210.78);
\definecolor{fillColor}{RGB}{31,78,121}

\path[fill=fillColor,fill opacity=0.22] ( 82.76,190.93) --
	( 92.03,190.20) --
	(101.31,189.47) --
	(110.58,188.74) --
	(119.86,188.02) --
	(129.13,187.31) --
	(138.41,186.81) --
	(147.68,186.37) --
	(156.95,185.96) --
	(166.23,185.58) --
	(175.50,185.23) --
	(184.78,184.89) --
	(194.05,184.56) --
	(203.33,184.25) --
	(212.60,183.95) --
	(221.87,183.66) --
	(231.15,183.38) --
	(240.42,183.12) --
	(249.70,182.86) --
	(258.97,182.60) --
	(268.25,182.36) --
	(277.52,182.12) --
	(286.79,181.89) --
	(296.07,181.67) --
	(305.34,181.45) --
	(314.62,181.24) --
	(323.89,181.04) --
	(333.17,180.85) --
	(342.44,180.66) --
	(351.71,180.47) --
	(360.99,180.29) --
	(370.26,180.12) --
	(379.54,179.96) --
	(388.81,179.80) --
	(398.09,179.65) --
	(407.36,179.50) --
	(416.63,179.36) --
	(425.91,179.23) --
	(435.18,179.10) --
	(444.46,178.98) --
	(453.73,178.86) --
	(463.01,178.76) --
	(472.28,178.66) --
	(481.55,178.56) --
	(490.83,178.48) --
	(500.10,178.40) --
	(509.38,178.34) --
	(518.65,178.28) --
	(527.93,178.24) --
	(537.20,178.21) --
	(546.47,178.19) --
	(546.47,150.59) --
	(537.20,150.60) --
	(527.93,150.63) --
	(518.65,150.70) --
	(509.38,150.80) --
	(500.10,150.86) --
	(490.83,150.95) --
	(481.55,151.11) --
	(472.28,151.29) --
	(463.01,151.49) --
	(453.73,151.70) --
	(444.46,151.91) --
	(435.18,152.13) --
	(425.91,152.36) --
	(416.63,152.62) --
	(407.36,152.89) --
	(398.09,153.17) --
	(388.81,153.48) --
	(379.54,153.79) --
	(370.26,154.12) --
	(360.99,154.46) --
	(351.71,154.81) --
	(342.44,155.05) --
	(333.17,155.30) --
	(323.89,155.55) --
	(314.62,155.81) --
	(305.34,156.09) --
	(296.07,156.37) --
	(286.79,156.66) --
	(277.52,156.94) --
	(268.25,157.27) --
	(258.97,157.58) --
	(249.70,157.90) --
	(240.42,158.24) --
	(231.15,158.58) --
	(221.87,158.93) --
	(212.60,159.30) --
	(203.33,159.65) --
	(194.05,159.90) --
	(184.78,160.24) --
	(175.50,160.86) --
	(166.23,161.41) --
	(156.95,161.94) --
	(147.68,162.76) --
	(138.41,163.55) --
	(129.13,164.13) --
	(119.86,165.29) --
	(110.58,166.05) --
	(101.31,167.32) --
	( 92.03,168.03) --
	( 82.76,168.99) --
	cycle;

\path[] ( 82.76,190.93) --
	( 92.03,190.20) --
	(101.31,189.47) --
	(110.58,188.74) --
	(119.86,188.02) --
	(129.13,187.31) --
	(138.41,186.81) --
	(147.68,186.37) --
	(156.95,185.96) --
	(166.23,185.58) --
	(175.50,185.23) --
	(184.78,184.89) --
	(194.05,184.56) --
	(203.33,184.25) --
	(212.60,183.95) --
	(221.87,183.66) --
	(231.15,183.38) --
	(240.42,183.12) --
	(249.70,182.86) --
	(258.97,182.60) --
	(268.25,182.36) --
	(277.52,182.12) --
	(286.79,181.89) --
	(296.07,181.67) --
	(305.34,181.45) --
	(314.62,181.24) --
	(323.89,181.04) --
	(333.17,180.85) --
	(342.44,180.66) --
	(351.71,180.47) --
	(360.99,180.29) --
	(370.26,180.12) --
	(379.54,179.96) --
	(388.81,179.80) --
	(398.09,179.65) --
	(407.36,179.50) --
	(416.63,179.36) --
	(425.91,179.23) --
	(435.18,179.10) --
	(444.46,178.98) --
	(453.73,178.86) --
	(463.01,178.76) --
	(472.28,178.66) --
	(481.55,178.56) --
	(490.83,178.48) --
	(500.10,178.40) --
	(509.38,178.34) --
	(518.65,178.28) --
	(527.93,178.24) --
	(537.20,178.21) --
	(546.47,178.19);

\path[] (546.47,150.59) --
	(537.20,150.60) --
	(527.93,150.63) --
	(518.65,150.70) --
	(509.38,150.80) --
	(500.10,150.86) --
	(490.83,150.95) --
	(481.55,151.11) --
	(472.28,151.29) --
	(463.01,151.49) --
	(453.73,151.70) --
	(444.46,151.91) --
	(435.18,152.13) --
	(425.91,152.36) --
	(416.63,152.62) --
	(407.36,152.89) --
	(398.09,153.17) --
	(388.81,153.48) --
	(379.54,153.79) --
	(370.26,154.12) --
	(360.99,154.46) --
	(351.71,154.81) --
	(342.44,155.05) --
	(333.17,155.30) --
	(323.89,155.55) --
	(314.62,155.81) --
	(305.34,156.09) --
	(296.07,156.37) --
	(286.79,156.66) --
	(277.52,156.94) --
	(268.25,157.27) --
	(258.97,157.58) --
	(249.70,157.90) --
	(240.42,158.24) --
	(231.15,158.58) --
	(221.87,158.93) --
	(212.60,159.30) --
	(203.33,159.65) --
	(194.05,159.90) --
	(184.78,160.24) --
	(175.50,160.86) --
	(166.23,161.41) --
	(156.95,161.94) --
	(147.68,162.76) --
	(138.41,163.55) --
	(129.13,164.13) --
	(119.86,165.29) --
	(110.58,166.05) --
	(101.31,167.32) --
	( 92.03,168.03) --
	( 82.76,168.99);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.22] ( 82.76,185.37) --
	( 92.03,183.70) --
	(101.31,182.56) --
	(110.58,181.62) --
	(119.86,180.74) --
	(129.13,179.93) --
	(138.41,179.22) --
	(147.68,178.59) --
	(156.95,177.99) --
	(166.23,177.46) --
	(175.50,176.96) --
	(184.78,176.51) --
	(194.05,176.08) --
	(203.33,175.68) --
	(212.60,175.29) --
	(221.87,174.92) --
	(231.15,174.58) --
	(240.42,174.25) --
	(249.70,173.93) --
	(258.97,173.63) --
	(268.25,173.33) --
	(277.52,173.05) --
	(286.79,172.78) --
	(296.07,172.52) --
	(305.34,172.27) --
	(314.62,172.04) --
	(323.89,171.82) --
	(333.17,171.62) --
	(342.44,171.43) --
	(351.71,171.25) --
	(360.99,171.08) --
	(370.26,170.93) --
	(379.54,170.79) --
	(388.81,170.66) --
	(398.09,170.54) --
	(407.36,170.44) --
	(416.63,170.35) --
	(425.91,170.28) --
	(435.18,170.24) --
	(444.46,170.22) --
	(453.73,170.22) --
	(463.01,170.22) --
	(472.28,170.22) --
	(481.55,170.22) --
	(490.83,170.22) --
	(500.10,170.22) --
	(509.38,170.22) --
	(518.65,170.22) --
	(527.93,170.22) --
	(537.20,170.22) --
	(546.47,170.22) --
	(546.47,144.16) --
	(537.20,144.16) --
	(527.93,144.16) --
	(518.65,144.16) --
	(509.38,144.16) --
	(500.10,144.16) --
	(490.83,144.16) --
	(481.55,144.16) --
	(472.28,144.16) --
	(463.01,144.16) --
	(453.73,144.16) --
	(444.46,144.16) --
	(435.18,144.16) --
	(425.91,144.18) --
	(416.63,144.24) --
	(407.36,144.33) --
	(398.09,144.37) --
	(388.81,144.37) --
	(379.54,144.38) --
	(370.26,144.56) --
	(360.99,144.73) --
	(351.71,144.73) --
	(342.44,144.79) --
	(333.17,144.92) --
	(323.89,145.16) --
	(314.62,145.42) --
	(305.34,145.68) --
	(296.07,145.96) --
	(286.79,146.26) --
	(277.52,146.57) --
	(268.25,146.89) --
	(258.97,147.23) --
	(249.70,147.56) --
	(240.42,147.96) --
	(231.15,148.36) --
	(221.87,148.79) --
	(212.60,149.27) --
	(203.33,149.65) --
	(194.05,149.96) --
	(184.78,150.33) --
	(175.50,150.81) --
	(166.23,151.47) --
	(156.95,151.99) --
	(147.68,152.70) --
	(138.41,153.56) --
	(129.13,154.80) --
	(119.86,156.11) --
	(110.58,157.21) --
	(101.31,158.85) --
	( 92.03,160.36) --
	( 82.76,163.46) --
	cycle;

\path[] ( 82.76,185.37) --
	( 92.03,183.70) --
	(101.31,182.56) --
	(110.58,181.62) --
	(119.86,180.74) --
	(129.13,179.93) --
	(138.41,179.22) --
	(147.68,178.59) --
	(156.95,177.99) --
	(166.23,177.46) --
	(175.50,176.96) --
	(184.78,176.51) --
	(194.05,176.08) --
	(203.33,175.68) --
	(212.60,175.29) --
	(221.87,174.92) --
	(231.15,174.58) --
	(240.42,174.25) --
	(249.70,173.93) --
	(258.97,173.63) --
	(268.25,173.33) --
	(277.52,173.05) --
	(286.79,172.78) --
	(296.07,172.52) --
	(305.34,172.27) --
	(314.62,172.04) --
	(323.89,171.82) --
	(333.17,171.62) --
	(342.44,171.43) --
	(351.71,171.25) --
	(360.99,171.08) --
	(370.26,170.93) --
	(379.54,170.79) --
	(388.81,170.66) --
	(398.09,170.54) --
	(407.36,170.44) --
	(416.63,170.35) --
	(425.91,170.28) --
	(435.18,170.24) --
	(444.46,170.22) --
	(453.73,170.22) --
	(463.01,170.22) --
	(472.28,170.22) --
	(481.55,170.22) --
	(490.83,170.22) --
	(500.10,170.22) --
	(509.38,170.22) --
	(518.65,170.22) --
	(527.93,170.22) --
	(537.20,170.22) --
	(546.47,170.22);

\path[] (546.47,144.16) --
	(537.20,144.16) --
	(527.93,144.16) --
	(518.65,144.16) --
	(509.38,144.16) --
	(500.10,144.16) --
	(490.83,144.16) --
	(481.55,144.16) --
	(472.28,144.16) --
	(463.01,144.16) --
	(453.73,144.16) --
	(444.46,144.16) --
	(435.18,144.16) --
	(425.91,144.18) --
	(416.63,144.24) --
	(407.36,144.33) --
	(398.09,144.37) --
	(388.81,144.37) --
	(379.54,144.38) --
	(370.26,144.56) --
	(360.99,144.73) --
	(351.71,144.73) --
	(342.44,144.79) --
	(333.17,144.92) --
	(323.89,145.16) --
	(314.62,145.42) --
	(305.34,145.68) --
	(296.07,145.96) --
	(286.79,146.26) --
	(277.52,146.57) --
	(268.25,146.89) --
	(258.97,147.23) --
	(249.70,147.56) --
	(240.42,147.96) --
	(231.15,148.36) --
	(221.87,148.79) --
	(212.60,149.27) --
	(203.33,149.65) --
	(194.05,149.96) --
	(184.78,150.33) --
	(175.50,150.81) --
	(166.23,151.47) --
	(156.95,151.99) --
	(147.68,152.70) --
	(138.41,153.56) --
	(129.13,154.80) --
	(119.86,156.11) --
	(110.58,157.21) --
	(101.31,158.85) --
	( 92.03,160.36) --
	( 82.76,163.46);
\definecolor{fillColor}{RGB}{31,78,121}

\path[fill=fillColor,fill opacity=0.22] ( 82.76,214.38) --
	( 92.03,215.37) --
	(101.31,216.24) --
	(110.58,216.75) --
	(119.86,217.48) --
	(129.13,217.87) --
	(138.41,218.47) --
	(147.68,219.47) --
	(156.95,220.77) --
	(166.23,221.46) --
	(175.50,222.15) --
	(184.78,222.84) --
	(194.05,223.52) --
	(203.33,224.19) --
	(212.60,225.38) --
	(221.87,225.92) --
	(231.15,227.04) --
	(240.42,227.90) --
	(249.70,228.69) --
	(258.97,229.57) --
	(268.25,230.11) --
	(277.52,230.65) --
	(286.79,231.23) --
	(296.07,232.32) --
	(305.34,232.96) --
	(314.62,233.79) --
	(323.89,234.52) --
	(333.17,235.50) --
	(342.44,236.47) --
	(351.71,237.43) --
	(360.99,238.18) --
	(370.26,238.80) --
	(379.54,239.50) --
	(388.81,240.15) --
	(398.09,240.94) --
	(407.36,242.00) --
	(416.63,242.71) --
	(425.91,243.39) --
	(435.18,244.06) --
	(444.46,244.73) --
	(453.73,245.38) --
	(463.01,246.02) --
	(472.28,246.64) --
	(481.55,247.26) --
	(490.83,248.04) --
	(500.10,248.78) --
	(509.38,249.50) --
	(518.65,250.16) --
	(527.93,250.72) --
	(537.20,251.14) --
	(546.47,251.15) --
	(546.47,212.45) --
	(537.20,212.45) --
	(527.93,212.45) --
	(518.65,212.44) --
	(509.38,212.23) --
	(500.10,211.98) --
	(490.83,211.69) --
	(481.55,211.38) --
	(472.28,211.05) --
	(463.01,210.71) --
	(453.73,210.35) --
	(444.46,209.99) --
	(435.18,209.62) --
	(425.91,209.24) --
	(416.63,208.84) --
	(407.36,208.45) --
	(398.09,208.05) --
	(388.81,207.64) --
	(379.54,207.22) --
	(370.26,206.80) --
	(360.99,206.38) --
	(351.71,205.95) --
	(342.44,205.51) --
	(333.17,205.07) --
	(323.89,204.62) --
	(314.62,204.17) --
	(305.34,203.72) --
	(296.07,203.25) --
	(286.79,202.79) --
	(277.52,202.32) --
	(268.25,201.84) --
	(258.97,201.36) --
	(249.70,200.88) --
	(240.42,200.39) --
	(231.15,199.90) --
	(221.87,199.40) --
	(212.60,198.90) --
	(203.33,198.38) --
	(194.05,197.87) --
	(184.78,197.34) --
	(175.50,196.81) --
	(166.23,196.28) --
	(156.95,195.73) --
	(147.68,195.18) --
	(138.41,194.62) --
	(129.13,194.04) --
	(119.86,193.46) --
	(110.58,192.86) --
	(101.31,192.25) --
	( 92.03,191.61) --
	( 82.76,190.93) --
	cycle;

\path[] ( 82.76,214.38) --
	( 92.03,215.37) --
	(101.31,216.24) --
	(110.58,216.75) --
	(119.86,217.48) --
	(129.13,217.87) --
	(138.41,218.47) --
	(147.68,219.47) --
	(156.95,220.77) --
	(166.23,221.46) --
	(175.50,222.15) --
	(184.78,222.84) --
	(194.05,223.52) --
	(203.33,224.19) --
	(212.60,225.38) --
	(221.87,225.92) --
	(231.15,227.04) --
	(240.42,227.90) --
	(249.70,228.69) --
	(258.97,229.57) --
	(268.25,230.11) --
	(277.52,230.65) --
	(286.79,231.23) --
	(296.07,232.32) --
	(305.34,232.96) --
	(314.62,233.79) --
	(323.89,234.52) --
	(333.17,235.50) --
	(342.44,236.47) --
	(351.71,237.43) --
	(360.99,238.18) --
	(370.26,238.80) --
	(379.54,239.50) --
	(388.81,240.15) --
	(398.09,240.94) --
	(407.36,242.00) --
	(416.63,242.71) --
	(425.91,243.39) --
	(435.18,244.06) --
	(444.46,244.73) --
	(453.73,245.38) --
	(463.01,246.02) --
	(472.28,246.64) --
	(481.55,247.26) --
	(490.83,248.04) --
	(500.10,248.78) --
	(509.38,249.50) --
	(518.65,250.16) --
	(527.93,250.72) --
	(537.20,251.14) --
	(546.47,251.15);

\path[] (546.47,212.45) --
	(537.20,212.45) --
	(527.93,212.45) --
	(518.65,212.44) --
	(509.38,212.23) --
	(500.10,211.98) --
	(490.83,211.69) --
	(481.55,211.38) --
	(472.28,211.05) --
	(463.01,210.71) --
	(453.73,210.35) --
	(444.46,209.99) --
	(435.18,209.62) --
	(425.91,209.24) --
	(416.63,208.84) --
	(407.36,208.45) --
	(398.09,208.05) --
	(388.81,207.64) --
	(379.54,207.22) --
	(370.26,206.80) --
	(360.99,206.38) --
	(351.71,205.95) --
	(342.44,205.51) --
	(333.17,205.07) --
	(323.89,204.62) --
	(314.62,204.17) --
	(305.34,203.72) --
	(296.07,203.25) --
	(286.79,202.79) --
	(277.52,202.32) --
	(268.25,201.84) --
	(258.97,201.36) --
	(249.70,200.88) --
	(240.42,200.39) --
	(231.15,199.90) --
	(221.87,199.40) --
	(212.60,198.90) --
	(203.33,198.38) --
	(194.05,197.87) --
	(184.78,197.34) --
	(175.50,196.81) --
	(166.23,196.28) --
	(156.95,195.73) --
	(147.68,195.18) --
	(138.41,194.62) --
	(129.13,194.04) --
	(119.86,193.46) --
	(110.58,192.86) --
	(101.31,192.25) --
	( 92.03,191.61) --
	( 82.76,190.93);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.22] ( 82.76,207.53) --
	( 92.03,210.35) --
	(101.31,212.23) --
	(110.58,214.18) --
	(119.86,215.88) --
	(129.13,217.51) --
	(138.41,218.92) --
	(147.68,220.44) --
	(156.95,222.03) --
	(166.23,223.32) --
	(175.50,224.48) --
	(184.78,225.74) --
	(194.05,226.82) --
	(203.33,227.85) --
	(212.60,228.64) --
	(221.87,229.46) --
	(231.15,230.42) --
	(240.42,231.10) --
	(249.70,231.56) --
	(258.97,232.32) --
	(268.25,233.05) --
	(277.52,233.63) --
	(286.79,234.09) --
	(296.07,234.67) --
	(305.34,235.17) --
	(314.62,235.31) --
	(323.89,235.41) --
	(333.17,235.92) --
	(342.44,236.42) --
	(351.71,236.63) --
	(360.99,236.83) --
	(370.26,237.19) --
	(379.54,237.69) --
	(388.81,238.17) --
	(398.09,238.60) --
	(407.36,238.61) --
	(416.63,238.95) --
	(425.91,239.08) --
	(435.18,239.18) --
	(444.46,239.23) --
	(453.73,239.54) --
	(463.01,239.79) --
	(472.28,239.80) --
	(481.55,239.80) --
	(490.83,239.80) --
	(500.10,239.80) --
	(509.38,239.80) --
	(518.65,239.80) --
	(527.93,239.80) --
	(537.20,239.80) --
	(546.47,239.80) --
	(546.47,210.78) --
	(537.20,210.78) --
	(527.93,210.78) --
	(518.65,210.78) --
	(509.38,210.78) --
	(500.10,210.78) --
	(490.83,210.78) --
	(481.55,210.78) --
	(472.28,210.78) --
	(463.01,210.78) --
	(453.73,210.78) --
	(444.46,210.78) --
	(435.18,210.78) --
	(425.91,210.74) --
	(416.63,210.57) --
	(407.36,210.33) --
	(398.09,210.02) --
	(388.81,209.64) --
	(379.54,209.24) --
	(370.26,208.80) --
	(360.99,208.34) --
	(351.71,207.87) --
	(342.44,207.38) --
	(333.17,206.88) --
	(323.89,206.37) --
	(314.62,205.85) --
	(305.34,205.31) --
	(296.07,204.76) --
	(286.79,204.21) --
	(277.52,203.63) --
	(268.25,203.05) --
	(258.97,202.46) --
	(249.70,201.86) --
	(240.42,201.25) --
	(231.15,200.62) --
	(221.87,199.99) --
	(212.60,199.34) --
	(203.33,198.68) --
	(194.05,198.01) --
	(184.78,197.33) --
	(175.50,196.62) --
	(166.23,195.90) --
	(156.95,195.15) --
	(147.68,194.38) --
	(138.41,193.56) --
	(129.13,192.68) --
	(119.86,191.70) --
	(110.58,190.48) --
	(101.31,189.03) --
	( 92.03,187.40) --
	( 82.76,185.37) --
	cycle;

\path[] ( 82.76,207.53) --
	( 92.03,210.35) --
	(101.31,212.23) --
	(110.58,214.18) --
	(119.86,215.88) --
	(129.13,217.51) --
	(138.41,218.92) --
	(147.68,220.44) --
	(156.95,222.03) --
	(166.23,223.32) --
	(175.50,224.48) --
	(184.78,225.74) --
	(194.05,226.82) --
	(203.33,227.85) --
	(212.60,228.64) --
	(221.87,229.46) --
	(231.15,230.42) --
	(240.42,231.10) --
	(249.70,231.56) --
	(258.97,232.32) --
	(268.25,233.05) --
	(277.52,233.63) --
	(286.79,234.09) --
	(296.07,234.67) --
	(305.34,235.17) --
	(314.62,235.31) --
	(323.89,235.41) --
	(333.17,235.92) --
	(342.44,236.42) --
	(351.71,236.63) --
	(360.99,236.83) --
	(370.26,237.19) --
	(379.54,237.69) --
	(388.81,238.17) --
	(398.09,238.60) --
	(407.36,238.61) --
	(416.63,238.95) --
	(425.91,239.08) --
	(435.18,239.18) --
	(444.46,239.23) --
	(453.73,239.54) --
	(463.01,239.79) --
	(472.28,239.80) --
	(481.55,239.80) --
	(490.83,239.80) --
	(500.10,239.80) --
	(509.38,239.80) --
	(518.65,239.80) --
	(527.93,239.80) --
	(537.20,239.80) --
	(546.47,239.80);

\path[] (546.47,210.78) --
	(537.20,210.78) --
	(527.93,210.78) --
	(518.65,210.78) --
	(509.38,210.78) --
	(500.10,210.78) --
	(490.83,210.78) --
	(481.55,210.78) --
	(472.28,210.78) --
	(463.01,210.78) --
	(453.73,210.78) --
	(444.46,210.78) --
	(435.18,210.78) --
	(425.91,210.74) --
	(416.63,210.57) --
	(407.36,210.33) --
	(398.09,210.02) --
	(388.81,209.64) --
	(379.54,209.24) --
	(370.26,208.80) --
	(360.99,208.34) --
	(351.71,207.87) --
	(342.44,207.38) --
	(333.17,206.88) --
	(323.89,206.37) --
	(314.62,205.85) --
	(305.34,205.31) --
	(296.07,204.76) --
	(286.79,204.21) --
	(277.52,203.63) --
	(268.25,203.05) --
	(258.97,202.46) --
	(249.70,201.86) --
	(240.42,201.25) --
	(231.15,200.62) --
	(221.87,199.99) --
	(212.60,199.34) --
	(203.33,198.68) --
	(194.05,198.01) --
	(184.78,197.33) --
	(175.50,196.62) --
	(166.23,195.90) --
	(156.95,195.15) --
	(147.68,194.38) --
	(138.41,193.56) --
	(129.13,192.68) --
	(119.86,191.70) --
	(110.58,190.48) --
	(101.31,189.03) --
	( 92.03,187.40) --
	( 82.76,185.37);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 1.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 82.76,168.99) --
	( 92.03,168.03) --
	(101.31,167.32) --
	(110.58,166.05) --
	(119.86,165.29) --
	(129.13,164.13) --
	(138.41,163.55) --
	(147.68,162.76) --
	(156.95,161.94) --
	(166.23,161.41) --
	(175.50,160.86) --
	(184.78,160.24) --
	(194.05,159.90) --
	(203.33,159.65) --
	(212.60,159.30) --
	(221.87,158.93) --
	(231.15,158.58) --
	(240.42,158.24) --
	(249.70,157.90) --
	(258.97,157.58) --
	(268.25,157.27) --
	(277.52,156.94) --
	(286.79,156.66) --
	(296.07,156.37) --
	(305.34,156.09) --
	(314.62,155.81) --
	(323.89,155.55) --
	(333.17,155.30) --
	(342.44,155.05) --
	(351.71,154.81) --
	(360.99,154.46) --
	(370.26,154.12) --
	(379.54,153.79) --
	(388.81,153.48) --
	(398.09,153.17) --
	(407.36,152.89) --
	(416.63,152.62) --
	(425.91,152.36) --
	(435.18,152.13) --
	(444.46,151.91) --
	(453.73,151.70) --
	(463.01,151.49) --
	(472.28,151.29) --
	(481.55,151.11) --
	(490.83,150.95) --
	(500.10,150.86) --
	(509.38,150.80) --
	(518.65,150.70) --
	(527.93,150.63) --
	(537.20,150.60) --
	(546.47,150.59);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 82.76,163.46) --
	( 92.03,160.36) --
	(101.31,158.85) --
	(110.58,157.21) --
	(119.86,156.11) --
	(129.13,154.80) --
	(138.41,153.56) --
	(147.68,152.70) --
	(156.95,151.99) --
	(166.23,151.47) --
	(175.50,150.81) --
	(184.78,150.33) --
	(194.05,149.96) --
	(203.33,149.65) --
	(212.60,149.27) --
	(221.87,148.79) --
	(231.15,148.36) --
	(240.42,147.96) --
	(249.70,147.56) --
	(258.97,147.23) --
	(268.25,146.89) --
	(277.52,146.57) --
	(286.79,146.26) --
	(296.07,145.96) --
	(305.34,145.68) --
	(314.62,145.42) --
	(323.89,145.16) --
	(333.17,144.92) --
	(342.44,144.79) --
	(351.71,144.73) --
	(360.99,144.73) --
	(370.26,144.56) --
	(379.54,144.38) --
	(388.81,144.37) --
	(398.09,144.37) --
	(407.36,144.33) --
	(416.63,144.24) --
	(425.91,144.18) --
	(435.18,144.16) --
	(444.46,144.16) --
	(453.73,144.16) --
	(463.01,144.16) --
	(472.28,144.16) --
	(481.55,144.16) --
	(490.83,144.16) --
	(500.10,144.16) --
	(509.38,144.16) --
	(518.65,144.16) --
	(527.93,144.16) --
	(537.20,144.16) --
	(546.47,144.16);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 1.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 82.76,214.38) --
	( 92.03,215.37) --
	(101.31,216.24) --
	(110.58,216.75) --
	(119.86,217.48) --
	(129.13,217.87) --
	(138.41,218.47) --
	(147.68,219.47) --
	(156.95,220.77) --
	(166.23,221.46) --
	(175.50,222.15) --
	(184.78,222.84) --
	(194.05,223.52) --
	(203.33,224.19) --
	(212.60,225.38) --
	(221.87,225.92) --
	(231.15,227.04) --
	(240.42,227.90) --
	(249.70,228.69) --
	(258.97,229.57) --
	(268.25,230.11) --
	(277.52,230.65) --
	(286.79,231.23) --
	(296.07,232.32) --
	(305.34,232.96) --
	(314.62,233.79) --
	(323.89,234.52) --
	(333.17,235.50) --
	(342.44,236.47) --
	(351.71,237.43) --
	(360.99,238.18) --
	(370.26,238.80) --
	(379.54,239.50) --
	(388.81,240.15) --
	(398.09,240.94) --
	(407.36,242.00) --
	(416.63,242.71) --
	(425.91,243.39) --
	(435.18,244.06) --
	(444.46,244.73) --
	(453.73,245.38) --
	(463.01,246.02) --
	(472.28,246.64) --
	(481.55,247.26) --
	(490.83,248.04) --
	(500.10,248.78) --
	(509.38,249.50) --
	(518.65,250.16) --
	(527.93,250.72) --
	(537.20,251.14) --
	(546.47,251.15);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 82.76,207.53) --
	( 92.03,210.35) --
	(101.31,212.23) --
	(110.58,214.18) --
	(119.86,215.88) --
	(129.13,217.51) --
	(138.41,218.92) --
	(147.68,220.44) --
	(156.95,222.03) --
	(166.23,223.32) --
	(175.50,224.48) --
	(184.78,225.74) --
	(194.05,226.82) --
	(203.33,227.85) --
	(212.60,228.64) --
	(221.87,229.46) --
	(231.15,230.42) --
	(240.42,231.10) --
	(249.70,231.56) --
	(258.97,232.32) --
	(268.25,233.05) --
	(277.52,233.63) --
	(286.79,234.09) --
	(296.07,234.67) --
	(305.34,235.17) --
	(314.62,235.31) --
	(323.89,235.41) --
	(333.17,235.92) --
	(342.44,236.42) --
	(351.71,236.63) --
	(360.99,236.83) --
	(370.26,237.19) --
	(379.54,237.69) --
	(388.81,238.17) --
	(398.09,238.60) --
	(407.36,238.61) --
	(416.63,238.95) --
	(425.91,239.08) --
	(435.18,239.18) --
	(444.46,239.23) --
	(453.73,239.54) --
	(463.01,239.79) --
	(472.28,239.80) --
	(481.55,239.80) --
	(490.83,239.80) --
	(500.10,239.80) --
	(509.38,239.80) --
	(518.65,239.80) --
	(527.93,239.80) --
	(537.20,239.80) --
	(546.47,239.80);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 82.76,190.93) --
	( 92.03,190.20) --
	(101.31,189.47) --
	(110.58,188.74) --
	(119.86,188.02) --
	(129.13,187.31) --
	(138.41,186.81) --
	(147.68,186.37) --
	(156.95,185.96) --
	(166.23,185.58) --
	(175.50,185.23) --
	(184.78,184.89) --
	(194.05,184.56) --
	(203.33,184.25) --
	(212.60,183.95) --
	(221.87,183.66) --
	(231.15,183.38) --
	(240.42,183.12) --
	(249.70,182.86) --
	(258.97,182.60) --
	(268.25,182.36) --
	(277.52,182.12) --
	(286.79,181.89) --
	(296.07,181.67) --
	(305.34,181.45) --
	(314.62,181.24) --
	(323.89,181.04) --
	(333.17,180.85) --
	(342.44,180.66) --
	(351.71,180.47) --
	(360.99,180.29) --
	(370.26,180.12) --
	(379.54,179.96) --
	(388.81,179.80) --
	(398.09,179.65) --
	(407.36,179.50) --
	(416.63,179.36) --
	(425.91,179.23) --
	(435.18,179.10) --
	(444.46,178.98) --
	(453.73,178.86) --
	(463.01,178.76) --
	(472.28,178.66) --
	(481.55,178.56) --
	(490.83,178.48) --
	(500.10,178.40) --
	(509.38,178.34) --
	(518.65,178.28) --
	(527.93,178.24) --
	(537.20,178.21) --
	(546.47,178.19);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 82.76,185.37) --
	( 92.03,183.70) --
	(101.31,182.56) --
	(110.58,181.62) --
	(119.86,180.74) --
	(129.13,179.93) --
	(138.41,179.22) --
	(147.68,178.59) --
	(156.95,177.99) --
	(166.23,177.46) --
	(175.50,176.96) --
	(184.78,176.51) --
	(194.05,176.08) --
	(203.33,175.68) --
	(212.60,175.29) --
	(221.87,174.92) --
	(231.15,174.58) --
	(240.42,174.25) --
	(249.70,173.93) --
	(258.97,173.63) --
	(268.25,173.33) --
	(277.52,173.05) --
	(286.79,172.78) --
	(296.07,172.52) --
	(305.34,172.27) --
	(314.62,172.04) --
	(323.89,171.82) --
	(333.17,171.62) --
	(342.44,171.43) --
	(351.71,171.25) --
	(360.99,171.08) --
	(370.26,170.93) --
	(379.54,170.79) --
	(388.81,170.66) --
	(398.09,170.54) --
	(407.36,170.44) --
	(416.63,170.35) --
	(425.91,170.28) --
	(435.18,170.24) --
	(444.46,170.22) --
	(453.73,170.22) --
	(463.01,170.22) --
	(472.28,170.22) --
	(481.55,170.22) --
	(490.83,170.22) --
	(500.10,170.22) --
	(509.38,170.22) --
	(518.65,170.22) --
	(527.93,170.22) --
	(537.20,170.22) --
	(546.47,170.22);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 82.76,190.93) --
	( 92.03,191.61) --
	(101.31,192.25) --
	(110.58,192.86) --
	(119.86,193.46) --
	(129.13,194.04) --
	(138.41,194.62) --
	(147.68,195.18) --
	(156.95,195.73) --
	(166.23,196.28) --
	(175.50,196.81) --
	(184.78,197.34) --
	(194.05,197.87) --
	(203.33,198.38) --
	(212.60,198.90) --
	(221.87,199.40) --
	(231.15,199.90) --
	(240.42,200.39) --
	(249.70,200.88) --
	(258.97,201.36) --
	(268.25,201.84) --
	(277.52,202.32) --
	(286.79,202.79) --
	(296.07,203.25) --
	(305.34,203.72) --
	(314.62,204.17) --
	(323.89,204.62) --
	(333.17,205.07) --
	(342.44,205.51) --
	(351.71,205.95) --
	(360.99,206.38) --
	(370.26,206.80) --
	(379.54,207.22) --
	(388.81,207.64) --
	(398.09,208.05) --
	(407.36,208.45) --
	(416.63,208.84) --
	(425.91,209.24) --
	(435.18,209.62) --
	(444.46,209.99) --
	(453.73,210.35) --
	(463.01,210.71) --
	(472.28,211.05) --
	(481.55,211.38) --
	(490.83,211.69) --
	(500.10,211.98) --
	(509.38,212.23) --
	(518.65,212.44) --
	(527.93,212.45) --
	(537.20,212.45) --
	(546.47,212.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 82.76,185.37) --
	( 92.03,187.40) --
	(101.31,189.03) --
	(110.58,190.48) --
	(119.86,191.70) --
	(129.13,192.68) --
	(138.41,193.56) --
	(147.68,194.38) --
	(156.95,195.15) --
	(166.23,195.90) --
	(175.50,196.62) --
	(184.78,197.33) --
	(194.05,198.01) --
	(203.33,198.68) --
	(212.60,199.34) --
	(221.87,199.99) --
	(231.15,200.62) --
	(240.42,201.25) --
	(249.70,201.86) --
	(258.97,202.46) --
	(268.25,203.05) --
	(277.52,203.63) --
	(286.79,204.21) --
	(296.07,204.76) --
	(305.34,205.31) --
	(314.62,205.85) --
	(323.89,206.37) --
	(333.17,206.88) --
	(342.44,207.38) --
	(351.71,207.87) --
	(360.99,208.34) --
	(370.26,208.80) --
	(379.54,209.24) --
	(388.81,209.64) --
	(398.09,210.02) --
	(407.36,210.33) --
	(416.63,210.57) --
	(425.91,210.74) --
	(435.18,210.78) --
	(444.46,210.78) --
	(453.73,210.78) --
	(463.01,210.78) --
	(472.28,210.78) --
	(481.55,210.78) --
	(490.83,210.78) --
	(500.10,210.78) --
	(509.38,210.78) --
	(518.65,210.78) --
	(527.93,210.78) --
	(537.20,210.78) --
	(546.47,210.78);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (370.82,120.07) -- (370.82,400.70);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (127.09,120.07) -- (127.09,400.70);
\definecolor{drawColor}{RGB}{31,78,121}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.42] at (380.09,332.79) {$\widehat{\delta}_{\mathsf{b}} = 0.62$};
\definecolor{drawColor}{RGB}{213,94,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.42] at (136.36,298.77) {$\widehat{\delta}_{\mathsf{b}} = 0.10$};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.42] at (537.20,366.80) {reduction: $-18.4\%$};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 59.57,120.07) rectangle (569.66,400.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 51.92,122.22) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 51.92,174.95) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 51.92,227.68) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 51.92,280.41) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 51.92,333.15) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 51.92,385.88) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 55.32,127.38) --
	( 59.57,127.38);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 55.32,180.11) --
	( 59.57,180.11);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 55.32,232.85) --
	( 59.57,232.85);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 55.32,285.58) --
	( 59.57,285.58);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 55.32,338.31) --
	( 59.57,338.31);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 55.32,391.05) --
	( 59.57,391.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 82.76,115.82) --
	( 82.76,120.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] (198.69,115.82) --
	(198.69,120.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] (314.62,115.82) --
	(314.62,120.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] (430.55,115.82) --
	(430.55,120.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] (546.47,115.82) --
	(546.47,120.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 82.76,102.09) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (198.69,102.09) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (314.62,102.09) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (430.55,102.09) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (546.47,102.09) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (314.62, 83.21) {$\delta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 20.21,260.38) {Effect on Total Mobility (IHS of km/week)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] ( 87.86,  8.50) rectangle (541.37, 62.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] ( 96.36, 39.95) rectangle (139.04, 54.41);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 2.3pt,line join=round] (100.63, 47.18) -- (134.77, 47.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (262.34, 39.95) rectangle (305.02, 54.41);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (266.61, 47.18) -- (300.75, 47.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (388.27, 39.95) rectangle (430.95, 54.41);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] (392.54, 47.18) -- (426.68, 47.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] ( 96.36, 17.00) rectangle (139.04, 31.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] (100.63, 24.23) -- (134.77, 24.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (262.34, 17.00) rectangle (305.02, 31.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (266.61, 24.23) -- (300.75, 24.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (388.27, 17.00) rectangle (430.95, 31.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] (392.54, 24.23) -- (426.68, 24.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (147.54, 41.67) {\legTVbounds};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (313.52, 41.67) {95\% CI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (439.45, 41.67) {\legLeebound};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (147.54, 18.72) {\legTVboundsX};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (313.52, 18.72) {95\% CI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (439.45, 18.72) {\legLeeboundX};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (314.62,412.70) {\bfseries 25\% price reduction};
\end{scope}
\end{tikzpicture}


==> figures/TV_bounds_mobility_2.tex <==
% Created by tikzDevice version 0.12.6 on 2026-08-29 11:29:38
% !TEX encoding = UTF-8 Unicode
\providecommand{\bgcolor}{white}% background inherited from the document
\begin{tikzpicture}[x=1pt,y=1pt]
\colorlet{fillColor}{\bgcolor}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\colorlet{drawColor}{\bgcolor}
\colorlet{fillColor}{\bgcolor}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 59.57,120.07) rectangle (569.66,400.70);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] ( 59.57,120.07) rectangle (569.66,400.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] ( 82.76,120.07) -- ( 82.76,400.70);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (546.47,120.07) -- (546.47,400.70);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 59.57,180.11) -- (569.66,180.11);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 59.57,197.81) -- (569.66,197.81);

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 59.57,263.87) -- (569.66,263.87);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 59.57,200.01) -- (569.66,200.01);

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 59.57,253.67) -- (569.66,253.67);
\definecolor{fillColor}{RGB}{31,78,121}

\path[fill=fillColor,fill opacity=0.22] ( 82.76,222.99) --
	( 92.03,221.17) --
	(101.31,219.40) --
	(110.58,217.93) --
	(119.86,216.81) --
	(129.13,215.82) --
	(138.41,214.90) --
	(147.68,214.04) --
	(156.95,213.24) --
	(166.23,212.47) --
	(175.50,211.74) --
	(184.78,211.03) --
	(194.05,210.36) --
	(203.33,209.72) --
	(212.60,209.10) --
	(221.87,208.50) --
	(231.15,207.92) --
	(240.42,207.36) --
	(249.70,206.83) --
	(258.97,206.31) --
	(268.25,205.80) --
	(277.52,205.31) --
	(286.79,204.84) --
	(296.07,204.37) --
	(305.34,203.93) --
	(314.62,203.50) --
	(323.89,203.09) --
	(333.17,202.69) --
	(342.44,202.31) --
	(351.71,201.95) --
	(360.99,201.59) --
	(370.26,201.26) --
	(379.54,200.94) --
	(388.81,200.65) --
	(398.09,200.36) --
	(407.36,200.09) --
	(416.63,199.82) --
	(425.91,199.58) --
	(435.18,199.34) --
	(444.46,199.12) --
	(453.73,198.91) --
	(463.01,198.72) --
	(472.28,198.55) --
	(481.55,198.39) --
	(490.83,198.25) --
	(500.10,198.13) --
	(509.38,198.02) --
	(518.65,197.93) --
	(527.93,197.87) --
	(537.20,197.82) --
	(546.47,197.81) --
	(546.47,174.69) --
	(537.20,174.70) --
	(527.93,174.74) --
	(518.65,174.79) --
	(509.38,174.86) --
	(500.10,174.95) --
	(490.83,175.09) --
	(481.55,175.24) --
	(472.28,175.37) --
	(463.01,175.53) --
	(453.73,175.75) --
	(444.46,176.03) --
	(435.18,176.24) --
	(425.91,176.50) --
	(416.63,176.79) --
	(407.36,177.09) --
	(398.09,177.41) --
	(388.81,177.75) --
	(379.54,178.11) --
	(370.26,178.49) --
	(360.99,178.88) --
	(351.71,179.29) --
	(342.44,179.72) --
	(333.17,180.18) --
	(323.89,180.64) --
	(314.62,181.22) --
	(305.34,181.81) --
	(296.07,182.23) --
	(286.79,182.79) --
	(277.52,183.54) --
	(268.25,184.28) --
	(258.97,184.84) --
	(249.70,185.41) --
	(240.42,186.02) --
	(231.15,186.63) --
	(221.87,187.25) --
	(212.60,187.82) --
	(203.33,188.55) --
	(194.05,189.28) --
	(184.78,190.12) --
	(175.50,190.91) --
	(166.23,191.75) --
	(156.95,192.52) --
	(147.68,193.40) --
	(138.41,194.13) --
	(129.13,195.01) --
	(119.86,196.15) --
	(110.58,197.15) --
	(101.31,198.67) --
	( 92.03,200.45) --
	( 82.76,202.10) --
	cycle;

\path[] ( 82.76,222.99) --
	( 92.03,221.17) --
	(101.31,219.40) --
	(110.58,217.93) --
	(119.86,216.81) --
	(129.13,215.82) --
	(138.41,214.90) --
	(147.68,214.04) --
	(156.95,213.24) --
	(166.23,212.47) --
	(175.50,211.74) --
	(184.78,211.03) --
	(194.05,210.36) --
	(203.33,209.72) --
	(212.60,209.10) --
	(221.87,208.50) --
	(231.15,207.92) --
	(240.42,207.36) --
	(249.70,206.83) --
	(258.97,206.31) --
	(268.25,205.80) --
	(277.52,205.31) --
	(286.79,204.84) --
	(296.07,204.37) --
	(305.34,203.93) --
	(314.62,203.50) --
	(323.89,203.09) --
	(333.17,202.69) --
	(342.44,202.31) --
	(351.71,201.95) --
	(360.99,201.59) --
	(370.26,201.26) --
	(379.54,200.94) --
	(388.81,200.65) --
	(398.09,200.36) --
	(407.36,200.09) --
	(416.63,199.82) --
	(425.91,199.58) --
	(435.18,199.34) --
	(444.46,199.12) --
	(453.73,198.91) --
	(463.01,198.72) --
	(472.28,198.55) --
	(481.55,198.39) --
	(490.83,198.25) --
	(500.10,198.13) --
	(509.38,198.02) --
	(518.65,197.93) --
	(527.93,197.87) --
	(537.20,197.82) --
	(546.47,197.81);

\path[] (546.47,174.69) --
	(537.20,174.70) --
	(527.93,174.74) --
	(518.65,174.79) --
	(509.38,174.86) --
	(500.10,174.95) --
	(490.83,175.09) --
	(481.55,175.24) --
	(472.28,175.37) --
	(463.01,175.53) --
	(453.73,175.75) --
	(444.46,176.03) --
	(435.18,176.24) --
	(425.91,176.50) --
	(416.63,176.79) --
	(407.36,177.09) --
	(398.09,177.41) --
	(388.81,177.75) --
	(379.54,178.11) --
	(370.26,178.49) --
	(360.99,178.88) --
	(351.71,179.29) --
	(342.44,179.72) --
	(333.17,180.18) --
	(323.89,180.64) --
	(314.62,181.22) --
	(305.34,181.81) --
	(296.07,182.23) --
	(286.79,182.79) --
	(277.52,183.54) --
	(268.25,184.28) --
	(258.97,184.84) --
	(249.70,185.41) --
	(240.42,186.02) --
	(231.15,186.63) --
	(221.87,187.25) --
	(212.60,187.82) --
	(203.33,188.55) --
	(194.05,189.28) --
	(184.78,190.12) --
	(175.50,190.91) --
	(166.23,191.75) --
	(156.95,192.52) --
	(147.68,193.40) --
	(138.41,194.13) --
	(129.13,195.01) --
	(119.86,196.15) --
	(110.58,197.15) --
	(101.31,198.67) --
	( 92.03,200.45) --
	( 82.76,202.10);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.22] ( 82.76,221.03) --
	( 92.03,218.17) --
	(101.31,216.40) --
	(110.58,214.96) --
	(119.86,213.81) --
	(129.13,212.80) --
	(138.41,211.88) --
	(147.68,211.03) --
	(156.95,210.25) --
	(166.23,209.54) --
	(175.50,208.87) --
	(184.78,208.24) --
	(194.05,207.65) --
	(203.33,207.09) --
	(212.60,206.56) --
	(221.87,206.06) --
	(231.15,205.58) --
	(240.42,205.13) --
	(249.70,204.70) --
	(258.97,204.30) --
	(268.25,203.93) --
	(277.52,203.58) --
	(286.79,203.25) --
	(296.07,202.94) --
	(305.34,202.65) --
	(314.62,202.37) --
	(323.89,202.10) --
	(333.17,201.85) --
	(342.44,201.62) --
	(351.71,201.41) --
	(360.99,201.20) --
	(370.26,201.02) --
	(379.54,200.85) --
	(388.81,200.70) --
	(398.09,200.56) --
	(407.36,200.43) --
	(416.63,200.31) --
	(425.91,200.21) --
	(435.18,200.13) --
	(444.46,200.07) --
	(453.73,200.03) --
	(463.01,200.01) --
	(472.28,200.01) --
	(481.55,200.01) --
	(490.83,200.01) --
	(500.10,200.01) --
	(509.38,200.01) --
	(518.65,200.01) --
	(527.93,200.01) --
	(537.20,200.01) --
	(546.47,200.01) --
	(546.47,178.18) --
	(537.20,178.18) --
	(527.93,178.18) --
	(518.65,178.18) --
	(509.38,178.18) --
	(500.10,178.18) --
	(490.83,178.18) --
	(481.55,178.20) --
	(472.28,178.26) --
	(463.01,178.31) --
	(453.73,178.31) --
	(444.46,178.36) --
	(435.18,178.48) --
	(425.91,178.48) --
	(416.63,178.48) --
	(407.36,178.57) --
	(398.09,178.74) --
	(388.81,178.93) --
	(379.54,179.14) --
	(370.26,179.33) --
	(360.99,179.44) --
	(351.71,179.71) --
	(342.44,180.01) --
	(333.17,180.35) --
	(323.89,180.63) --
	(314.62,180.90) --
	(305.34,181.12) --
	(296.07,181.38) --
	(286.79,181.83) --
	(277.52,182.31) --
	(268.25,182.71) --
	(258.97,183.11) --
	(249.70,183.57) --
	(240.42,184.00) --
	(231.15,184.33) --
	(221.87,184.84) --
	(212.60,185.24) --
	(203.33,185.65) --
	(194.05,186.22) --
	(184.78,186.92) --
	(175.50,187.73) --
	(166.23,188.65) --
	(156.95,189.55) --
	(147.68,190.50) --
	(138.41,191.30) --
	(129.13,192.44) --
	(119.86,193.82) --
	(110.58,195.16) --
	(101.31,196.43) --
	( 92.03,198.23) --
	( 82.76,201.26) --
	cycle;

\path[] ( 82.76,221.03) --
	( 92.03,218.17) --
	(101.31,216.40) --
	(110.58,214.96) --
	(119.86,213.81) --
	(129.13,212.80) --
	(138.41,211.88) --
	(147.68,211.03) --
	(156.95,210.25) --
	(166.23,209.54) --
	(175.50,208.87) --
	(184.78,208.24) --
	(194.05,207.65) --
	(203.33,207.09) --
	(212.60,206.56) --
	(221.87,206.06) --
	(231.15,205.58) --
	(240.42,205.13) --
	(249.70,204.70) --
	(258.97,204.30) --
	(268.25,203.93) --
	(277.52,203.58) --
	(286.79,203.25) --
	(296.07,202.94) --
	(305.34,202.65) --
	(314.62,202.37) --
	(323.89,202.10) --
	(333.17,201.85) --
	(342.44,201.62) --
	(351.71,201.41) --
	(360.99,201.20) --
	(370.26,201.02) --
	(379.54,200.85) --
	(388.81,200.70) --
	(398.09,200.56) --
	(407.36,200.43) --
	(416.63,200.31) --
	(425.91,200.21) --
	(435.18,200.13) --
	(444.46,200.07) --
	(453.73,200.03) --
	(463.01,200.01) --
	(472.28,200.01) --
	(481.55,200.01) --
	(490.83,200.01) --
	(500.10,200.01) --
	(509.38,200.01) --
	(518.65,200.01) --
	(527.93,200.01) --
	(537.20,200.01) --
	(546.47,200.01);

\path[] (546.47,178.18) --
	(537.20,178.18) --
	(527.93,178.18) --
	(518.65,178.18) --
	(509.38,178.18) --
	(500.10,178.18) --
	(490.83,178.18) --
	(481.55,178.20) --
	(472.28,178.26) --
	(463.01,178.31) --
	(453.73,178.31) --
	(444.46,178.36) --
	(435.18,178.48) --
	(425.91,178.48) --
	(416.63,178.48) --
	(407.36,178.57) --
	(398.09,178.74) --
	(388.81,178.93) --
	(379.54,179.14) --
	(370.26,179.33) --
	(360.99,179.44) --
	(351.71,179.71) --
	(342.44,180.01) --
	(333.17,180.35) --
	(323.89,180.63) --
	(314.62,180.90) --
	(305.34,181.12) --
	(296.07,181.38) --
	(286.79,181.83) --
	(277.52,182.31) --
	(268.25,182.71) --
	(258.97,183.11) --
	(249.70,183.57) --
	(240.42,184.00) --
	(231.15,184.33) --
	(221.87,184.84) --
	(212.60,185.24) --
	(203.33,185.65) --
	(194.05,186.22) --
	(184.78,186.92) --
	(175.50,187.73) --
	(166.23,188.65) --
	(156.95,189.55) --
	(147.68,190.50) --
	(138.41,191.30) --
	(129.13,192.44) --
	(119.86,193.82) --
	(110.58,195.16) --
	(101.31,196.43) --
	( 92.03,198.23) --
	( 82.76,201.26);
\definecolor{fillColor}{RGB}{31,78,121}

\path[fill=fillColor,fill opacity=0.22] ( 82.76,243.44) --
	( 92.03,244.79) --
	(101.31,246.39) --
	(110.58,247.70) --
	(119.86,249.51) --
	(129.13,251.27) --
	(138.41,253.21) --
	(147.68,254.64) --
	(156.95,256.33) --
	(166.23,257.79) --
	(175.50,259.12) --
	(184.78,260.80) --
	(194.05,262.61) --
	(203.33,264.13) --
	(212.60,265.70) --
	(221.87,267.16) --
	(231.15,268.49) --
	(240.42,269.68) --
	(249.70,270.76) --
	(258.97,271.76) --
	(268.25,272.71) --
	(277.52,273.63) --
	(286.79,274.45) --
	(296.07,275.24) --
	(305.34,276.00) --
	(314.62,276.72) --
	(323.89,277.39) --
	(333.17,278.00) --
	(342.44,278.62) --
	(351.71,279.20) --
	(360.99,279.76) --
	(370.26,280.29) --
	(379.54,280.79) --
	(388.81,281.30) --
	(398.09,281.81) --
	(407.36,282.29) --
	(416.63,282.75) --
	(425.91,283.17) --
	(435.18,283.55) --
	(444.46,283.90) --
	(453.73,284.23) --
	(463.01,284.53) --
	(472.28,284.80) --
	(481.55,285.06) --
	(490.83,285.29) --
	(500.10,285.48) --
	(509.38,285.63) --
	(518.65,285.76) --
	(527.93,285.84) --
	(537.20,285.88) --
	(546.47,285.90) --
	(546.47,263.87) --
	(537.20,263.84) --
	(527.93,263.76) --
	(518.65,263.64) --
	(509.38,263.50) --
	(500.10,263.32) --
	(490.83,263.12) --
	(481.55,262.90) --
	(472.28,262.64) --
	(463.01,262.36) --
	(453.73,262.05) --
	(444.46,261.72) --
	(435.18,261.37) --
	(425.91,260.99) --
	(416.63,260.59) --
	(407.36,260.16) --
	(398.09,259.72) --
	(388.81,259.25) --
	(379.54,258.76) --
	(370.26,258.22) --
	(360.99,257.66) --
	(351.71,257.06) --
	(342.44,256.44) --
	(333.17,255.79) --
	(323.89,255.10) --
	(314.62,254.38) --
	(305.34,253.59) --
	(296.07,252.71) --
	(286.79,251.70) --
	(277.52,250.57) --
	(268.25,249.41) --
	(258.97,248.24) --
	(249.70,247.06) --
	(240.42,245.86) --
	(231.15,244.66) --
	(221.87,243.45) --
	(212.60,242.22) --
	(203.33,240.98) --
	(194.05,239.72) --
	(184.78,238.46) --
	(175.50,237.18) --
	(166.23,235.89) --
	(156.95,234.57) --
	(147.68,233.24) --
	(138.41,231.89) --
	(129.13,230.51) --
	(119.86,229.11) --
	(110.58,227.67) --
	(101.31,226.19) --
	( 92.03,224.65) --
	( 82.76,222.99) --
	cycle;

\path[] ( 82.76,243.44) --
	( 92.03,244.79) --
	(101.31,246.39) --
	(110.58,247.70) --
	(119.86,249.51) --
	(129.13,251.27) --
	(138.41,253.21) --
	(147.68,254.64) --
	(156.95,256.33) --
	(166.23,257.79) --
	(175.50,259.12) --
	(184.78,260.80) --
	(194.05,262.61) --
	(203.33,264.13) --
	(212.60,265.70) --
	(221.87,267.16) --
	(231.15,268.49) --
	(240.42,269.68) --
	(249.70,270.76) --
	(258.97,271.76) --
	(268.25,272.71) --
	(277.52,273.63) --
	(286.79,274.45) --
	(296.07,275.24) --
	(305.34,276.00) --
	(314.62,276.72) --
	(323.89,277.39) --
	(333.17,278.00) --
	(342.44,278.62) --
	(351.71,279.20) --
	(360.99,279.76) --
	(370.26,280.29) --
	(379.54,280.79) --
	(388.81,281.30) --
	(398.09,281.81) --
	(407.36,282.29) --
	(416.63,282.75) --
	(425.91,283.17) --
	(435.18,283.55) --
	(444.46,283.90) --
	(453.73,284.23) --
	(463.01,284.53) --
	(472.28,284.80) --
	(481.55,285.06) --
	(490.83,285.29) --
	(500.10,285.48) --
	(509.38,285.63) --
	(518.65,285.76) --
	(527.93,285.84) --
	(537.20,285.88) --
	(546.47,285.90);

\path[] (546.47,263.87) --
	(537.20,263.84) --
	(527.93,263.76) --
	(518.65,263.64) --
	(509.38,263.50) --
	(500.10,263.32) --
	(490.83,263.12) --
	(481.55,262.90) --
	(472.28,262.64) --
	(463.01,262.36) --
	(453.73,262.05) --
	(444.46,261.72) --
	(435.18,261.37) --
	(425.91,260.99) --
	(416.63,260.59) --
	(407.36,260.16) --
	(398.09,259.72) --
	(388.81,259.25) --
	(379.54,258.76) --
	(370.26,258.22) --
	(360.99,257.66) --
	(351.71,257.06) --
	(342.44,256.44) --
	(333.17,255.79) --
	(323.89,255.10) --
	(314.62,254.38) --
	(305.34,253.59) --
	(296.07,252.71) --
	(286.79,251.70) --
	(277.52,250.57) --
	(268.25,249.41) --
	(258.97,248.24) --
	(249.70,247.06) --
	(240.42,245.86) --
	(231.15,244.66) --
	(221.87,243.45) --
	(212.60,242.22) --
	(203.33,240.98) --
	(194.05,239.72) --
	(184.78,238.46) --
	(175.50,237.18) --
	(166.23,235.89) --
	(156.95,234.57) --
	(147.68,233.24) --
	(138.41,231.89) --
	(129.13,230.51) --
	(119.86,229.11) --
	(110.58,227.67) --
	(101.31,226.19) --
	( 92.03,224.65) --
	( 82.76,222.99);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.22] ( 82.76,240.02) --
	( 92.03,243.03) --
	(101.31,245.61) --
	(110.58,248.11) --
	(119.86,250.22) --
	(129.13,252.46) --
	(138.41,254.40) --
	(147.68,256.34) --
	(156.95,257.83) --
	(166.23,259.14) --
	(175.50,260.40) --
	(184.78,261.67) --
	(194.05,262.84) --
	(203.33,263.93) --
	(212.60,264.73) --
	(221.87,265.48) --
	(231.15,266.23) --
	(240.42,266.94) --
	(249.70,267.78) --
	(258.97,268.52) --
	(268.25,269.25) --
	(277.52,269.97) --
	(286.79,270.66) --
	(296.07,271.33) --
	(305.34,271.58) --
	(314.62,272.08) --
	(323.89,272.66) --
	(333.17,273.24) --
	(342.44,273.71) --
	(351.71,274.11) --
	(360.99,274.48) --
	(370.26,274.79) --
	(379.54,275.11) --
	(388.81,275.40) --
	(398.09,275.67) --
	(407.36,275.93) --
	(416.63,276.17) --
	(425.91,276.37) --
	(435.18,276.68) --
	(444.46,277.07) --
	(453.73,277.16) --
	(463.01,277.42) --
	(472.28,277.67) --
	(481.55,277.90) --
	(490.83,278.02) --
	(500.10,278.16) --
	(509.38,278.26) --
	(518.65,278.41) --
	(527.93,278.49) --
	(537.20,278.54) --
	(546.47,278.55) --
	(546.47,253.67) --
	(537.20,253.67) --
	(527.93,253.67) --
	(518.65,253.67) --
	(509.38,253.67) --
	(500.10,253.67) --
	(490.83,253.67) --
	(481.55,253.67) --
	(472.28,253.67) --
	(463.01,253.67) --
	(453.73,253.61) --
	(444.46,253.49) --
	(435.18,253.32) --
	(425.91,253.11) --
	(416.63,252.85) --
	(407.36,252.57) --
	(398.09,252.23) --
	(388.81,251.87) --
	(379.54,251.49) --
	(370.26,251.10) --
	(360.99,250.68) --
	(351.71,250.23) --
	(342.44,249.77) --
	(333.17,249.29) --
	(323.89,248.80) --
	(314.62,248.29) --
	(305.34,247.77) --
	(296.07,247.24) --
	(286.79,246.70) --
	(277.52,246.14) --
	(268.25,245.56) --
	(258.97,244.97) --
	(249.70,244.37) --
	(240.42,243.75) --
	(231.15,243.12) --
	(221.87,242.46) --
	(212.60,241.77) --
	(203.33,241.04) --
	(194.05,240.28) --
	(184.78,239.41) --
	(175.50,238.42) --
	(166.23,237.22) --
	(156.95,235.96) --
	(147.68,234.64) --
	(138.41,233.26) --
	(129.13,231.81) --
	(119.86,230.28) --
	(110.58,228.62) --
	(101.31,226.51) --
	( 92.03,224.05) --
	( 82.76,221.03) --
	cycle;

\path[] ( 82.76,240.02) --
	( 92.03,243.03) --
	(101.31,245.61) --
	(110.58,248.11) --
	(119.86,250.22) --
	(129.13,252.46) --
	(138.41,254.40) --
	(147.68,256.34) --
	(156.95,257.83) --
	(166.23,259.14) --
	(175.50,260.40) --
	(184.78,261.67) --
	(194.05,262.84) --
	(203.33,263.93) --
	(212.60,264.73) --
	(221.87,265.48) --
	(231.15,266.23) --
	(240.42,266.94) --
	(249.70,267.78) --
	(258.97,268.52) --
	(268.25,269.25) --
	(277.52,269.97) --
	(286.79,270.66) --
	(296.07,271.33) --
	(305.34,271.58) --
	(314.62,272.08) --
	(323.89,272.66) --
	(333.17,273.24) --
	(342.44,273.71) --
	(351.71,274.11) --
	(360.99,274.48) --
	(370.26,274.79) --
	(379.54,275.11) --
	(388.81,275.40) --
	(398.09,275.67) --
	(407.36,275.93) --
	(416.63,276.17) --
	(425.91,276.37) --
	(435.18,276.68) --
	(444.46,277.07) --
	(453.73,277.16) --
	(463.01,277.42) --
	(472.28,277.67) --
	(481.55,277.90) --
	(490.83,278.02) --
	(500.10,278.16) --
	(509.38,278.26) --
	(518.65,278.41) --
	(527.93,278.49) --
	(537.20,278.54) --
	(546.47,278.55);

\path[] (546.47,253.67) --
	(537.20,253.67) --
	(527.93,253.67) --
	(518.65,253.67) --
	(509.38,253.67) --
	(500.10,253.67) --
	(490.83,253.67) --
	(481.55,253.67) --
	(472.28,253.67) --
	(463.01,253.67) --
	(453.73,253.61) --
	(444.46,253.49) --
	(435.18,253.32) --
	(425.91,253.11) --
	(416.63,252.85) --
	(407.36,252.57) --
	(398.09,252.23) --
	(388.81,251.87) --
	(379.54,251.49) --
	(370.26,251.10) --
	(360.99,250.68) --
	(351.71,250.23) --
	(342.44,249.77) --
	(333.17,249.29) --
	(323.89,248.80) --
	(314.62,248.29) --
	(305.34,247.77) --
	(296.07,247.24) --
	(286.79,246.70) --
	(277.52,246.14) --
	(268.25,245.56) --
	(258.97,244.97) --
	(249.70,244.37) --
	(240.42,243.75) --
	(231.15,243.12) --
	(221.87,242.46) --
	(212.60,241.77) --
	(203.33,241.04) --
	(194.05,240.28) --
	(184.78,239.41) --
	(175.50,238.42) --
	(166.23,237.22) --
	(156.95,235.96) --
	(147.68,234.64) --
	(138.41,233.26) --
	(129.13,231.81) --
	(119.86,230.28) --
	(110.58,228.62) --
	(101.31,226.51) --
	( 92.03,224.05) --
	( 82.76,221.03);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 1.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 82.76,202.10) --
	( 92.03,200.45) --
	(101.31,198.67) --
	(110.58,197.15) --
	(119.86,196.15) --
	(129.13,195.01) --
	(138.41,194.13) --
	(147.68,193.40) --
	(156.95,192.52) --
	(166.23,191.75) --
	(175.50,190.91) --
	(184.78,190.12) --
	(194.05,189.28) --
	(203.33,188.55) --
	(212.60,187.82) --
	(221.87,187.25) --
	(231.15,186.63) --
	(240.42,186.02) --
	(249.70,185.41) --
	(258.97,184.84) --
	(268.25,184.28) --
	(277.52,183.54) --
	(286.79,182.79) --
	(296.07,182.23) --
	(305.34,181.81) --
	(314.62,181.22) --
	(323.89,180.64) --
	(333.17,180.18) --
	(342.44,179.72) --
	(351.71,179.29) --
	(360.99,178.88) --
	(370.26,178.49) --
	(379.54,178.11) --
	(388.81,177.75) --
	(398.09,177.41) --
	(407.36,177.09) --
	(416.63,176.79) --
	(425.91,176.50) --
	(435.18,176.24) --
	(444.46,176.03) --
	(453.73,175.75) --
	(463.01,175.53) --
	(472.28,175.37) --
	(481.55,175.24) --
	(490.83,175.09) --
	(500.10,174.95) --
	(509.38,174.86) --
	(518.65,174.79) --
	(527.93,174.74) --
	(537.20,174.70) --
	(546.47,174.69);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 82.76,201.26) --
	( 92.03,198.23) --
	(101.31,196.43) --
	(110.58,195.16) --
	(119.86,193.82) --
	(129.13,192.44) --
	(138.41,191.30) --
	(147.68,190.50) --
	(156.95,189.55) --
	(166.23,188.65) --
	(175.50,187.73) --
	(184.78,186.92) --
	(194.05,186.22) --
	(203.33,185.65) --
	(212.60,185.24) --
	(221.87,184.84) --
	(231.15,184.33) --
	(240.42,184.00) --
	(249.70,183.57) --
	(258.97,183.11) --
	(268.25,182.71) --
	(277.52,182.31) --
	(286.79,181.83) --
	(296.07,181.38) --
	(305.34,181.12) --
	(314.62,180.90) --
	(323.89,180.63) --
	(333.17,180.35) --
	(342.44,180.01) --
	(351.71,179.71) --
	(360.99,179.44) --
	(370.26,179.33) --
	(379.54,179.14) --
	(388.81,178.93) --
	(398.09,178.74) --
	(407.36,178.57) --
	(416.63,178.48) --
	(425.91,178.48) --
	(435.18,178.48) --
	(444.46,178.36) --
	(453.73,178.31) --
	(463.01,178.31) --
	(472.28,178.26) --
	(481.55,178.20) --
	(490.83,178.18) --
	(500.10,178.18) --
	(509.38,178.18) --
	(518.65,178.18) --
	(527.93,178.18) --
	(537.20,178.18) --
	(546.47,178.18);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 1.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 82.76,243.44) --
	( 92.03,244.79) --
	(101.31,246.39) --
	(110.58,247.70) --
	(119.86,249.51) --
	(129.13,251.27) --
	(138.41,253.21) --
	(147.68,254.64) --
	(156.95,256.33) --
	(166.23,257.79) --
	(175.50,259.12) --
	(184.78,260.80) --
	(194.05,262.61) --
	(203.33,264.13) --
	(212.60,265.70) --
	(221.87,267.16) --
	(231.15,268.49) --
	(240.42,269.68) --
	(249.70,270.76) --
	(258.97,271.76) --
	(268.25,272.71) --
	(277.52,273.63) --
	(286.79,274.45) --
	(296.07,275.24) --
	(305.34,276.00) --
	(314.62,276.72) --
	(323.89,277.39) --
	(333.17,278.00) --
	(342.44,278.62) --
	(351.71,279.20) --
	(360.99,279.76) --
	(370.26,280.29) --
	(379.54,280.79) --
	(388.81,281.30) --
	(398.09,281.81) --
	(407.36,282.29) --
	(416.63,282.75) --
	(425.91,283.17) --
	(435.18,283.55) --
	(444.46,283.90) --
	(453.73,284.23) --
	(463.01,284.53) --
	(472.28,284.80) --
	(481.55,285.06) --
	(490.83,285.29) --
	(500.10,285.48) --
	(509.38,285.63) --
	(518.65,285.76) --
	(527.93,285.84) --
	(537.20,285.88) --
	(546.47,285.90);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 82.76,240.02) --
	( 92.03,243.03) --
	(101.31,245.61) --
	(110.58,248.11) --
	(119.86,250.22) --
	(129.13,252.46) --
	(138.41,254.40) --
	(147.68,256.34) --
	(156.95,257.83) --
	(166.23,259.14) --
	(175.50,260.40) --
	(184.78,261.67) --
	(194.05,262.84) --
	(203.33,263.93) --
	(212.60,264.73) --
	(221.87,265.48) --
	(231.15,266.23) --
	(240.42,266.94) --
	(249.70,267.78) --
	(258.97,268.52) --
	(268.25,269.25) --
	(277.52,269.97) --
	(286.79,270.66) --
	(296.07,271.33) --
	(305.34,271.58) --
	(314.62,272.08) --
	(323.89,272.66) --
	(333.17,273.24) --
	(342.44,273.71) --
	(351.71,274.11) --
	(360.99,274.48) --
	(370.26,274.79) --
	(379.54,275.11) --
	(388.81,275.40) --
	(398.09,275.67) --
	(407.36,275.93) --
	(416.63,276.17) --
	(425.91,276.37) --
	(435.18,276.68) --
	(444.46,277.07) --
	(453.73,277.16) --
	(463.01,277.42) --
	(472.28,277.67) --
	(481.55,277.90) --
	(490.83,278.02) --
	(500.10,278.16) --
	(509.38,278.26) --
	(518.65,278.41) --
	(527.93,278.49) --
	(537.20,278.54) --
	(546.47,278.55);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 82.76,222.99) --
	( 92.03,221.17) --
	(101.31,219.40) --
	(110.58,217.93) --
	(119.86,216.81) --
	(129.13,215.82) --
	(138.41,214.90) --
	(147.68,214.04) --
	(156.95,213.24) --
	(166.23,212.47) --
	(175.50,211.74) --
	(184.78,211.03) --
	(194.05,210.36) --
	(203.33,209.72) --
	(212.60,209.10) --
	(221.87,208.50) --
	(231.15,207.92) --
	(240.42,207.36) --
	(249.70,206.83) --
	(258.97,206.31) --
	(268.25,205.80) --
	(277.52,205.31) --
	(286.79,204.84) --
	(296.07,204.37) --
	(305.34,203.93) --
	(314.62,203.50) --
	(323.89,203.09) --
	(333.17,202.69) --
	(342.44,202.31) --
	(351.71,201.95) --
	(360.99,201.59) --
	(370.26,201.26) --
	(379.54,200.94) --
	(388.81,200.65) --
	(398.09,200.36) --
	(407.36,200.09) --
	(416.63,199.82) --
	(425.91,199.58) --
	(435.18,199.34) --
	(444.46,199.12) --
	(453.73,198.91) --
	(463.01,198.72) --
	(472.28,198.55) --
	(481.55,198.39) --
	(490.83,198.25) --
	(500.10,198.13) --
	(509.38,198.02) --
	(518.65,197.93) --
	(527.93,197.87) --
	(537.20,197.82) --
	(546.47,197.81);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 82.76,221.03) --
	( 92.03,218.17) --
	(101.31,216.40) --
	(110.58,214.96) --
	(119.86,213.81) --
	(129.13,212.80) --
	(138.41,211.88) --
	(147.68,211.03) --
	(156.95,210.25) --
	(166.23,209.54) --
	(175.50,208.87) --
	(184.78,208.24) --
	(194.05,207.65) --
	(203.33,207.09) --
	(212.60,206.56) --
	(221.87,206.06) --
	(231.15,205.58) --
	(240.42,205.13) --
	(249.70,204.70) --
	(258.97,204.30) --
	(268.25,203.93) --
	(277.52,203.58) --
	(286.79,203.25) --
	(296.07,202.94) --
	(305.34,202.65) --
	(314.62,202.37) --
	(323.89,202.10) --
	(333.17,201.85) --
	(342.44,201.62) --
	(351.71,201.41) --
	(360.99,201.20) --
	(370.26,201.02) --
	(379.54,200.85) --
	(388.81,200.70) --
	(398.09,200.56) --
	(407.36,200.43) --
	(416.63,200.31) --
	(425.91,200.21) --
	(435.18,200.13) --
	(444.46,200.07) --
	(453.73,200.03) --
	(463.01,200.01) --
	(472.28,200.01) --
	(481.55,200.01) --
	(490.83,200.01) --
	(500.10,200.01) --
	(509.38,200.01) --
	(518.65,200.01) --
	(527.93,200.01) --
	(537.20,200.01) --
	(546.47,200.01);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 82.76,222.99) --
	( 92.03,224.65) --
	(101.31,226.19) --
	(110.58,227.67) --
	(119.86,229.11) --
	(129.13,230.51) --
	(138.41,231.89) --
	(147.68,233.24) --
	(156.95,234.57) --
	(166.23,235.89) --
	(175.50,237.18) --
	(184.78,238.46) --
	(194.05,239.72) --
	(203.33,240.98) --
	(212.60,242.22) --
	(221.87,243.45) --
	(231.15,244.66) --
	(240.42,245.86) --
	(249.70,247.06) --
	(258.97,248.24) --
	(268.25,249.41) --
	(277.52,250.57) --
	(286.79,251.70) --
	(296.07,252.71) --
	(305.34,253.59) --
	(314.62,254.38) --
	(323.89,255.10) --
	(333.17,255.79) --
	(342.44,256.44) --
	(351.71,257.06) --
	(360.99,257.66) --
	(370.26,258.22) --
	(379.54,258.76) --
	(388.81,259.25) --
	(398.09,259.72) --
	(407.36,260.16) --
	(416.63,260.59) --
	(425.91,260.99) --
	(435.18,261.37) --
	(444.46,261.72) --
	(453.73,262.05) --
	(463.01,262.36) --
	(472.28,262.64) --
	(481.55,262.90) --
	(490.83,263.12) --
	(500.10,263.32) --
	(509.38,263.50) --
	(518.65,263.64) --
	(527.93,263.76) --
	(537.20,263.84) --
	(546.47,263.87);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 82.76,221.03) --
	( 92.03,224.05) --
	(101.31,226.51) --
	(110.58,228.62) --
	(119.86,230.28) --
	(129.13,231.81) --
	(138.41,233.26) --
	(147.68,234.64) --
	(156.95,235.96) --
	(166.23,237.22) --
	(175.50,238.42) --
	(184.78,239.41) --
	(194.05,240.28) --
	(203.33,241.04) --
	(212.60,241.77) --
	(221.87,242.46) --
	(231.15,243.12) --
	(240.42,243.75) --
	(249.70,244.37) --
	(258.97,244.97) --
	(268.25,245.56) --
	(277.52,246.14) --
	(286.79,246.70) --
	(296.07,247.24) --
	(305.34,247.77) --
	(314.62,248.29) --
	(323.89,248.80) --
	(333.17,249.29) --
	(342.44,249.77) --
	(351.71,250.23) --
	(360.99,250.68) --
	(370.26,251.10) --
	(379.54,251.49) --
	(388.81,251.87) --
	(398.09,252.23) --
	(407.36,252.57) --
	(416.63,252.85) --
	(425.91,253.11) --
	(435.18,253.32) --
	(444.46,253.49) --
	(453.73,253.61) --
	(463.01,253.67) --
	(472.28,253.67) --
	(481.55,253.67) --
	(490.83,253.67) --
	(500.10,253.67) --
	(509.38,253.67) --
	(518.65,253.67) --
	(527.93,253.67) --
	(537.20,253.67) --
	(546.47,253.67);
\definecolor{drawColor}{RGB}{31,78,121}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.42] at (537.20,332.79) {$\widehat{\delta}_{\mathsf{b}} = 1$};
\definecolor{drawColor}{RGB}{213,94,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.42] at (537.20,298.77) {$\widehat{\delta}_{\mathsf{b}} = 1$};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.42] at (537.20,366.80) {reduction: $18.8\%$};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 59.57,120.07) rectangle (569.66,400.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 51.92,122.22) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 51.92,174.95) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 51.92,227.68) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 51.92,280.41) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 51.92,333.15) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 51.92,385.88) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 55.32,127.38) --
	( 59.57,127.38);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 55.32,180.11) --
	( 59.57,180.11);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 55.32,232.85) --
	( 59.57,232.85);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 55.32,285.58) --
	( 59.57,285.58);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 55.32,338.31) --
	( 59.57,338.31);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 55.32,391.05) --
	( 59.57,391.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 82.76,115.82) --
	( 82.76,120.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] (198.69,115.82) --
	(198.69,120.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] (314.62,115.82) --
	(314.62,120.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] (430.55,115.82) --
	(430.55,120.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] (546.47,115.82) --
	(546.47,120.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 82.76,102.09) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (198.69,102.09) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (314.62,102.09) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (430.55,102.09) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (546.47,102.09) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (314.62, 83.21) {$\delta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 20.21,260.38) {Effect on Total Mobility (IHS of km/week)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] ( 87.86,  8.50) rectangle (541.37, 62.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] ( 96.36, 39.95) rectangle (139.04, 54.41);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 2.3pt,line join=round] (100.63, 47.18) -- (134.77, 47.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (262.34, 39.95) rectangle (305.02, 54.41);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (266.61, 47.18) -- (300.75, 47.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (388.27, 39.95) rectangle (430.95, 54.41);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] (392.54, 47.18) -- (426.68, 47.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] ( 96.36, 17.00) rectangle (139.04, 31.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] (100.63, 24.23) -- (134.77, 24.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (262.34, 17.00) rectangle (305.02, 31.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (266.61, 24.23) -- (300.75, 24.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (388.27, 17.00) rectangle (430.95, 31.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] (392.54, 24.23) -- (426.68, 24.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (147.54, 41.67) {\legTVbounds};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (313.52, 41.67) {95\% CI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (439.45, 41.67) {\legLeebound};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (147.54, 18.72) {\legTVboundsX};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (313.52, 18.72) {95\% CI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (439.45, 18.72) {\legLeeboundX};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (314.62,412.70) {\bfseries 50\% price reduction};
\end{scope}
\end{tikzpicture}


==> figures/TV_bounds_performance_main.tex <==
% Created by tikzDevice version 0.12.6 on 2026-09-15 10:54:52
% !TEX encoding = UTF-8 Unicode
\providecommand{\bgcolor}{white}% background inherited from the document
\begin{tikzpicture}[x=1pt,y=1pt]
\colorlet{fillColor}{\bgcolor}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,303.53);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\colorlet{drawColor}{\bgcolor}
\colorlet{fillColor}{\bgcolor}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (505.89,303.53);
\end{scope}
\begin{scope}
\path[clip] ( 47.91,120.07) rectangle (497.39,295.03);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] ( 47.91,120.07) rectangle (497.39,295.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] ( 68.34,120.07) -- ( 68.34,295.03);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (476.96,120.07) -- (476.96,295.03);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 47.91,169.72) -- (497.39,169.72);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 47.91,162.53) -- (497.39,162.53);

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 47.91,194.67) -- (497.39,194.67);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 47.91,166.24) -- (497.39,166.24);

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 47.91,189.28) -- (497.39,189.28);
\definecolor{fillColor}{RGB}{31,78,121}

\path[fill=fillColor,fill opacity=0.22] ( 68.34,177.93) --
	( 76.51,177.00) --
	( 84.69,176.19) --
	( 92.86,175.41) --
	(101.03,174.70) --
	(109.20,174.02) --
	(117.38,173.35) --
	(125.55,172.69) --
	(133.72,172.07) --
	(141.89,171.46) --
	(150.06,170.88) --
	(158.24,170.37) --
	(166.41,169.88) --
	(174.58,169.43) --
	(182.75,169.01) --
	(190.93,168.58) --
	(199.10,168.15) --
	(207.27,167.74) --
	(215.44,167.32) --
	(223.62,166.91) --
	(231.79,166.59) --
	(239.96,166.32) --
	(248.13,166.06) --
	(256.31,165.81) --
	(264.48,165.56) --
	(272.65,165.34) --
	(280.82,165.12) --
	(288.99,164.90) --
	(297.17,164.68) --
	(305.34,164.46) --
	(313.51,164.24) --
	(321.68,164.03) --
	(329.86,163.88) --
	(338.03,163.74) --
	(346.20,163.60) --
	(354.37,163.48) --
	(362.55,163.35) --
	(370.72,163.23) --
	(378.89,163.12) --
	(387.06,163.03) --
	(395.24,162.95) --
	(403.41,162.88) --
	(411.58,162.81) --
	(419.75,162.77) --
	(427.92,162.73) --
	(436.10,162.69) --
	(444.27,162.65) --
	(452.44,162.61) --
	(460.61,162.57) --
	(468.79,162.53) --
	(476.96,162.53) --
	(476.96,155.72) --
	(468.79,155.72) --
	(460.61,155.75) --
	(452.44,155.79) --
	(444.27,155.83) --
	(436.10,155.87) --
	(427.92,155.91) --
	(419.75,155.95) --
	(411.58,156.02) --
	(403.41,156.09) --
	(395.24,156.18) --
	(387.06,156.29) --
	(378.89,156.40) --
	(370.72,156.53) --
	(362.55,156.66) --
	(354.37,156.78) --
	(346.20,156.92) --
	(338.03,157.04) --
	(329.86,157.16) --
	(321.68,157.29) --
	(313.51,157.44) --
	(305.34,157.64) --
	(297.17,157.85) --
	(288.99,158.07) --
	(280.82,158.28) --
	(272.65,158.50) --
	(264.48,158.71) --
	(256.31,158.94) --
	(248.13,159.20) --
	(239.96,159.49) --
	(231.79,159.80) --
	(223.62,160.27) --
	(215.44,160.76) --
	(207.27,161.19) --
	(199.10,161.63) --
	(190.93,162.08) --
	(182.75,162.52) --
	(174.58,162.97) --
	(166.41,163.51) --
	(158.24,163.99) --
	(150.06,164.56) --
	(141.89,165.23) --
	(133.72,165.89) --
	(125.55,166.59) --
	(117.38,167.22) --
	(109.20,167.88) --
	(101.03,168.60) --
	( 92.86,169.37) --
	( 84.69,170.18) --
	( 76.51,171.05) --
	( 68.34,172.05) --
	cycle;

\path[] ( 68.34,177.93) --
	( 76.51,177.00) --
	( 84.69,176.19) --
	( 92.86,175.41) --
	(101.03,174.70) --
	(109.20,174.02) --
	(117.38,173.35) --
	(125.55,172.69) --
	(133.72,172.07) --
	(141.89,171.46) --
	(150.06,170.88) --
	(158.24,170.37) --
	(166.41,169.88) --
	(174.58,169.43) --
	(182.75,169.01) --
	(190.93,168.58) --
	(199.10,168.15) --
	(207.27,167.74) --
	(215.44,167.32) --
	(223.62,166.91) --
	(231.79,166.59) --
	(239.96,166.32) --
	(248.13,166.06) --
	(256.31,165.81) --
	(264.48,165.56) --
	(272.65,165.34) --
	(280.82,165.12) --
	(288.99,164.90) --
	(297.17,164.68) --
	(305.34,164.46) --
	(313.51,164.24) --
	(321.68,164.03) --
	(329.86,163.88) --
	(338.03,163.74) --
	(346.20,163.60) --
	(354.37,163.48) --
	(362.55,163.35) --
	(370.72,163.23) --
	(378.89,163.12) --
	(387.06,163.03) --
	(395.24,162.95) --
	(403.41,162.88) --
	(411.58,162.81) --
	(419.75,162.77) --
	(427.92,162.73) --
	(436.10,162.69) --
	(444.27,162.65) --
	(452.44,162.61) --
	(460.61,162.57) --
	(468.79,162.53) --
	(476.96,162.53);

\path[] (476.96,155.72) --
	(468.79,155.72) --
	(460.61,155.75) --
	(452.44,155.79) --
	(444.27,155.83) --
	(436.10,155.87) --
	(427.92,155.91) --
	(419.75,155.95) --
	(411.58,156.02) --
	(403.41,156.09) --
	(395.24,156.18) --
	(387.06,156.29) --
	(378.89,156.40) --
	(370.72,156.53) --
	(362.55,156.66) --
	(354.37,156.78) --
	(346.20,156.92) --
	(338.03,157.04) --
	(329.86,157.16) --
	(321.68,157.29) --
	(313.51,157.44) --
	(305.34,157.64) --
	(297.17,157.85) --
	(288.99,158.07) --
	(280.82,158.28) --
	(272.65,158.50) --
	(264.48,158.71) --
	(256.31,158.94) --
	(248.13,159.20) --
	(239.96,159.49) --
	(231.79,159.80) --
	(223.62,160.27) --
	(215.44,160.76) --
	(207.27,161.19) --
	(199.10,161.63) --
	(190.93,162.08) --
	(182.75,162.52) --
	(174.58,162.97) --
	(166.41,163.51) --
	(158.24,163.99) --
	(150.06,164.56) --
	(141.89,165.23) --
	(133.72,165.89) --
	(125.55,166.59) --
	(117.38,167.22) --
	(109.20,167.88) --
	(101.03,168.60) --
	( 92.86,169.37) --
	( 84.69,170.18) --
	( 76.51,171.05) --
	( 68.34,172.05);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.22] ( 68.34,177.52) --
	( 76.51,176.14) --
	( 84.69,175.32) --
	( 92.86,174.64) --
	(101.03,174.03) --
	(109.20,173.45) --
	(117.38,172.93) --
	(125.55,172.44) --
	(133.72,172.01) --
	(141.89,171.60) --
	(150.06,171.21) --
	(158.24,170.83) --
	(166.41,170.46) --
	(174.58,170.12) --
	(182.75,169.80) --
	(190.93,169.52) --
	(199.10,169.27) --
	(207.27,169.03) --
	(215.44,168.80) --
	(223.62,168.58) --
	(231.79,168.37) --
	(239.96,168.18) --
	(248.13,168.00) --
	(256.31,167.83) --
	(264.48,167.68) --
	(272.65,167.55) --
	(280.82,167.42) --
	(288.99,167.30) --
	(297.17,167.19) --
	(305.34,167.08) --
	(313.51,166.98) --
	(321.68,166.89) --
	(329.86,166.80) --
	(338.03,166.71) --
	(346.20,166.63) --
	(354.37,166.56) --
	(362.55,166.49) --
	(370.72,166.43) --
	(378.89,166.38) --
	(387.06,166.33) --
	(395.24,166.30) --
	(403.41,166.27) --
	(411.58,166.25) --
	(419.75,166.24) --
	(427.92,166.24) --
	(436.10,166.24) --
	(444.27,166.24) --
	(452.44,166.24) --
	(460.61,166.24) --
	(468.79,166.24) --
	(476.96,166.24) --
	(476.96,158.95) --
	(468.79,158.95) --
	(460.61,158.95) --
	(452.44,158.95) --
	(444.27,158.95) --
	(436.10,158.95) --
	(427.92,158.95) --
	(419.75,158.95) --
	(411.58,158.95) --
	(403.41,158.95) --
	(395.24,158.96) --
	(387.06,158.99) --
	(378.89,159.03) --
	(370.72,159.07) --
	(362.55,159.11) --
	(354.37,159.16) --
	(346.20,159.19) --
	(338.03,159.22) --
	(329.86,159.25) --
	(321.68,159.29) --
	(313.51,159.36) --
	(305.34,159.47) --
	(297.17,159.59) --
	(288.99,159.72) --
	(280.82,159.82) --
	(272.65,159.92) --
	(264.48,160.04) --
	(256.31,160.16) --
	(248.13,160.30) --
	(239.96,160.51) --
	(231.79,160.75) --
	(223.62,160.96) --
	(215.44,161.17) --
	(207.27,161.40) --
	(199.10,161.65) --
	(190.93,161.92) --
	(182.75,162.22) --
	(174.58,162.51) --
	(166.41,162.84) --
	(158.24,163.28) --
	(150.06,163.75) --
	(141.89,164.12) --
	(133.72,164.46) --
	(125.55,164.88) --
	(117.38,165.50) --
	(109.20,166.06) --
	(101.03,166.61) --
	( 92.86,167.34) --
	( 84.69,168.06) --
	( 76.51,168.90) --
	( 68.34,170.36) --
	cycle;

\path[] ( 68.34,177.52) --
	( 76.51,176.14) --
	( 84.69,175.32) --
	( 92.86,174.64) --
	(101.03,174.03) --
	(109.20,173.45) --
	(117.38,172.93) --
	(125.55,172.44) --
	(133.72,172.01) --
	(141.89,171.60) --
	(150.06,171.21) --
	(158.24,170.83) --
	(166.41,170.46) --
	(174.58,170.12) --
	(182.75,169.80) --
	(190.93,169.52) --
	(199.10,169.27) --
	(207.27,169.03) --
	(215.44,168.80) --
	(223.62,168.58) --
	(231.79,168.37) --
	(239.96,168.18) --
	(248.13,168.00) --
	(256.31,167.83) --
	(264.48,167.68) --
	(272.65,167.55) --
	(280.82,167.42) --
	(288.99,167.30) --
	(297.17,167.19) --
	(305.34,167.08) --
	(313.51,166.98) --
	(321.68,166.89) --
	(329.86,166.80) --
	(338.03,166.71) --
	(346.20,166.63) --
	(354.37,166.56) --
	(362.55,166.49) --
	(370.72,166.43) --
	(378.89,166.38) --
	(387.06,166.33) --
	(395.24,166.30) --
	(403.41,166.27) --
	(411.58,166.25) --
	(419.75,166.24) --
	(427.92,166.24) --
	(436.10,166.24) --
	(444.27,166.24) --
	(452.44,166.24) --
	(460.61,166.24) --
	(468.79,166.24) --
	(476.96,166.24);

\path[] (476.96,158.95) --
	(468.79,158.95) --
	(460.61,158.95) --
	(452.44,158.95) --
	(444.27,158.95) --
	(436.10,158.95) --
	(427.92,158.95) --
	(419.75,158.95) --
	(411.58,158.95) --
	(403.41,158.95) --
	(395.24,158.96) --
	(387.06,158.99) --
	(378.89,159.03) --
	(370.72,159.07) --
	(362.55,159.11) --
	(354.37,159.16) --
	(346.20,159.19) --
	(338.03,159.22) --
	(329.86,159.25) --
	(321.68,159.29) --
	(313.51,159.36) --
	(305.34,159.47) --
	(297.17,159.59) --
	(288.99,159.72) --
	(280.82,159.82) --
	(272.65,159.92) --
	(264.48,160.04) --
	(256.31,160.16) --
	(248.13,160.30) --
	(239.96,160.51) --
	(231.79,160.75) --
	(223.62,160.96) --
	(215.44,161.17) --
	(207.27,161.40) --
	(199.10,161.65) --
	(190.93,161.92) --
	(182.75,162.22) --
	(174.58,162.51) --
	(166.41,162.84) --
	(158.24,163.28) --
	(150.06,163.75) --
	(141.89,164.12) --
	(133.72,164.46) --
	(125.55,164.88) --
	(117.38,165.50) --
	(109.20,166.06) --
	(101.03,166.61) --
	( 92.86,167.34) --
	( 84.69,168.06) --
	( 76.51,168.90) --
	( 68.34,170.36);
\definecolor{fillColor}{RGB}{31,78,121}

\path[fill=fillColor,fill opacity=0.22] ( 68.34,183.36) --
	( 76.51,184.31) --
	( 84.69,185.11) --
	( 92.86,185.84) --
	(101.03,186.49) --
	(109.20,187.23) --
	(117.38,187.92) --
	(125.55,188.60) --
	(133.72,189.25) --
	(141.89,189.83) --
	(150.06,190.42) --
	(158.24,190.96) --
	(166.41,191.43) --
	(174.58,191.92) --
	(182.75,192.43) --
	(190.93,192.92) --
	(199.10,193.36) --
	(207.27,193.75) --
	(215.44,194.14) --
	(223.62,194.53) --
	(231.79,194.92) --
	(239.96,195.28) --
	(248.13,195.65) --
	(256.31,196.03) --
	(264.48,196.35) --
	(272.65,196.65) --
	(280.82,196.95) --
	(288.99,197.24) --
	(297.17,197.53) --
	(305.34,197.80) --
	(313.51,198.07) --
	(321.68,198.31) --
	(329.86,198.55) --
	(338.03,198.79) --
	(346.20,199.04) --
	(354.37,199.27) --
	(362.55,199.46) --
	(370.72,199.62) --
	(378.89,199.78) --
	(387.06,199.94) --
	(395.24,200.11) --
	(403.41,200.22) --
	(411.58,200.37) --
	(419.75,200.48) --
	(427.92,200.58) --
	(436.10,200.66) --
	(444.27,200.72) --
	(452.44,200.75) --
	(460.61,200.77) --
	(468.79,200.78) --
	(476.96,200.78) --
	(476.96,194.67) --
	(468.79,194.67) --
	(460.61,194.67) --
	(452.44,194.66) --
	(444.27,194.65) --
	(436.10,194.63) --
	(427.92,194.53) --
	(419.75,194.40) --
	(411.58,194.26) --
	(403.41,194.11) --
	(395.24,193.96) --
	(387.06,193.81) --
	(378.89,193.66) --
	(370.72,193.51) --
	(362.55,193.35) --
	(354.37,193.20) --
	(346.20,193.05) --
	(338.03,192.90) --
	(329.86,192.66) --
	(321.68,192.40) --
	(313.51,192.14) --
	(305.34,191.88) --
	(297.17,191.62) --
	(288.99,191.36) --
	(280.82,191.11) --
	(272.65,190.81) --
	(264.48,190.50) --
	(256.31,190.17) --
	(248.13,189.83) --
	(239.96,189.46) --
	(231.79,189.10) --
	(223.62,188.73) --
	(215.44,188.36) --
	(207.27,187.99) --
	(199.10,187.62) --
	(190.93,187.22) --
	(182.75,186.79) --
	(174.58,186.36) --
	(166.41,185.90) --
	(158.24,185.44) --
	(150.06,184.93) --
	(141.89,184.39) --
	(133.72,183.84) --
	(125.55,183.28) --
	(117.38,182.71) --
	(109.20,182.09) --
	(101.03,181.40) --
	( 92.86,180.64) --
	( 84.69,179.78) --
	( 76.51,178.91) --
	( 68.34,177.93) --
	cycle;

\path[] ( 68.34,183.36) --
	( 76.51,184.31) --
	( 84.69,185.11) --
	( 92.86,185.84) --
	(101.03,186.49) --
	(109.20,187.23) --
	(117.38,187.92) --
	(125.55,188.60) --
	(133.72,189.25) --
	(141.89,189.83) --
	(150.06,190.42) --
	(158.24,190.96) --
	(166.41,191.43) --
	(174.58,191.92) --
	(182.75,192.43) --
	(190.93,192.92) --
	(199.10,193.36) --
	(207.27,193.75) --
	(215.44,194.14) --
	(223.62,194.53) --
	(231.79,194.92) --
	(239.96,195.28) --
	(248.13,195.65) --
	(256.31,196.03) --
	(264.48,196.35) --
	(272.65,196.65) --
	(280.82,196.95) --
	(288.99,197.24) --
	(297.17,197.53) --
	(305.34,197.80) --
	(313.51,198.07) --
	(321.68,198.31) --
	(329.86,198.55) --
	(338.03,198.79) --
	(346.20,199.04) --
	(354.37,199.27) --
	(362.55,199.46) --
	(370.72,199.62) --
	(378.89,199.78) --
	(387.06,199.94) --
	(395.24,200.11) --
	(403.41,200.22) --
	(411.58,200.37) --
	(419.75,200.48) --
	(427.92,200.58) --
	(436.10,200.66) --
	(444.27,200.72) --
	(452.44,200.75) --
	(460.61,200.77) --
	(468.79,200.78) --
	(476.96,200.78);

\path[] (476.96,194.67) --
	(468.79,194.67) --
	(460.61,194.67) --
	(452.44,194.66) --
	(444.27,194.65) --
	(436.10,194.63) --
	(427.92,194.53) --
	(419.75,194.40) --
	(411.58,194.26) --
	(403.41,194.11) --
	(395.24,193.96) --
	(387.06,193.81) --
	(378.89,193.66) --
	(370.72,193.51) --
	(362.55,193.35) --
	(354.37,193.20) --
	(346.20,193.05) --
	(338.03,192.90) --
	(329.86,192.66) --
	(321.68,192.40) --
	(313.51,192.14) --
	(305.34,191.88) --
	(297.17,191.62) --
	(288.99,191.36) --
	(280.82,191.11) --
	(272.65,190.81) --
	(264.48,190.50) --
	(256.31,190.17) --
	(248.13,189.83) --
	(239.96,189.46) --
	(231.79,189.10) --
	(223.62,188.73) --
	(215.44,188.36) --
	(207.27,187.99) --
	(199.10,187.62) --
	(190.93,187.22) --
	(182.75,186.79) --
	(174.58,186.36) --
	(166.41,185.90) --
	(158.24,185.44) --
	(150.06,184.93) --
	(141.89,184.39) --
	(133.72,183.84) --
	(125.55,183.28) --
	(117.38,182.71) --
	(109.20,182.09) --
	(101.03,181.40) --
	( 92.86,180.64) --
	( 84.69,179.78) --
	( 76.51,178.91) --
	( 68.34,177.93);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.22] ( 68.34,183.54) --
	( 76.51,184.80) --
	( 84.69,185.68) --
	( 92.86,186.52) --
	(101.03,187.15) --
	(109.20,187.79) --
	(117.38,188.36) --
	(125.55,188.90) --
	(133.72,189.36) --
	(141.89,189.79) --
	(150.06,190.20) --
	(158.24,190.56) --
	(166.41,190.87) --
	(174.58,191.21) --
	(182.75,191.51) --
	(190.93,191.81) --
	(199.10,192.05) --
	(207.27,192.31) --
	(215.44,192.54) --
	(223.62,192.79) --
	(231.79,193.02) --
	(239.96,193.24) --
	(248.13,193.41) --
	(256.31,193.59) --
	(264.48,193.79) --
	(272.65,193.94) --
	(280.82,194.05) --
	(288.99,194.15) --
	(297.17,194.26) --
	(305.34,194.35) --
	(313.51,194.44) --
	(321.68,194.55) --
	(329.86,194.65) --
	(338.03,194.72) --
	(346.20,194.81) --
	(354.37,194.85) --
	(362.55,194.89) --
	(370.72,194.93) --
	(378.89,194.96) --
	(387.06,195.00) --
	(395.24,195.02) --
	(403.41,195.05) --
	(411.58,195.07) --
	(419.75,195.08) --
	(427.92,195.08) --
	(436.10,195.08) --
	(444.27,195.08) --
	(452.44,195.08) --
	(460.61,195.08) --
	(468.79,195.08) --
	(476.96,195.08) --
	(476.96,189.28) --
	(468.79,189.28) --
	(460.61,189.28) --
	(452.44,189.28) --
	(444.27,189.28) --
	(436.10,189.28) --
	(427.92,189.28) --
	(419.75,189.28) --
	(411.58,189.27) --
	(403.41,189.26) --
	(395.24,189.24) --
	(387.06,189.20) --
	(378.89,189.16) --
	(370.72,189.11) --
	(362.55,189.06) --
	(354.37,189.01) --
	(346.20,188.95) --
	(338.03,188.88) --
	(329.86,188.79) --
	(321.68,188.71) --
	(313.51,188.62) --
	(305.34,188.51) --
	(297.17,188.40) --
	(288.99,188.28) --
	(280.82,188.15) --
	(272.65,188.02) --
	(264.48,187.88) --
	(256.31,187.72) --
	(248.13,187.54) --
	(239.96,187.35) --
	(231.79,187.13) --
	(223.62,186.90) --
	(215.44,186.67) --
	(207.27,186.41) --
	(199.10,186.14) --
	(190.93,185.85) --
	(182.75,185.55) --
	(174.58,185.21) --
	(166.41,184.86) --
	(158.24,184.48) --
	(150.06,184.08) --
	(141.89,183.64) --
	(133.72,183.16) --
	(125.55,182.66) --
	(117.38,182.15) --
	(109.20,181.59) --
	(101.03,181.01) --
	( 92.86,180.38) --
	( 84.69,179.71) --
	( 76.51,178.91) --
	( 68.34,177.52) --
	cycle;

\path[] ( 68.34,183.54) --
	( 76.51,184.80) --
	( 84.69,185.68) --
	( 92.86,186.52) --
	(101.03,187.15) --
	(109.20,187.79) --
	(117.38,188.36) --
	(125.55,188.90) --
	(133.72,189.36) --
	(141.89,189.79) --
	(150.06,190.20) --
	(158.24,190.56) --
	(166.41,190.87) --
	(174.58,191.21) --
	(182.75,191.51) --
	(190.93,191.81) --
	(199.10,192.05) --
	(207.27,192.31) --
	(215.44,192.54) --
	(223.62,192.79) --
	(231.79,193.02) --
	(239.96,193.24) --
	(248.13,193.41) --
	(256.31,193.59) --
	(264.48,193.79) --
	(272.65,193.94) --
	(280.82,194.05) --
	(288.99,194.15) --
	(297.17,194.26) --
	(305.34,194.35) --
	(313.51,194.44) --
	(321.68,194.55) --
	(329.86,194.65) --
	(338.03,194.72) --
	(346.20,194.81) --
	(354.37,194.85) --
	(362.55,194.89) --
	(370.72,194.93) --
	(378.89,194.96) --
	(387.06,195.00) --
	(395.24,195.02) --
	(403.41,195.05) --
	(411.58,195.07) --
	(419.75,195.08) --
	(427.92,195.08) --
	(436.10,195.08) --
	(444.27,195.08) --
	(452.44,195.08) --
	(460.61,195.08) --
	(468.79,195.08) --
	(476.96,195.08);

\path[] (476.96,189.28) --
	(468.79,189.28) --
	(460.61,189.28) --
	(452.44,189.28) --
	(444.27,189.28) --
	(436.10,189.28) --
	(427.92,189.28) --
	(419.75,189.28) --
	(411.58,189.27) --
	(403.41,189.26) --
	(395.24,189.24) --
	(387.06,189.20) --
	(378.89,189.16) --
	(370.72,189.11) --
	(362.55,189.06) --
	(354.37,189.01) --
	(346.20,188.95) --
	(338.03,188.88) --
	(329.86,188.79) --
	(321.68,188.71) --
	(313.51,188.62) --
	(305.34,188.51) --
	(297.17,188.40) --
	(288.99,188.28) --
	(280.82,188.15) --
	(272.65,188.02) --
	(264.48,187.88) --
	(256.31,187.72) --
	(248.13,187.54) --
	(239.96,187.35) --
	(231.79,187.13) --
	(223.62,186.90) --
	(215.44,186.67) --
	(207.27,186.41) --
	(199.10,186.14) --
	(190.93,185.85) --
	(182.75,185.55) --
	(174.58,185.21) --
	(166.41,184.86) --
	(158.24,184.48) --
	(150.06,184.08) --
	(141.89,183.64) --
	(133.72,183.16) --
	(125.55,182.66) --
	(117.38,182.15) --
	(109.20,181.59) --
	(101.03,181.01) --
	( 92.86,180.38) --
	( 84.69,179.71) --
	( 76.51,178.91) --
	( 68.34,177.52);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 1.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 68.34,172.05) --
	( 76.51,171.05) --
	( 84.69,170.18) --
	( 92.86,169.37) --
	(101.03,168.60) --
	(109.20,167.88) --
	(117.38,167.22) --
	(125.55,166.59) --
	(133.72,165.89) --
	(141.89,165.23) --
	(150.06,164.56) --
	(158.24,163.99) --
	(166.41,163.51) --
	(174.58,162.97) --
	(182.75,162.52) --
	(190.93,162.08) --
	(199.10,161.63) --
	(207.27,161.19) --
	(215.44,160.76) --
	(223.62,160.27) --
	(231.79,159.80) --
	(239.96,159.49) --
	(248.13,159.20) --
	(256.31,158.94) --
	(264.48,158.71) --
	(272.65,158.50) --
	(280.82,158.28) --
	(288.99,158.07) --
	(297.17,157.85) --
	(305.34,157.64) --
	(313.51,157.44) --
	(321.68,157.29) --
	(329.86,157.16) --
	(338.03,157.04) --
	(346.20,156.92) --
	(354.37,156.78) --
	(362.55,156.66) --
	(370.72,156.53) --
	(378.89,156.40) --
	(387.06,156.29) --
	(395.24,156.18) --
	(403.41,156.09) --
	(411.58,156.02) --
	(419.75,155.95) --
	(427.92,155.91) --
	(436.10,155.87) --
	(444.27,155.83) --
	(452.44,155.79) --
	(460.61,155.75) --
	(468.79,155.72) --
	(476.96,155.72);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 68.34,170.36) --
	( 76.51,168.90) --
	( 84.69,168.06) --
	( 92.86,167.34) --
	(101.03,166.61) --
	(109.20,166.06) --
	(117.38,165.50) --
	(125.55,164.88) --
	(133.72,164.46) --
	(141.89,164.12) --
	(150.06,163.75) --
	(158.24,163.28) --
	(166.41,162.84) --
	(174.58,162.51) --
	(182.75,162.22) --
	(190.93,161.92) --
	(199.10,161.65) --
	(207.27,161.40) --
	(215.44,161.17) --
	(223.62,160.96) --
	(231.79,160.75) --
	(239.96,160.51) --
	(248.13,160.30) --
	(256.31,160.16) --
	(264.48,160.04) --
	(272.65,159.92) --
	(280.82,159.82) --
	(288.99,159.72) --
	(297.17,159.59) --
	(305.34,159.47) --
	(313.51,159.36) --
	(321.68,159.29) --
	(329.86,159.25) --
	(338.03,159.22) --
	(346.20,159.19) --
	(354.37,159.16) --
	(362.55,159.11) --
	(370.72,159.07) --
	(378.89,159.03) --
	(387.06,158.99) --
	(395.24,158.96) --
	(403.41,158.95) --
	(411.58,158.95) --
	(419.75,158.95) --
	(427.92,158.95) --
	(436.10,158.95) --
	(444.27,158.95) --
	(452.44,158.95) --
	(460.61,158.95) --
	(468.79,158.95) --
	(476.96,158.95);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 1.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 68.34,183.36) --
	( 76.51,184.31) --
	( 84.69,185.11) --
	( 92.86,185.84) --
	(101.03,186.49) --
	(109.20,187.23) --
	(117.38,187.92) --
	(125.55,188.60) --
	(133.72,189.25) --
	(141.89,189.83) --
	(150.06,190.42) --
	(158.24,190.96) --
	(166.41,191.43) --
	(174.58,191.92) --
	(182.75,192.43) --
	(190.93,192.92) --
	(199.10,193.36) --
	(207.27,193.75) --
	(215.44,194.14) --
	(223.62,194.53) --
	(231.79,194.92) --
	(239.96,195.28) --
	(248.13,195.65) --
	(256.31,196.03) --
	(264.48,196.35) --
	(272.65,196.65) --
	(280.82,196.95) --
	(288.99,197.24) --
	(297.17,197.53) --
	(305.34,197.80) --
	(313.51,198.07) --
	(321.68,198.31) --
	(329.86,198.55) --
	(338.03,198.79) --
	(346.20,199.04) --
	(354.37,199.27) --
	(362.55,199.46) --
	(370.72,199.62) --
	(378.89,199.78) --
	(387.06,199.94) --
	(395.24,200.11) --
	(403.41,200.22) --
	(411.58,200.37) --
	(419.75,200.48) --
	(427.92,200.58) --
	(436.10,200.66) --
	(444.27,200.72) --
	(452.44,200.75) --
	(460.61,200.77) --
	(468.79,200.78) --
	(476.96,200.78);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 68.34,183.54) --
	( 76.51,184.80) --
	( 84.69,185.68) --
	( 92.86,186.52) --
	(101.03,187.15) --
	(109.20,187.79) --
	(117.38,188.36) --
	(125.55,188.90) --
	(133.72,189.36) --
	(141.89,189.79) --
	(150.06,190.20) --
	(158.24,190.56) --
	(166.41,190.87) --
	(174.58,191.21) --
	(182.75,191.51) --
	(190.93,191.81) --
	(199.10,192.05) --
	(207.27,192.31) --
	(215.44,192.54) --
	(223.62,192.79) --
	(231.79,193.02) --
	(239.96,193.24) --
	(248.13,193.41) --
	(256.31,193.59) --
	(264.48,193.79) --
	(272.65,193.94) --
	(280.82,194.05) --
	(288.99,194.15) --
	(297.17,194.26) --
	(305.34,194.35) --
	(313.51,194.44) --
	(321.68,194.55) --
	(329.86,194.65) --
	(338.03,194.72) --
	(346.20,194.81) --
	(354.37,194.85) --
	(362.55,194.89) --
	(370.72,194.93) --
	(378.89,194.96) --
	(387.06,195.00) --
	(395.24,195.02) --
	(403.41,195.05) --
	(411.58,195.07) --
	(419.75,195.08) --
	(427.92,195.08) --
	(436.10,195.08) --
	(444.27,195.08) --
	(452.44,195.08) --
	(460.61,195.08) --
	(468.79,195.08) --
	(476.96,195.08);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 68.34,177.93) --
	( 76.51,177.00) --
	( 84.69,176.19) --
	( 92.86,175.41) --
	(101.03,174.70) --
	(109.20,174.02) --
	(117.38,173.35) --
	(125.55,172.69) --
	(133.72,172.07) --
	(141.89,171.46) --
	(150.06,170.88) --
	(158.24,170.37) --
	(166.41,169.88) --
	(174.58,169.43) --
	(182.75,169.01) --
	(190.93,168.58) --
	(199.10,168.15) --
	(207.27,167.74) --
	(215.44,167.32) --
	(223.62,166.91) --
	(231.79,166.59) --
	(239.96,166.32) --
	(248.13,166.06) --
	(256.31,165.81) --
	(264.48,165.56) --
	(272.65,165.34) --
	(280.82,165.12) --
	(288.99,164.90) --
	(297.17,164.68) --
	(305.34,164.46) --
	(313.51,164.24) --
	(321.68,164.03) --
	(329.86,163.88) --
	(338.03,163.74) --
	(346.20,163.60) --
	(354.37,163.48) --
	(362.55,163.35) --
	(370.72,163.23) --
	(378.89,163.12) --
	(387.06,163.03) --
	(395.24,162.95) --
	(403.41,162.88) --
	(411.58,162.81) --
	(419.75,162.77) --
	(427.92,162.73) --
	(436.10,162.69) --
	(444.27,162.65) --
	(452.44,162.61) --
	(460.61,162.57) --
	(468.79,162.53) --
	(476.96,162.53);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 68.34,177.52) --
	( 76.51,176.14) --
	( 84.69,175.32) --
	( 92.86,174.64) --
	(101.03,174.03) --
	(109.20,173.45) --
	(117.38,172.93) --
	(125.55,172.44) --
	(133.72,172.01) --
	(141.89,171.60) --
	(150.06,171.21) --
	(158.24,170.83) --
	(166.41,170.46) --
	(174.58,170.12) --
	(182.75,169.80) --
	(190.93,169.52) --
	(199.10,169.27) --
	(207.27,169.03) --
	(215.44,168.80) --
	(223.62,168.58) --
	(231.79,168.37) --
	(239.96,168.18) --
	(248.13,168.00) --
	(256.31,167.83) --
	(264.48,167.68) --
	(272.65,167.55) --
	(280.82,167.42) --
	(288.99,167.30) --
	(297.17,167.19) --
	(305.34,167.08) --
	(313.51,166.98) --
	(321.68,166.89) --
	(329.86,166.80) --
	(338.03,166.71) --
	(346.20,166.63) --
	(354.37,166.56) --
	(362.55,166.49) --
	(370.72,166.43) --
	(378.89,166.38) --
	(387.06,166.33) --
	(395.24,166.30) --
	(403.41,166.27) --
	(411.58,166.25) --
	(419.75,166.24) --
	(427.92,166.24) --
	(436.10,166.24) --
	(444.27,166.24) --
	(452.44,166.24) --
	(460.61,166.24) --
	(468.79,166.24) --
	(476.96,166.24);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 68.34,177.93) --
	( 76.51,178.91) --
	( 84.69,179.78) --
	( 92.86,180.64) --
	(101.03,181.40) --
	(109.20,182.09) --
	(117.38,182.71) --
	(125.55,183.28) --
	(133.72,183.84) --
	(141.89,184.39) --
	(150.06,184.93) --
	(158.24,185.44) --
	(166.41,185.90) --
	(174.58,186.36) --
	(182.75,186.79) --
	(190.93,187.22) --
	(199.10,187.62) --
	(207.27,187.99) --
	(215.44,188.36) --
	(223.62,188.73) --
	(231.79,189.10) --
	(239.96,189.46) --
	(248.13,189.83) --
	(256.31,190.17) --
	(264.48,190.50) --
	(272.65,190.81) --
	(280.82,191.11) --
	(288.99,191.36) --
	(297.17,191.62) --
	(305.34,191.88) --
	(313.51,192.14) --
	(321.68,192.40) --
	(329.86,192.66) --
	(338.03,192.90) --
	(346.20,193.05) --
	(354.37,193.20) --
	(362.55,193.35) --
	(370.72,193.51) --
	(378.89,193.66) --
	(387.06,193.81) --
	(395.24,193.96) --
	(403.41,194.11) --
	(411.58,194.26) --
	(419.75,194.40) --
	(427.92,194.53) --
	(436.10,194.63) --
	(444.27,194.65) --
	(452.44,194.66) --
	(460.61,194.67) --
	(468.79,194.67) --
	(476.96,194.67);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 68.34,177.52) --
	( 76.51,178.91) --
	( 84.69,179.71) --
	( 92.86,180.38) --
	(101.03,181.01) --
	(109.20,181.59) --
	(117.38,182.15) --
	(125.55,182.66) --
	(133.72,183.16) --
	(141.89,183.64) --
	(150.06,184.08) --
	(158.24,184.48) --
	(166.41,184.86) --
	(174.58,185.21) --
	(182.75,185.55) --
	(190.93,185.85) --
	(199.10,186.14) --
	(207.27,186.41) --
	(215.44,186.67) --
	(223.62,186.90) --
	(231.79,187.13) --
	(239.96,187.35) --
	(248.13,187.54) --
	(256.31,187.72) --
	(264.48,187.88) --
	(272.65,188.02) --
	(280.82,188.15) --
	(288.99,188.28) --
	(297.17,188.40) --
	(305.34,188.51) --
	(313.51,188.62) --
	(321.68,188.71) --
	(329.86,188.79) --
	(338.03,188.88) --
	(346.20,188.95) --
	(354.37,189.01) --
	(362.55,189.06) --
	(370.72,189.11) --
	(378.89,189.16) --
	(387.06,189.20) --
	(395.24,189.24) --
	(403.41,189.26) --
	(411.58,189.27) --
	(419.75,189.28) --
	(427.92,189.28) --
	(436.10,189.28) --
	(444.27,189.28) --
	(452.44,189.28) --
	(460.61,189.28) --
	(468.79,189.28) --
	(476.96,189.28);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (169.33,120.07) -- (169.33,295.03);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (185.12,120.07) -- (185.12,295.03);
\definecolor{drawColor}{RGB}{31,78,121}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.42] at (193.29,249.00) {$\widehat{\delta}_{\mathsf{b}} = 0.25$};
\definecolor{drawColor}{RGB}{213,94,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.42] at (193.29,227.80) {$\widehat{\delta}_{\mathsf{b}} = 0.29$};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.42] at (468.79,270.21) {reduction: $28.3\%$};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 47.91,120.07) rectangle (497.39,295.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 40.26,117.92) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 40.26,164.56) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 40.26,211.20) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 40.26,257.84) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 43.66,123.08) --
	( 47.91,123.08);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 43.66,169.72) --
	( 47.91,169.72);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 43.66,216.36) --
	( 47.91,216.36);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 43.66,263.00) --
	( 47.91,263.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 68.34,115.82) --
	( 68.34,120.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] (170.50,115.82) --
	(170.50,120.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] (272.65,115.82) --
	(272.65,120.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] (374.80,115.82) --
	(374.80,120.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] (476.96,115.82) --
	(476.96,120.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 68.34,102.09) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (170.50,102.09) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (272.65,102.09) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (374.80,102.09) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (476.96,102.09) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (272.65, 83.21) {$\delta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 20.21,207.55) {Effect (std.\ units)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] ( 45.90,  8.50) rectangle (499.40, 62.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] ( 54.40, 39.95) rectangle ( 97.07, 54.41);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 58.66, 47.18) -- ( 92.81, 47.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (220.37, 39.95) rectangle (263.05, 54.41);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (224.64, 47.18) -- (258.79, 47.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (346.30, 39.95) rectangle (388.98, 54.41);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] (350.57, 47.18) -- (384.71, 47.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] ( 54.40, 17.00) rectangle ( 97.07, 31.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 58.66, 24.23) -- ( 92.81, 24.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (220.37, 17.00) rectangle (263.05, 31.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (224.64, 24.23) -- (258.79, 24.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (346.30, 17.00) rectangle (388.98, 31.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] (350.57, 24.23) -- (384.71, 24.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (105.57, 41.67) {\legTVbounds};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (271.55, 41.67) {95\% CI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (397.48, 41.67) {\legLeebound};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (105.57, 18.72) {\legTVboundsX};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (271.55, 18.72) {95\% CI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (397.48, 18.72) {\legLeeboundX};
\end{scope}
\end{tikzpicture}


==> figures/TV_bounds_performance_main_2020.tex <==
% Created by tikzDevice version 0.12.6 on 2026-09-15 12:53:14
% !TEX encoding = UTF-8 Unicode
\providecommand{\bgcolor}{white}% background inherited from the document
\begin{tikzpicture}[x=1pt,y=1pt]
\colorlet{fillColor}{\bgcolor}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,303.53);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\colorlet{drawColor}{\bgcolor}
\colorlet{fillColor}{\bgcolor}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (505.89,303.53);
\end{scope}
\begin{scope}
\path[clip] ( 47.91,120.07) rectangle (497.39,295.03);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] ( 47.91,120.07) rectangle (497.39,295.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] ( 68.34,120.07) -- ( 68.34,295.03);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (476.96,120.07) -- (476.96,295.03);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 47.91,169.72) -- (497.39,169.72);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 47.91,143.78) -- (497.39,143.78);

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 47.91,214.69) -- (497.39,214.69);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 47.91,151.89) -- (497.39,151.89);

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 47.91,210.17) -- (497.39,210.17);
\definecolor{fillColor}{RGB}{31,78,121}

\path[fill=fillColor,fill opacity=0.22] ( 68.34,179.36) --
	( 76.51,176.81) --
	( 84.69,174.78) --
	( 92.86,172.93) --
	(101.03,171.17) --
	(109.20,169.54) --
	(117.38,167.94) --
	(125.55,166.37) --
	(133.72,164.94) --
	(141.89,163.71) --
	(150.06,162.50) --
	(158.24,161.29) --
	(166.41,160.10) --
	(174.58,158.90) --
	(182.75,157.85) --
	(190.93,156.80) --
	(199.10,155.87) --
	(207.27,155.10) --
	(215.44,154.35) --
	(223.62,153.60) --
	(231.79,152.91) --
	(239.96,152.24) --
	(248.13,151.63) --
	(256.31,151.04) --
	(264.48,150.45) --
	(272.65,149.93) --
	(280.82,149.45) --
	(288.99,148.99) --
	(297.17,148.54) --
	(305.34,148.09) --
	(313.51,147.66) --
	(321.68,147.28) --
	(329.86,146.91) --
	(338.03,146.53) --
	(346.20,146.17) --
	(354.37,145.84) --
	(362.55,145.51) --
	(370.72,145.20) --
	(378.89,145.03) --
	(387.06,144.89) --
	(395.24,144.77) --
	(403.41,144.65) --
	(411.58,144.53) --
	(419.75,144.40) --
	(427.92,144.28) --
	(436.10,144.16) --
	(444.27,144.04) --
	(452.44,143.91) --
	(460.61,143.80) --
	(468.79,143.78) --
	(476.96,143.78) --
	(476.96,135.09) --
	(468.79,135.09) --
	(460.61,135.09) --
	(452.44,135.10) --
	(444.27,135.10) --
	(436.10,135.16) --
	(427.92,135.28) --
	(419.75,135.41) --
	(411.58,135.56) --
	(403.41,135.75) --
	(395.24,136.00) --
	(387.06,136.25) --
	(378.89,136.50) --
	(370.72,136.77) --
	(362.55,137.08) --
	(354.37,137.42) --
	(346.20,137.77) --
	(338.03,138.10) --
	(329.86,138.41) --
	(321.68,138.82) --
	(313.51,139.23) --
	(305.34,139.65) --
	(297.17,140.09) --
	(288.99,140.56) --
	(280.82,141.04) --
	(272.65,141.60) --
	(264.48,142.18) --
	(256.31,142.74) --
	(248.13,143.36) --
	(239.96,144.00) --
	(231.79,144.72) --
	(223.62,145.43) --
	(215.44,146.14) --
	(207.27,146.99) --
	(199.10,147.79) --
	(190.93,148.72) --
	(182.75,149.78) --
	(174.58,150.91) --
	(166.41,152.09) --
	(158.24,153.30) --
	(150.06,154.53) --
	(141.89,155.82) --
	(133.72,157.24) --
	(125.55,158.69) --
	(117.38,160.25) --
	(109.20,161.90) --
	(101.03,163.63) --
	( 92.86,165.38) --
	( 84.69,167.32) --
	( 76.51,169.37) --
	( 68.34,171.91) --
	cycle;

\path[] ( 68.34,179.36) --
	( 76.51,176.81) --
	( 84.69,174.78) --
	( 92.86,172.93) --
	(101.03,171.17) --
	(109.20,169.54) --
	(117.38,167.94) --
	(125.55,166.37) --
	(133.72,164.94) --
	(141.89,163.71) --
	(150.06,162.50) --
	(158.24,161.29) --
	(166.41,160.10) --
	(174.58,158.90) --
	(182.75,157.85) --
	(190.93,156.80) --
	(199.10,155.87) --
	(207.27,155.10) --
	(215.44,154.35) --
	(223.62,153.60) --
	(231.79,152.91) --
	(239.96,152.24) --
	(248.13,151.63) --
	(256.31,151.04) --
	(264.48,150.45) --
	(272.65,149.93) --
	(280.82,149.45) --
	(288.99,148.99) --
	(297.17,148.54) --
	(305.34,148.09) --
	(313.51,147.66) --
	(321.68,147.28) --
	(329.86,146.91) --
	(338.03,146.53) --
	(346.20,146.17) --
	(354.37,145.84) --
	(362.55,145.51) --
	(370.72,145.20) --
	(378.89,145.03) --
	(387.06,144.89) --
	(395.24,144.77) --
	(403.41,144.65) --
	(411.58,144.53) --
	(419.75,144.40) --
	(427.92,144.28) --
	(436.10,144.16) --
	(444.27,144.04) --
	(452.44,143.91) --
	(460.61,143.80) --
	(468.79,143.78) --
	(476.96,143.78);

\path[] (476.96,135.09) --
	(468.79,135.09) --
	(460.61,135.09) --
	(452.44,135.10) --
	(444.27,135.10) --
	(436.10,135.16) --
	(427.92,135.28) --
	(419.75,135.41) --
	(411.58,135.56) --
	(403.41,135.75) --
	(395.24,136.00) --
	(387.06,136.25) --
	(378.89,136.50) --
	(370.72,136.77) --
	(362.55,137.08) --
	(354.37,137.42) --
	(346.20,137.77) --
	(338.03,138.10) --
	(329.86,138.41) --
	(321.68,138.82) --
	(313.51,139.23) --
	(305.34,139.65) --
	(297.17,140.09) --
	(288.99,140.56) --
	(280.82,141.04) --
	(272.65,141.60) --
	(264.48,142.18) --
	(256.31,142.74) --
	(248.13,143.36) --
	(239.96,144.00) --
	(231.79,144.72) --
	(223.62,145.43) --
	(215.44,146.14) --
	(207.27,146.99) --
	(199.10,147.79) --
	(190.93,148.72) --
	(182.75,149.78) --
	(174.58,150.91) --
	(166.41,152.09) --
	(158.24,153.30) --
	(150.06,154.53) --
	(141.89,155.82) --
	(133.72,157.24) --
	(125.55,158.69) --
	(117.38,160.25) --
	(109.20,161.90) --
	(101.03,163.63) --
	( 92.86,165.38) --
	( 84.69,167.32) --
	( 76.51,169.37) --
	( 68.34,171.91);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.22] ( 68.34,180.83) --
	( 76.51,178.72) --
	( 84.69,176.82) --
	( 92.86,175.03) --
	(101.03,173.43) --
	(109.20,171.97) --
	(117.38,170.58) --
	(125.55,169.21) --
	(133.72,167.89) --
	(141.89,166.65) --
	(150.06,165.51) --
	(158.24,164.46) --
	(166.41,163.52) --
	(174.58,162.65) --
	(182.75,161.84) --
	(190.93,161.04) --
	(199.10,160.32) --
	(207.27,159.65) --
	(215.44,159.02) --
	(223.62,158.43) --
	(231.79,157.90) --
	(239.96,157.39) --
	(248.13,156.91) --
	(256.31,156.45) --
	(264.48,156.02) --
	(272.65,155.59) --
	(280.82,155.18) --
	(288.99,154.81) --
	(297.17,154.47) --
	(305.34,154.17) --
	(313.51,153.88) --
	(321.68,153.61) --
	(329.86,153.35) --
	(338.03,153.12) --
	(346.20,152.92) --
	(354.37,152.75) --
	(362.55,152.60) --
	(370.72,152.46) --
	(378.89,152.33) --
	(387.06,152.22) --
	(395.24,152.14) --
	(403.41,152.07) --
	(411.58,152.01) --
	(419.75,151.96) --
	(427.92,151.92) --
	(436.10,151.90) --
	(444.27,151.89) --
	(452.44,151.89) --
	(460.61,151.89) --
	(468.79,151.89) --
	(476.96,151.89) --
	(476.96,145.38) --
	(468.79,145.38) --
	(460.61,145.38) --
	(452.44,145.38) --
	(444.27,145.38) --
	(436.10,145.38) --
	(427.92,145.40) --
	(419.75,145.43) --
	(411.58,145.43) --
	(403.41,145.44) --
	(395.24,145.53) --
	(387.06,145.67) --
	(378.89,145.83) --
	(370.72,146.00) --
	(362.55,146.18) --
	(354.37,146.32) --
	(346.20,146.50) --
	(338.03,146.70) --
	(329.86,146.90) --
	(321.68,147.14) --
	(313.51,147.35) --
	(305.34,147.67) --
	(297.17,147.99) --
	(288.99,148.32) --
	(280.82,148.66) --
	(272.65,149.01) --
	(264.48,149.40) --
	(256.31,149.86) --
	(248.13,150.35) --
	(239.96,150.89) --
	(231.79,151.46) --
	(223.62,151.98) --
	(215.44,152.49) --
	(207.27,153.03) --
	(199.10,153.61) --
	(190.93,154.25) --
	(182.75,154.95) --
	(174.58,155.64) --
	(166.41,156.42) --
	(158.24,157.32) --
	(150.06,158.27) --
	(141.89,159.27) --
	(133.72,160.28) --
	(125.55,161.50) --
	(117.38,162.75) --
	(109.20,164.02) --
	(101.03,165.39) --
	( 92.86,166.91) --
	( 84.69,168.54) --
	( 76.51,170.52) --
	( 68.34,172.73) --
	cycle;

\path[] ( 68.34,180.83) --
	( 76.51,178.72) --
	( 84.69,176.82) --
	( 92.86,175.03) --
	(101.03,173.43) --
	(109.20,171.97) --
	(117.38,170.58) --
	(125.55,169.21) --
	(133.72,167.89) --
	(141.89,166.65) --
	(150.06,165.51) --
	(158.24,164.46) --
	(166.41,163.52) --
	(174.58,162.65) --
	(182.75,161.84) --
	(190.93,161.04) --
	(199.10,160.32) --
	(207.27,159.65) --
	(215.44,159.02) --
	(223.62,158.43) --
	(231.79,157.90) --
	(239.96,157.39) --
	(248.13,156.91) --
	(256.31,156.45) --
	(264.48,156.02) --
	(272.65,155.59) --
	(280.82,155.18) --
	(288.99,154.81) --
	(297.17,154.47) --
	(305.34,154.17) --
	(313.51,153.88) --
	(321.68,153.61) --
	(329.86,153.35) --
	(338.03,153.12) --
	(346.20,152.92) --
	(354.37,152.75) --
	(362.55,152.60) --
	(370.72,152.46) --
	(378.89,152.33) --
	(387.06,152.22) --
	(395.24,152.14) --
	(403.41,152.07) --
	(411.58,152.01) --
	(419.75,151.96) --
	(427.92,151.92) --
	(436.10,151.90) --
	(444.27,151.89) --
	(452.44,151.89) --
	(460.61,151.89) --
	(468.79,151.89) --
	(476.96,151.89);

\path[] (476.96,145.38) --
	(468.79,145.38) --
	(460.61,145.38) --
	(452.44,145.38) --
	(444.27,145.38) --
	(436.10,145.38) --
	(427.92,145.40) --
	(419.75,145.43) --
	(411.58,145.43) --
	(403.41,145.44) --
	(395.24,145.53) --
	(387.06,145.67) --
	(378.89,145.83) --
	(370.72,146.00) --
	(362.55,146.18) --
	(354.37,146.32) --
	(346.20,146.50) --
	(338.03,146.70) --
	(329.86,146.90) --
	(321.68,147.14) --
	(313.51,147.35) --
	(305.34,147.67) --
	(297.17,147.99) --
	(288.99,148.32) --
	(280.82,148.66) --
	(272.65,149.01) --
	(264.48,149.40) --
	(256.31,149.86) --
	(248.13,150.35) --
	(239.96,150.89) --
	(231.79,151.46) --
	(223.62,151.98) --
	(215.44,152.49) --
	(207.27,153.03) --
	(199.10,153.61) --
	(190.93,154.25) --
	(182.75,154.95) --
	(174.58,155.64) --
	(166.41,156.42) --
	(158.24,157.32) --
	(150.06,158.27) --
	(141.89,159.27) --
	(133.72,160.28) --
	(125.55,161.50) --
	(117.38,162.75) --
	(109.20,164.02) --
	(101.03,165.39) --
	( 92.86,166.91) --
	( 84.69,168.54) --
	( 76.51,170.52) --
	( 68.34,172.73);
\definecolor{fillColor}{RGB}{31,78,121}

\path[fill=fillColor,fill opacity=0.22] ( 68.34,186.70) --
	( 76.51,189.26) --
	( 84.69,191.29) --
	( 92.86,193.18) --
	(101.03,194.92) --
	(109.20,196.63) --
	(117.38,198.29) --
	(125.55,199.86) --
	(133.72,201.35) --
	(141.89,202.64) --
	(150.06,203.92) --
	(158.24,205.13) --
	(166.41,206.30) --
	(174.58,207.39) --
	(182.75,208.62) --
	(190.93,209.74) --
	(199.10,210.63) --
	(207.27,211.51) --
	(215.44,212.33) --
	(223.62,213.03) --
	(231.79,213.80) --
	(239.96,214.55) --
	(248.13,215.16) --
	(256.31,215.76) --
	(264.48,216.35) --
	(272.65,216.95) --
	(280.82,217.48) --
	(288.99,217.98) --
	(297.17,218.49) --
	(305.34,218.95) --
	(313.51,219.38) --
	(321.68,219.78) --
	(329.86,220.18) --
	(338.03,220.62) --
	(346.20,221.02) --
	(354.37,221.38) --
	(362.55,221.64) --
	(370.72,221.89) --
	(378.89,222.11) --
	(387.06,222.34) --
	(395.24,222.48) --
	(403.41,222.61) --
	(411.58,222.74) --
	(419.75,222.86) --
	(427.92,222.99) --
	(436.10,223.12) --
	(444.27,223.20) --
	(452.44,223.31) --
	(460.61,223.38) --
	(468.79,223.44) --
	(476.96,223.46) --
	(476.96,214.69) --
	(468.79,214.69) --
	(460.61,214.69) --
	(452.44,214.69) --
	(444.27,214.65) --
	(436.10,214.58) --
	(427.92,214.52) --
	(419.75,214.45) --
	(411.58,214.33) --
	(403.41,214.18) --
	(395.24,213.95) --
	(387.06,213.72) --
	(378.89,213.49) --
	(370.72,213.23) --
	(362.55,212.95) --
	(354.37,212.67) --
	(346.20,212.38) --
	(338.03,212.06) --
	(329.86,211.69) --
	(321.68,211.31) --
	(313.51,210.94) --
	(305.34,210.56) --
	(297.17,210.19) --
	(288.99,209.80) --
	(280.82,209.29) --
	(272.65,208.75) --
	(264.48,208.20) --
	(256.31,207.60) --
	(248.13,206.94) --
	(239.96,206.26) --
	(231.79,205.59) --
	(223.62,204.92) --
	(215.44,204.25) --
	(207.27,203.55) --
	(199.10,202.76) --
	(190.93,201.97) --
	(182.75,201.06) --
	(174.58,199.86) --
	(166.41,198.66) --
	(158.24,197.45) --
	(150.06,196.25) --
	(141.89,195.04) --
	(133.72,193.82) --
	(125.55,192.43) --
	(117.38,190.85) --
	(109.20,189.25) --
	(101.03,187.57) --
	( 92.86,185.83) --
	( 84.69,183.96) --
	( 76.51,181.88) --
	( 68.34,179.36) --
	cycle;

\path[] ( 68.34,186.70) --
	( 76.51,189.26) --
	( 84.69,191.29) --
	( 92.86,193.18) --
	(101.03,194.92) --
	(109.20,196.63) --
	(117.38,198.29) --
	(125.55,199.86) --
	(133.72,201.35) --
	(141.89,202.64) --
	(150.06,203.92) --
	(158.24,205.13) --
	(166.41,206.30) --
	(174.58,207.39) --
	(182.75,208.62) --
	(190.93,209.74) --
	(199.10,210.63) --
	(207.27,211.51) --
	(215.44,212.33) --
	(223.62,213.03) --
	(231.79,213.80) --
	(239.96,214.55) --
	(248.13,215.16) --
	(256.31,215.76) --
	(264.48,216.35) --
	(272.65,216.95) --
	(280.82,217.48) --
	(288.99,217.98) --
	(297.17,218.49) --
	(305.34,218.95) --
	(313.51,219.38) --
	(321.68,219.78) --
	(329.86,220.18) --
	(338.03,220.62) --
	(346.20,221.02) --
	(354.37,221.38) --
	(362.55,221.64) --
	(370.72,221.89) --
	(378.89,222.11) --
	(387.06,222.34) --
	(395.24,222.48) --
	(403.41,222.61) --
	(411.58,222.74) --
	(419.75,222.86) --
	(427.92,222.99) --
	(436.10,223.12) --
	(444.27,223.20) --
	(452.44,223.31) --
	(460.61,223.38) --
	(468.79,223.44) --
	(476.96,223.46);

\path[] (476.96,214.69) --
	(468.79,214.69) --
	(460.61,214.69) --
	(452.44,214.69) --
	(444.27,214.65) --
	(436.10,214.58) --
	(427.92,214.52) --
	(419.75,214.45) --
	(411.58,214.33) --
	(403.41,214.18) --
	(395.24,213.95) --
	(387.06,213.72) --
	(378.89,213.49) --
	(370.72,213.23) --
	(362.55,212.95) --
	(354.37,212.67) --
	(346.20,212.38) --
	(338.03,212.06) --
	(329.86,211.69) --
	(321.68,211.31) --
	(313.51,210.94) --
	(305.34,210.56) --
	(297.17,210.19) --
	(288.99,209.80) --
	(280.82,209.29) --
	(272.65,208.75) --
	(264.48,208.20) --
	(256.31,207.60) --
	(248.13,206.94) --
	(239.96,206.26) --
	(231.79,205.59) --
	(223.62,204.92) --
	(215.44,204.25) --
	(207.27,203.55) --
	(199.10,202.76) --
	(190.93,201.97) --
	(182.75,201.06) --
	(174.58,199.86) --
	(166.41,198.66) --
	(158.24,197.45) --
	(150.06,196.25) --
	(141.89,195.04) --
	(133.72,193.82) --
	(125.55,192.43) --
	(117.38,190.85) --
	(109.20,189.25) --
	(101.03,187.57) --
	( 92.86,185.83) --
	( 84.69,183.96) --
	( 76.51,181.88) --
	( 68.34,179.36);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.22] ( 68.34,191.29) --
	( 76.51,193.46) --
	( 84.69,195.27) --
	( 92.86,196.93) --
	(101.03,198.48) --
	(109.20,199.81) --
	(117.38,201.07) --
	(125.55,202.28) --
	(133.72,203.30) --
	(141.89,204.41) --
	(150.06,205.52) --
	(158.24,206.44) --
	(166.41,207.23) --
	(174.58,208.06) --
	(182.75,208.92) --
	(190.93,209.63) --
	(199.10,210.38) --
	(207.27,210.95) --
	(215.44,211.61) --
	(223.62,212.13) --
	(231.79,212.61) --
	(239.96,213.07) --
	(248.13,213.51) --
	(256.31,213.92) --
	(264.48,214.28) --
	(272.65,214.64) --
	(280.82,215.00) --
	(288.99,215.32) --
	(297.17,215.63) --
	(305.34,215.92) --
	(313.51,216.19) --
	(321.68,216.44) --
	(329.86,216.66) --
	(338.03,216.89) --
	(346.20,217.11) --
	(354.37,217.32) --
	(362.55,217.49) --
	(370.72,217.60) --
	(378.89,217.70) --
	(387.06,217.80) --
	(395.24,217.90) --
	(403.41,217.97) --
	(411.58,218.03) --
	(419.75,218.08) --
	(427.92,218.09) --
	(436.10,218.09) --
	(444.27,218.09) --
	(452.44,218.09) --
	(460.61,218.09) --
	(468.79,218.09) --
	(476.96,218.09) --
	(476.96,210.17) --
	(468.79,210.17) --
	(460.61,210.17) --
	(452.44,210.17) --
	(444.27,210.16) --
	(436.10,210.14) --
	(427.92,210.10) --
	(419.75,210.05) --
	(411.58,209.99) --
	(403.41,209.91) --
	(395.24,209.83) --
	(387.06,209.71) --
	(378.89,209.58) --
	(370.72,209.42) --
	(362.55,209.26) --
	(354.37,209.06) --
	(346.20,208.85) --
	(338.03,208.63) --
	(329.86,208.40) --
	(321.68,208.14) --
	(313.51,207.85) --
	(305.34,207.55) --
	(297.17,207.23) --
	(288.99,206.88) --
	(280.82,206.52) --
	(272.65,206.14) --
	(264.48,205.72) --
	(256.31,205.29) --
	(248.13,204.83) --
	(239.96,204.34) --
	(231.79,203.84) --
	(223.62,203.29) --
	(215.44,202.68) --
	(207.27,202.04) --
	(199.10,201.37) --
	(190.93,200.63) --
	(182.75,199.84) --
	(174.58,199.01) --
	(166.41,198.11) --
	(158.24,197.15) --
	(150.06,196.08) --
	(141.89,194.93) --
	(133.72,193.70) --
	(125.55,192.39) --
	(117.38,191.03) --
	(109.20,189.64) --
	(101.03,188.19) --
	( 92.86,186.60) --
	( 84.69,184.84) --
	( 76.51,182.94) --
	( 68.34,180.83) --
	cycle;

\path[] ( 68.34,191.29) --
	( 76.51,193.46) --
	( 84.69,195.27) --
	( 92.86,196.93) --
	(101.03,198.48) --
	(109.20,199.81) --
	(117.38,201.07) --
	(125.55,202.28) --
	(133.72,203.30) --
	(141.89,204.41) --
	(150.06,205.52) --
	(158.24,206.44) --
	(166.41,207.23) --
	(174.58,208.06) --
	(182.75,208.92) --
	(190.93,209.63) --
	(199.10,210.38) --
	(207.27,210.95) --
	(215.44,211.61) --
	(223.62,212.13) --
	(231.79,212.61) --
	(239.96,213.07) --
	(248.13,213.51) --
	(256.31,213.92) --
	(264.48,214.28) --
	(272.65,214.64) --
	(280.82,215.00) --
	(288.99,215.32) --
	(297.17,215.63) --
	(305.34,215.92) --
	(313.51,216.19) --
	(321.68,216.44) --
	(329.86,216.66) --
	(338.03,216.89) --
	(346.20,217.11) --
	(354.37,217.32) --
	(362.55,217.49) --
	(370.72,217.60) --
	(378.89,217.70) --
	(387.06,217.80) --
	(395.24,217.90) --
	(403.41,217.97) --
	(411.58,218.03) --
	(419.75,218.08) --
	(427.92,218.09) --
	(436.10,218.09) --
	(444.27,218.09) --
	(452.44,218.09) --
	(460.61,218.09) --
	(468.79,218.09) --
	(476.96,218.09);

\path[] (476.96,210.17) --
	(468.79,210.17) --
	(460.61,210.17) --
	(452.44,210.17) --
	(444.27,210.16) --
	(436.10,210.14) --
	(427.92,210.10) --
	(419.75,210.05) --
	(411.58,209.99) --
	(403.41,209.91) --
	(395.24,209.83) --
	(387.06,209.71) --
	(378.89,209.58) --
	(370.72,209.42) --
	(362.55,209.26) --
	(354.37,209.06) --
	(346.20,208.85) --
	(338.03,208.63) --
	(329.86,208.40) --
	(321.68,208.14) --
	(313.51,207.85) --
	(305.34,207.55) --
	(297.17,207.23) --
	(288.99,206.88) --
	(280.82,206.52) --
	(272.65,206.14) --
	(264.48,205.72) --
	(256.31,205.29) --
	(248.13,204.83) --
	(239.96,204.34) --
	(231.79,203.84) --
	(223.62,203.29) --
	(215.44,202.68) --
	(207.27,202.04) --
	(199.10,201.37) --
	(190.93,200.63) --
	(182.75,199.84) --
	(174.58,199.01) --
	(166.41,198.11) --
	(158.24,197.15) --
	(150.06,196.08) --
	(141.89,194.93) --
	(133.72,193.70) --
	(125.55,192.39) --
	(117.38,191.03) --
	(109.20,189.64) --
	(101.03,188.19) --
	( 92.86,186.60) --
	( 84.69,184.84) --
	( 76.51,182.94) --
	( 68.34,180.83);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 1.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 68.34,171.91) --
	( 76.51,169.37) --
	( 84.69,167.32) --
	( 92.86,165.38) --
	(101.03,163.63) --
	(109.20,161.90) --
	(117.38,160.25) --
	(125.55,158.69) --
	(133.72,157.24) --
	(141.89,155.82) --
	(150.06,154.53) --
	(158.24,153.30) --
	(166.41,152.09) --
	(174.58,150.91) --
	(182.75,149.78) --
	(190.93,148.72) --
	(199.10,147.79) --
	(207.27,146.99) --
	(215.44,146.14) --
	(223.62,145.43) --
	(231.79,144.72) --
	(239.96,144.00) --
	(248.13,143.36) --
	(256.31,142.74) --
	(264.48,142.18) --
	(272.65,141.60) --
	(280.82,141.04) --
	(288.99,140.56) --
	(297.17,140.09) --
	(305.34,139.65) --
	(313.51,139.23) --
	(321.68,138.82) --
	(329.86,138.41) --
	(338.03,138.10) --
	(346.20,137.77) --
	(354.37,137.42) --
	(362.55,137.08) --
	(370.72,136.77) --
	(378.89,136.50) --
	(387.06,136.25) --
	(395.24,136.00) --
	(403.41,135.75) --
	(411.58,135.56) --
	(419.75,135.41) --
	(427.92,135.28) --
	(436.10,135.16) --
	(444.27,135.10) --
	(452.44,135.10) --
	(460.61,135.09) --
	(468.79,135.09) --
	(476.96,135.09);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 68.34,172.73) --
	( 76.51,170.52) --
	( 84.69,168.54) --
	( 92.86,166.91) --
	(101.03,165.39) --
	(109.20,164.02) --
	(117.38,162.75) --
	(125.55,161.50) --
	(133.72,160.28) --
	(141.89,159.27) --
	(150.06,158.27) --
	(158.24,157.32) --
	(166.41,156.42) --
	(174.58,155.64) --
	(182.75,154.95) --
	(190.93,154.25) --
	(199.10,153.61) --
	(207.27,153.03) --
	(215.44,152.49) --
	(223.62,151.98) --
	(231.79,151.46) --
	(239.96,150.89) --
	(248.13,150.35) --
	(256.31,149.86) --
	(264.48,149.40) --
	(272.65,149.01) --
	(280.82,148.66) --
	(288.99,148.32) --
	(297.17,147.99) --
	(305.34,147.67) --
	(313.51,147.35) --
	(321.68,147.14) --
	(329.86,146.90) --
	(338.03,146.70) --
	(346.20,146.50) --
	(354.37,146.32) --
	(362.55,146.18) --
	(370.72,146.00) --
	(378.89,145.83) --
	(387.06,145.67) --
	(395.24,145.53) --
	(403.41,145.44) --
	(411.58,145.43) --
	(419.75,145.43) --
	(427.92,145.40) --
	(436.10,145.38) --
	(444.27,145.38) --
	(452.44,145.38) --
	(460.61,145.38) --
	(468.79,145.38) --
	(476.96,145.38);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 1.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 68.34,186.70) --
	( 76.51,189.26) --
	( 84.69,191.29) --
	( 92.86,193.18) --
	(101.03,194.92) --
	(109.20,196.63) --
	(117.38,198.29) --
	(125.55,199.86) --
	(133.72,201.35) --
	(141.89,202.64) --
	(150.06,203.92) --
	(158.24,205.13) --
	(166.41,206.30) --
	(174.58,207.39) --
	(182.75,208.62) --
	(190.93,209.74) --
	(199.10,210.63) --
	(207.27,211.51) --
	(215.44,212.33) --
	(223.62,213.03) --
	(231.79,213.80) --
	(239.96,214.55) --
	(248.13,215.16) --
	(256.31,215.76) --
	(264.48,216.35) --
	(272.65,216.95) --
	(280.82,217.48) --
	(288.99,217.98) --
	(297.17,218.49) --
	(305.34,218.95) --
	(313.51,219.38) --
	(321.68,219.78) --
	(329.86,220.18) --
	(338.03,220.62) --
	(346.20,221.02) --
	(354.37,221.38) --
	(362.55,221.64) --
	(370.72,221.89) --
	(378.89,222.11) --
	(387.06,222.34) --
	(395.24,222.48) --
	(403.41,222.61) --
	(411.58,222.74) --
	(419.75,222.86) --
	(427.92,222.99) --
	(436.10,223.12) --
	(444.27,223.20) --
	(452.44,223.31) --
	(460.61,223.38) --
	(468.79,223.44) --
	(476.96,223.46);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 68.34,191.29) --
	( 76.51,193.46) --
	( 84.69,195.27) --
	( 92.86,196.93) --
	(101.03,198.48) --
	(109.20,199.81) --
	(117.38,201.07) --
	(125.55,202.28) --
	(133.72,203.30) --
	(141.89,204.41) --
	(150.06,205.52) --
	(158.24,206.44) --
	(166.41,207.23) --
	(174.58,208.06) --
	(182.75,208.92) --
	(190.93,209.63) --
	(199.10,210.38) --
	(207.27,210.95) --
	(215.44,211.61) --
	(223.62,212.13) --
	(231.79,212.61) --
	(239.96,213.07) --
	(248.13,213.51) --
	(256.31,213.92) --
	(264.48,214.28) --
	(272.65,214.64) --
	(280.82,215.00) --
	(288.99,215.32) --
	(297.17,215.63) --
	(305.34,215.92) --
	(313.51,216.19) --
	(321.68,216.44) --
	(329.86,216.66) --
	(338.03,216.89) --
	(346.20,217.11) --
	(354.37,217.32) --
	(362.55,217.49) --
	(370.72,217.60) --
	(378.89,217.70) --
	(387.06,217.80) --
	(395.24,217.90) --
	(403.41,217.97) --
	(411.58,218.03) --
	(419.75,218.08) --
	(427.92,218.09) --
	(436.10,218.09) --
	(444.27,218.09) --
	(452.44,218.09) --
	(460.61,218.09) --
	(468.79,218.09) --
	(476.96,218.09);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 68.34,179.36) --
	( 76.51,176.81) --
	( 84.69,174.78) --
	( 92.86,172.93) --
	(101.03,171.17) --
	(109.20,169.54) --
	(117.38,167.94) --
	(125.55,166.37) --
	(133.72,164.94) --
	(141.89,163.71) --
	(150.06,162.50) --
	(158.24,161.29) --
	(166.41,160.10) --
	(174.58,158.90) --
	(182.75,157.85) --
	(190.93,156.80) --
	(199.10,155.87) --
	(207.27,155.10) --
	(215.44,154.35) --
	(223.62,153.60) --
	(231.79,152.91) --
	(239.96,152.24) --
	(248.13,151.63) --
	(256.31,151.04) --
	(264.48,150.45) --
	(272.65,149.93) --
	(280.82,149.45) --
	(288.99,148.99) --
	(297.17,148.54) --
	(305.34,148.09) --
	(313.51,147.66) --
	(321.68,147.28) --
	(329.86,146.91) --
	(338.03,146.53) --
	(346.20,146.17) --
	(354.37,145.84) --
	(362.55,145.51) --
	(370.72,145.20) --
	(378.89,145.03) --
	(387.06,144.89) --
	(395.24,144.77) --
	(403.41,144.65) --
	(411.58,144.53) --
	(419.75,144.40) --
	(427.92,144.28) --
	(436.10,144.16) --
	(444.27,144.04) --
	(452.44,143.91) --
	(460.61,143.80) --
	(468.79,143.78) --
	(476.96,143.78);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 68.34,180.83) --
	( 76.51,178.72) --
	( 84.69,176.82) --
	( 92.86,175.03) --
	(101.03,173.43) --
	(109.20,171.97) --
	(117.38,170.58) --
	(125.55,169.21) --
	(133.72,167.89) --
	(141.89,166.65) --
	(150.06,165.51) --
	(158.24,164.46) --
	(166.41,163.52) --
	(174.58,162.65) --
	(182.75,161.84) --
	(190.93,161.04) --
	(199.10,160.32) --
	(207.27,159.65) --
	(215.44,159.02) --
	(223.62,158.43) --
	(231.79,157.90) --
	(239.96,157.39) --
	(248.13,156.91) --
	(256.31,156.45) --
	(264.48,156.02) --
	(272.65,155.59) --
	(280.82,155.18) --
	(288.99,154.81) --
	(297.17,154.47) --
	(305.34,154.17) --
	(313.51,153.88) --
	(321.68,153.61) --
	(329.86,153.35) --
	(338.03,153.12) --
	(346.20,152.92) --
	(354.37,152.75) --
	(362.55,152.60) --
	(370.72,152.46) --
	(378.89,152.33) --
	(387.06,152.22) --
	(395.24,152.14) --
	(403.41,152.07) --
	(411.58,152.01) --
	(419.75,151.96) --
	(427.92,151.92) --
	(436.10,151.90) --
	(444.27,151.89) --
	(452.44,151.89) --
	(460.61,151.89) --
	(468.79,151.89) --
	(476.96,151.89);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 68.34,179.36) --
	( 76.51,181.88) --
	( 84.69,183.96) --
	( 92.86,185.83) --
	(101.03,187.57) --
	(109.20,189.25) --
	(117.38,190.85) --
	(125.55,192.43) --
	(133.72,193.82) --
	(141.89,195.04) --
	(150.06,196.25) --
	(158.24,197.45) --
	(166.41,198.66) --
	(174.58,199.86) --
	(182.75,201.06) --
	(190.93,201.97) --
	(199.10,202.76) --
	(207.27,203.55) --
	(215.44,204.25) --
	(223.62,204.92) --
	(231.79,205.59) --
	(239.96,206.26) --
	(248.13,206.94) --
	(256.31,207.60) --
	(264.48,208.20) --
	(272.65,208.75) --
	(280.82,209.29) --
	(288.99,209.80) --
	(297.17,210.19) --
	(305.34,210.56) --
	(313.51,210.94) --
	(321.68,211.31) --
	(329.86,211.69) --
	(338.03,212.06) --
	(346.20,212.38) --
	(354.37,212.67) --
	(362.55,212.95) --
	(370.72,213.23) --
	(378.89,213.49) --
	(387.06,213.72) --
	(395.24,213.95) --
	(403.41,214.18) --
	(411.58,214.33) --
	(419.75,214.45) --
	(427.92,214.52) --
	(436.10,214.58) --
	(444.27,214.65) --
	(452.44,214.69) --
	(460.61,214.69) --
	(468.79,214.69) --
	(476.96,214.69);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 68.34,180.83) --
	( 76.51,182.94) --
	( 84.69,184.84) --
	( 92.86,186.60) --
	(101.03,188.19) --
	(109.20,189.64) --
	(117.38,191.03) --
	(125.55,192.39) --
	(133.72,193.70) --
	(141.89,194.93) --
	(150.06,196.08) --
	(158.24,197.15) --
	(166.41,198.11) --
	(174.58,199.01) --
	(182.75,199.84) --
	(190.93,200.63) --
	(199.10,201.37) --
	(207.27,202.04) --
	(215.44,202.68) --
	(223.62,203.29) --
	(231.79,203.84) --
	(239.96,204.34) --
	(248.13,204.83) --
	(256.31,205.29) --
	(264.48,205.72) --
	(272.65,206.14) --
	(280.82,206.52) --
	(288.99,206.88) --
	(297.17,207.23) --
	(305.34,207.55) --
	(313.51,207.85) --
	(321.68,208.14) --
	(329.86,208.40) --
	(338.03,208.63) --
	(346.20,208.85) --
	(354.37,209.06) --
	(362.55,209.26) --
	(370.72,209.42) --
	(378.89,209.58) --
	(387.06,209.71) --
	(395.24,209.83) --
	(403.41,209.91) --
	(411.58,209.99) --
	(419.75,210.05) --
	(427.92,210.10) --
	(436.10,210.14) --
	(444.27,210.16) --
	(452.44,210.17) --
	(460.61,210.17) --
	(468.79,210.17) --
	(476.96,210.17);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (108.29,120.07) -- (108.29,295.03);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (122.47,120.07) -- (122.47,295.03);
\definecolor{drawColor}{RGB}{31,78,121}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.42] at (130.64,249.00) {$\widehat{\delta}_{\mathsf{b}} = 0.10$};
\definecolor{drawColor}{RGB}{213,94,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.42] at (130.64,227.80) {$\widehat{\delta}_{\mathsf{b}} = 0.13$};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.42] at (468.79,270.21) {reduction: $17.8\%$};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 47.91,120.07) rectangle (497.39,295.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 40.26,117.92) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 40.26,164.56) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 40.26,211.20) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 40.26,257.84) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 43.66,123.08) --
	( 47.91,123.08);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 43.66,169.72) --
	( 47.91,169.72);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 43.66,216.36) --
	( 47.91,216.36);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 43.66,263.00) --
	( 47.91,263.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 68.34,115.82) --
	( 68.34,120.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] (170.50,115.82) --
	(170.50,120.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] (272.65,115.82) --
	(272.65,120.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] (374.80,115.82) --
	(374.80,120.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] (476.96,115.82) --
	(476.96,120.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 68.34,102.09) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (170.50,102.09) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (272.65,102.09) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (374.80,102.09) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (476.96,102.09) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (272.65, 83.21) {$\delta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 20.21,207.55) {Effect (std.\ units)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] ( 45.90,  8.50) rectangle (499.40, 62.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] ( 54.40, 39.95) rectangle ( 97.07, 54.41);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 58.66, 47.18) -- ( 92.81, 47.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (220.37, 39.95) rectangle (263.05, 54.41);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (224.64, 47.18) -- (258.79, 47.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (346.30, 39.95) rectangle (388.98, 54.41);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] (350.57, 47.18) -- (384.71, 47.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] ( 54.40, 17.00) rectangle ( 97.07, 31.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 58.66, 24.23) -- ( 92.81, 24.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (220.37, 17.00) rectangle (263.05, 31.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (224.64, 24.23) -- (258.79, 24.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (346.30, 17.00) rectangle (388.98, 31.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] (350.57, 24.23) -- (384.71, 24.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (105.57, 41.67) {\legTVbounds};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (271.55, 41.67) {95\% CI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (397.48, 41.67) {\legLeebound};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (105.57, 18.72) {\legTVboundsX};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (271.55, 18.72) {95\% CI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (397.48, 18.72) {\legLeeboundX};
\end{scope}
\end{tikzpicture}


==> figures/endpoints_forest.tex <==
% Created by tikzDevice version 0.12.6 on 2026-08-28 14:27:29
% !TEX encoding = UTF-8 Unicode
\providecommand{\bgcolor}{white}% background inherited from the document
\begin{tikzpicture}[x=1pt,y=1pt]
\colorlet{fillColor}{\bgcolor}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1084.05,469.75);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,469.75);
\colorlet{drawColor}{\bgcolor}
\colorlet{fillColor}{\bgcolor}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1084.05,469.76);
\end{scope}
\begin{scope}
\path[clip] ( 33.00, 38.16) rectangle (1078.05,463.76);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] ( 33.00, 38.16) rectangle (1078.05,463.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.00,108.74) --
	(1078.05,108.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.00,230.27) --
	(1078.05,230.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.00,351.80) --
	(1078.05,351.80);
\definecolor{drawColor}{gray}{0.55}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.00,230.27) -- (1078.05,230.27);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (600.57, 38.16) -- (600.57,463.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (780.75, 38.16) -- (780.75,463.76);
\definecolor{drawColor}{RGB}{198,40,40}

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] ( 48.76,116.45) -- ( 48.76,255.52);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] ( 71.28,146.08) -- ( 71.28,254.77);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] ( 93.81,189.69) -- ( 93.81,237.27);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (116.33,168.65) -- (116.33,267.09);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (138.85,144.30) -- (138.85,291.26);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (161.38,187.36) -- (161.38,250.27);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (183.90,184.67) -- (183.90,265.91);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (206.42,209.32) -- (206.42,246.45);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (228.94,169.41) -- (228.94,289.02);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (251.47,186.27) -- (251.47,273.59);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (273.99,220.61) -- (273.99,242.54);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (296.51,197.01) -- (296.51,267.12);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (319.03,205.95) -- (319.03,266.52);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (341.56,217.17) -- (341.56,256.61);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (364.08,187.79) -- (364.08,287.82);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (386.60,140.16) -- (386.60,349.38);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (409.13,194.72) -- (409.13,297.46);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (431.65,196.55) -- (431.65,304.60);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (454.17,188.29) -- (454.17,283.04);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (476.69,172.48) -- (476.69,309.46);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (499.22,169.67) -- (499.22,337.26);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (521.74,228.31) -- (521.74,288.29);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (544.26,186.49) -- (544.26,336.22);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (566.78,196.21) -- (566.78,341.05);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (589.31,193.08) -- (589.31,356.60);
\definecolor{drawColor}{RGB}{184,134,11}

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (611.83, 92.32) -- (611.83,233.32);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (634.35,141.10) -- (634.35,238.81);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (656.88,132.72) -- (656.88,231.08);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (679.40,148.92) -- (679.40,239.60);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (701.92,229.75) -- (701.92,268.84);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (724.44,211.71) -- (724.44,318.33);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (746.97,218.96) -- (746.97,322.70);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (769.49,226.65) -- (769.49,323.94);
\definecolor{drawColor}{RGB}{27,120,55}

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (792.01, 89.75) -- (792.01,160.98);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (814.53, 89.80) -- (814.53,221.98);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (837.06,138.74) -- (837.06,188.10);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (859.58,143.72) -- (859.58,199.75);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (882.10,151.32) -- (882.10,217.11);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (904.63,232.56) -- (904.63,363.95);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (927.15,236.54) -- (927.15,370.38);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (949.67,258.47) -- (949.67,395.41);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (972.19,260.46) -- (972.19,398.33);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (994.72,275.65) -- (994.72,412.17);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (1017.24,299.43) -- (1017.24,393.02);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (1039.76,301.96) -- (1039.76,398.45);

\path[draw=drawColor,draw opacity=0.25,line width= 3.6pt,line join=round] (1062.28,300.23) -- (1062.28,409.58);
\definecolor{drawColor}{RGB}{198,40,40}

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] ( 48.76,177.17) -- ( 48.76,190.12);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] ( 71.28,190.89) -- ( 71.28,207.72);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] ( 93.81,212.20) -- ( 93.81,215.19);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (116.33,213.83) -- (116.33,221.36);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (138.85,197.33) -- (138.85,238.52);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (161.38,218.28) -- (161.38,220.20);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (183.90,221.98) -- (183.90,229.42);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (206.42,227.24) -- (206.42,228.11);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (228.94,211.71) -- (228.94,250.80);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (251.47,219.41) -- (251.47,238.04);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (273.99,231.23) -- (273.99,231.80);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (296.51,230.27) -- (296.51,234.47);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (319.03,235.16) -- (319.03,237.08);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (341.56,235.67) -- (341.56,238.95);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (364.08,233.14) -- (364.08,241.71);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (386.60,211.90) -- (386.60,268.08);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (409.13,242.61) -- (409.13,249.98);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (431.65,248.50) -- (431.65,249.20);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (454.17,227.51) -- (454.17,254.51);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (476.69,228.63) -- (476.69,256.35);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (499.22,229.84) -- (499.22,264.78);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (521.74,257.55) -- (521.74,257.69);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (544.26,249.47) -- (544.26,266.55);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (566.78,268.95) -- (566.78,269.54);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (589.31,265.63) -- (589.31,277.97);
\definecolor{drawColor}{RGB}{184,134,11}

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (611.83,161.16) -- (611.83,162.85);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (634.35,174.77) -- (634.35,201.74);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (656.88,174.99) -- (656.88,188.06);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (679.40,185.48) -- (679.40,202.90);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (701.92,248.68) -- (701.92,249.63);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (724.44,241.18) -- (724.44,287.85);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (746.97,254.77) -- (746.97,281.01);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (769.49,275.24) -- (769.49,276.61);
\definecolor{drawColor}{RGB}{27,120,55}

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (792.01,112.77) -- (792.01,138.95);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (814.53,150.27) -- (814.53,162.91);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (837.06,163.62) -- (837.06,165.04);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (859.58,169.96) -- (859.58,171.31);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (882.10,182.97) -- (882.10,182.99);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (904.63,280.27) -- (904.63,302.36);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (927.15,296.47) -- (927.15,309.38);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (949.67,326.72) -- (949.67,327.23);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (972.19,299.90) -- (972.19,354.05);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (994.72,330.05) -- (994.72,355.68);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (1017.24,321.71) -- (1017.24,368.52);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (1039.76,347.98) -- (1039.76,353.80);

\path[draw=drawColor,draw opacity=0.85,line width= 3.6pt,line join=round] (1062.28,355.24) -- (1062.28,357.22);
\definecolor{drawColor}{gray}{0.10}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 48.76,123.73) -- ( 48.76,246.29);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 71.28,159.42) -- ( 71.28,237.73);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 93.81,193.17) -- ( 93.81,236.04);

\path[draw=drawColor,line width= 0.8pt,line join=round] (116.33,183.15) -- (116.33,251.34);

\path[draw=drawColor,line width= 0.8pt,line join=round] (138.85,169.61) -- (138.85,265.51);

\path[draw=drawColor,line width= 0.8pt,line join=round] (161.38,189.37) -- (161.38,248.81);

\path[draw=drawColor,line width= 0.8pt,line join=round] (183.90,200.47) -- (183.90,250.93);

\path[draw=drawColor,line width= 0.8pt,line join=round] (206.42,210.23) -- (206.42,244.56);

\path[draw=drawColor,line width= 0.8pt,line join=round] (228.94,189.62) -- (228.94,265.50);

\path[draw=drawColor,line width= 0.8pt,line join=round] (251.47,202.40) -- (251.47,259.04);

\path[draw=drawColor,line width= 0.8pt,line join=round] (273.99,221.48) -- (273.99,242.42);

\path[draw=drawColor,line width= 0.8pt,line join=round] (296.51,200.18) -- (296.51,262.62);

\path[draw=drawColor,line width= 0.8pt,line join=round] (319.03,206.96) -- (319.03,264.99);

\path[draw=drawColor,line width= 0.8pt,line join=round] (341.56,218.78) -- (341.56,253.90);

\path[draw=drawColor,line width= 0.8pt,line join=round] (364.08,199.74) -- (364.08,276.32);

\path[draw=drawColor,line width= 0.8pt,line join=round] (386.60,179.73) -- (386.60,311.12);

\path[draw=drawColor,line width= 0.8pt,line join=round] (409.13,200.72) -- (409.13,291.71);

\path[draw=drawColor,line width= 0.8pt,line join=round] (431.65,217.60) -- (431.65,280.02);

\path[draw=drawColor,line width= 0.8pt,line join=round] (454.17,222.33) -- (454.17,275.57);

\path[draw=drawColor,line width= 0.8pt,line join=round] (476.69,205.00) -- (476.69,299.31);

\path[draw=drawColor,line width= 0.8pt,line join=round] (499.22,209.46) -- (499.22,303.92);

\path[draw=drawColor,line width= 0.8pt,line join=round] (521.74,229.39) -- (521.74,287.18);

\path[draw=drawColor,line width= 0.8pt,line join=round] (544.26,197.08) -- (544.26,328.70);

\path[draw=drawColor,line width= 0.8pt,line join=round] (566.78,208.06) -- (566.78,329.92);

\path[draw=drawColor,line width= 0.8pt,line join=round] (589.31,218.72) -- (589.31,332.27);

\path[draw=drawColor,line width= 0.8pt,line join=round] (611.83,102.37) -- (611.83,223.55);

\path[draw=drawColor,line width= 0.8pt,line join=round] (634.35,147.63) -- (634.35,211.61);

\path[draw=drawColor,line width= 0.8pt,line join=round] (656.88,147.55) -- (656.88,214.72);

\path[draw=drawColor,line width= 0.8pt,line join=round] (679.40,160.29) -- (679.40,224.34);

\path[draw=drawColor,line width= 0.8pt,line join=round] (701.92,231.44) -- (701.92,266.84);

\path[draw=drawColor,line width= 0.8pt,line join=round] (724.44,238.80) -- (724.44,292.30);

\path[draw=drawColor,line width= 0.8pt,line join=round] (746.97,237.36) -- (746.97,295.34);

\path[draw=drawColor,line width= 0.8pt,line join=round] (769.49,237.21) -- (769.49,313.52);

\path[draw=drawColor,line width= 0.8pt,line join=round] (792.01,106.40) -- (792.01,146.82);

\path[draw=drawColor,line width= 0.8pt,line join=round] (814.53, 95.65) -- (814.53,213.70);

\path[draw=drawColor,line width= 0.8pt,line join=round] (837.06,140.93) -- (837.06,188.07);

\path[draw=drawColor,line width= 0.8pt,line join=round] (859.58,145.13) -- (859.58,199.51);

\path[draw=drawColor,line width= 0.8pt,line join=round] (882.10,153.54) -- (882.10,215.55);

\path[draw=drawColor,line width= 0.8pt,line join=round] (904.63,243.60) -- (904.63,350.10);

\path[draw=drawColor,line width= 0.8pt,line join=round] (927.15,243.75) -- (927.15,363.60);

\path[draw=drawColor,line width= 0.8pt,line join=round] (949.67,266.53) -- (949.67,385.72);

\path[draw=drawColor,line width= 0.8pt,line join=round] (972.19,292.62) -- (972.19,371.70);

\path[draw=drawColor,line width= 0.8pt,line join=round] (994.72,297.45) -- (994.72,393.32);

\path[draw=drawColor,line width= 0.8pt,line join=round] (1017.24,328.53) -- (1017.24,369.80);

\path[draw=drawColor,line width= 0.8pt,line join=round] (1039.76,312.09) -- (1039.76,391.08);

\path[draw=drawColor,line width= 0.8pt,line join=round] (1062.28,310.31) -- (1062.28,398.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 48.76,183.23) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 71.28,198.56) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 93.81,214.68) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (116.33,217.06) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (138.85,219.10) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (161.38,219.41) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (183.90,225.69) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (206.42,227.35) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (228.94,229.43) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (251.47,230.87) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (273.99,231.70) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (296.51,231.79) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (319.03,236.16) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (341.56,236.84) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (364.08,237.64) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (386.60,242.73) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (409.13,246.83) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (431.65,249.03) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (454.17,249.49) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (476.69,251.22) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (499.22,255.14) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (521.74,257.61) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (544.26,258.73) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (566.78,269.31) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (589.31,273.29) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (611.83,161.82) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (634.35,180.45) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (656.88,180.69) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (679.40,192.61) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (701.92,249.26) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (724.44,265.79) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (746.97,266.05) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (769.49,275.95) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (792.01,127.04) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (814.53,155.36) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (837.06,164.89) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (859.58,171.16) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (882.10,182.99) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (904.63,290.42) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (927.15,303.47) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (949.67,326.96) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (972.19,331.59) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (994.72,344.94) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (1017.24,348.93) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (1039.76,351.68) circle (  2.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (1062.28,355.91) circle (  2.32);
\definecolor{drawColor}{RGB}{198,40,40}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.02] at (319.03,437.36) {\textbf{break at $\widehat{\delta}_{\mathsf{cb}}=0$}};
\definecolor{drawColor}{RGB}{184,134,11}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.02] at (690.66,437.36) {\textbf{interior, $\widehat{\delta}_{\mathsf{cb}}\in(0,1)$}};
\definecolor{drawColor}{RGB}{27,120,55}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.02] at (927.15,437.36) {\textbf{robust, $\widehat{\delta}_{\mathsf{cb}}=1$}};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.00, 38.16) rectangle (1078.05,463.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,469.75);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 27.60,105.44) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 27.60,226.97) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 27.60,348.49) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,469.75);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.00,108.74) --
	( 33.00,108.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.00,230.27) --
	( 33.00,230.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.00,351.80) --
	( 33.00,351.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,469.75);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.76, 35.16) --
	( 48.76, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.28, 35.16) --
	( 71.28, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.81, 35.16) --
	( 93.81, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.33, 35.16) --
	(116.33, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.85, 35.16) --
	(138.85, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.38, 35.16) --
	(161.38, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.90, 35.16) --
	(183.90, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.42, 35.16) --
	(206.42, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.94, 35.16) --
	(228.94, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.47, 35.16) --
	(251.47, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.99, 35.16) --
	(273.99, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.51, 35.16) --
	(296.51, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.03, 35.16) --
	(319.03, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.56, 35.16) --
	(341.56, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.08, 35.16) --
	(364.08, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.60, 35.16) --
	(386.60, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.13, 35.16) --
	(409.13, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.65, 35.16) --
	(431.65, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.17, 35.16) --
	(454.17, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.69, 35.16) --
	(476.69, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (499.22, 35.16) --
	(499.22, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (521.74, 35.16) --
	(521.74, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (544.26, 35.16) --
	(544.26, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (566.78, 35.16) --
	(566.78, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.31, 35.16) --
	(589.31, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (611.83, 35.16) --
	(611.83, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.35, 35.16) --
	(634.35, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (656.88, 35.16) --
	(656.88, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (679.40, 35.16) --
	(679.40, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (701.92, 35.16) --
	(701.92, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (724.44, 35.16) --
	(724.44, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (746.97, 35.16) --
	(746.97, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (769.49, 35.16) --
	(769.49, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (792.01, 35.16) --
	(792.01, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (814.53, 35.16) --
	(814.53, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (837.06, 35.16) --
	(837.06, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (859.58, 35.16) --
	(859.58, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (882.10, 35.16) --
	(882.10, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (904.63, 35.16) --
	(904.63, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (927.15, 35.16) --
	(927.15, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (949.67, 35.16) --
	(949.67, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (972.19, 35.16) --
	(972.19, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (994.72, 35.16) --
	(994.72, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1017.24, 35.16) --
	(1017.24, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1039.76, 35.16) --
	(1039.76, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1062.28, 35.16) --
	(1062.28, 38.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,469.75);
\definecolor{drawColor}{RGB}{198,40,40}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at ( 53.87, 27.65) {t87};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at ( 76.40, 27.65) {t84};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at ( 98.92, 27.65) {t13};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (121.44, 27.65) {t1-2};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (143.97, 27.65) {t27};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (166.49, 27.65) {t115-3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (189.01, 27.65) {t6};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (211.53, 27.65) {t43};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (234.06, 27.65) {t48-2};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (256.58, 27.65) {t101};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (279.10, 27.65) {t94};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (301.62, 27.65) {t82};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (324.15, 27.65) {t115-1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (346.67, 27.65) {t93-2};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (369.19, 27.65) {t48-1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (391.72, 27.65) {t54};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (414.24, 27.65) {t62};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (436.76, 27.65) {t103-2};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (459.28, 27.65) {t102};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (481.81, 27.65) {t8};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (504.33, 27.65) {t103-1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (526.85, 27.65) {t115-2};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (549.37, 27.65) {t118-2};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (571.90, 27.65) {t83};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (594.42, 27.65) {t35};
\definecolor{drawColor}{RGB}{184,134,11}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (616.94, 27.65) {t61};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (639.47, 27.65) {t26};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (661.99, 27.65) {t1-1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (684.51, 27.65) {t71};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (707.03, 27.65) {t93-1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (729.56, 27.65) {t125-2};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (752.08, 27.65) {t92};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (774.60, 27.65) {t68};
\definecolor{drawColor}{RGB}{27,120,55}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (797.12, 27.65) {t39};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (819.65, 27.65) {t85};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (842.17, 27.65) {t81-1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (864.69, 27.65) {t81-2};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (887.22, 27.65) {t41};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (909.74, 27.65) {t95};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (932.26, 27.65) {t118-1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (954.78, 27.65) {t119};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (977.31, 27.65) {t14};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (999.83, 27.65) {t110};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (1022.35, 27.65) {t125-1};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (1044.87, 27.65) {t57};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.05] at (1067.40, 27.65) {t77};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,250.96) {Standardized effect};
\end{scope}
\end{tikzpicture}


==> figures/fig_clinical_p0.tex <==
% Created by tikzDevice version 0.12.6 on 2026-09-29 13:37:53
% !TEX encoding = UTF-8 Unicode
\providecommand{\bgcolor}{white}% background inherited from the document
\begin{tikzpicture}[x=1pt,y=1pt]
\colorlet{fillColor}{\bgcolor}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,310.76);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\colorlet{drawColor}{\bgcolor}
\colorlet{fillColor}{\bgcolor}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,310.76);
\end{scope}
\begin{scope}
\path[clip] ( 52.32, 68.15) rectangle (423.62,304.76);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] ( 52.32, 68.15) rectangle (423.62,304.76);
\colorlet{drawColor}{\bgcolor}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.8pt,fill=fillColor] ( 63.04, 78.90) rectangle (127.30,264.34);

\path[draw=drawColor,line width= 0.8pt,fill=fillColor] (134.44,137.56) rectangle (198.70,137.56);

\path[draw=drawColor,line width= 0.8pt,fill=fillColor] (205.84, 99.72) rectangle (270.10,118.64);

\path[draw=drawColor,line width= 0.8pt,fill=fillColor] (277.24, 84.58) rectangle (341.51, 94.04);

\path[draw=drawColor,line width= 0.8pt,fill=fillColor] (348.65, 80.79) rectangle (412.91, 82.69);
\definecolor{fillColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 0.8pt,fill=fillColor] ( 63.04, 78.90) rectangle (127.30, 78.90);

\path[draw=drawColor,line width= 0.8pt,fill=fillColor] (134.44, 78.90) rectangle (198.70,137.56);

\path[draw=drawColor,line width= 0.8pt,fill=fillColor] (205.84, 78.90) rectangle (270.10, 99.72);

\path[draw=drawColor,line width= 0.8pt,fill=fillColor] (277.24, 78.90) rectangle (341.51, 84.58);

\path[draw=drawColor,line width= 0.8pt,fill=fillColor] (348.65, 78.90) rectangle (412.91, 80.79);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.48] at ( 95.17,268.92) {98};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.48] at (166.57,142.15) {31};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.48] at (237.97,123.23) {21};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.48] at (309.38, 98.63) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.48] at (380.78, 87.27) {2};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (166.57,103.32) {\bfseries 31};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (237.97, 84.40) {\bfseries 11};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 52.32, 68.15) rectangle (423.62,304.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 45.12, 74.08) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 45.12,111.93) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 45.12,149.77) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 45.12,187.61) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 45.12,225.46) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 45.12,263.30) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 48.32, 78.90) --
	( 52.32, 78.90);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 48.32,116.75) --
	( 52.32,116.75);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 48.32,154.59) --
	( 52.32,154.59);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 48.32,192.43) --
	( 52.32,192.43);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 48.32,230.28) --
	( 52.32,230.28);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 48.32,268.12) --
	( 52.32,268.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 95.17, 64.15) --
	( 95.17, 68.15);

\path[draw=drawColor,line width= 0.8pt,line join=round] (166.57, 64.15) --
	(166.57, 68.15);

\path[draw=drawColor,line width= 0.8pt,line join=round] (237.97, 64.15) --
	(237.97, 68.15);

\path[draw=drawColor,line width= 0.8pt,line join=round] (309.38, 64.15) --
	(309.38, 68.15);

\path[draw=drawColor,line width= 0.8pt,line join=round] (380.78, 64.15) --
	(380.78, 68.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 95.17, 51.31) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (166.57, 51.31) {$(0,0.05]$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (237.97, 51.31) {$(0.05,0.10]$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (309.38, 51.31) {$(0.10,0.20]$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (380.78, 51.31) {$(0.20,0.50]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (237.97, 33.56) {Complier share $\widehat{\pi}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 17.02,186.45) {Number of contrasts};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (140.16,  4.00) rectangle (335.78, 14.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (140.16,  4.00) rectangle (154.61, 18.45);
\colorlet{drawColor}{\bgcolor}
\definecolor{fillColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 0.8pt,fill=fillColor] (141.20,  5.03) rectangle (153.58, 17.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (229.14,  4.00) rectangle (243.60, 18.45);
\colorlet{drawColor}{\bgcolor}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.8pt,fill=fillColor] (230.18,  5.03) rectangle (242.56, 17.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (162.61,  6.06) {Retained};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (251.60,  6.06) {Screened out};
\end{scope}
\end{tikzpicture}


==> figures/fig_clinical_size.tex <==
% Created by tikzDevice version 0.12.6 on 2026-09-29 13:37:44
% !TEX encoding = UTF-8 Unicode
\providecommand{\bgcolor}{white}% background inherited from the document
\begin{tikzpicture}[x=1pt,y=1pt]
\colorlet{fillColor}{\bgcolor}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,310.76);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\colorlet{drawColor}{\bgcolor}
\colorlet{fillColor}{\bgcolor}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,310.76);
\end{scope}
\begin{scope}
\path[clip] ( 45.33, 68.15) rectangle (423.62,304.76);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] ( 45.33, 68.15) rectangle (423.62,304.76);
\colorlet{drawColor}{\bgcolor}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.8pt,fill=fillColor] ( 54.48, 78.90) rectangle (109.39,264.34);

\path[draw=drawColor,line width= 0.8pt,fill=fillColor] (115.49,127.28) rectangle (170.41,219.99);

\path[draw=drawColor,line width= 0.8pt,fill=fillColor] (176.51,151.46) rectangle (231.42,240.15);

\path[draw=drawColor,line width= 0.8pt,fill=fillColor] (237.52,127.28) rectangle (292.44,163.56);

\path[draw=drawColor,line width= 0.8pt,fill=fillColor] (298.54, 91.00) rectangle (353.45,115.18);

\path[draw=drawColor,line width= 0.8pt,fill=fillColor] (359.55, 82.93) rectangle (414.47,115.18);
\definecolor{fillColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 0.8pt,fill=fillColor] ( 54.48, 78.90) rectangle (109.39, 78.90);

\path[draw=drawColor,line width= 0.8pt,fill=fillColor] (115.49, 78.90) rectangle (170.41,127.28);

\path[draw=drawColor,line width= 0.8pt,fill=fillColor] (176.51, 78.90) rectangle (231.42,151.46);

\path[draw=drawColor,line width= 0.8pt,fill=fillColor] (237.52, 78.90) rectangle (292.44,127.28);

\path[draw=drawColor,line width= 0.8pt,fill=fillColor] (298.54, 78.90) rectangle (353.45, 91.00);

\path[draw=drawColor,line width= 0.8pt,fill=fillColor] (359.55, 78.90) rectangle (414.47, 82.93);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.48] at ( 81.94,268.92) {46};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.48] at (142.95,224.58) {35};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.48] at (203.97,244.74) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.48] at (264.98,168.14) {21};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.48] at (326.00,119.77) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.48] at (387.01,119.77) {9};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (142.95, 98.18) {\bfseries 12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (203.97,110.27) {\bfseries 18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (264.98, 98.18) {\bfseries 12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (326.00, 80.04) {\bfseries 3};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.33, 68.15) rectangle (423.62,304.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 38.13, 74.08) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 38.13,114.39) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 38.13,154.71) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 38.13,195.02) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 38.13,235.33) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 38.13,275.64) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 41.33, 78.90) --
	( 45.33, 78.90);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 41.33,119.21) --
	( 45.33,119.21);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 41.33,159.53) --
	( 45.33,159.53);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 41.33,199.84) --
	( 45.33,199.84);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 41.33,240.15) --
	( 45.33,240.15);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 41.33,280.46) --
	( 45.33,280.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 81.94, 64.15) --
	( 81.94, 68.15);

\path[draw=drawColor,line width= 0.8pt,line join=round] (142.95, 64.15) --
	(142.95, 68.15);

\path[draw=drawColor,line width= 0.8pt,line join=round] (203.97, 64.15) --
	(203.97, 68.15);

\path[draw=drawColor,line width= 0.8pt,line join=round] (264.98, 64.15) --
	(264.98, 68.15);

\path[draw=drawColor,line width= 0.8pt,line join=round] (326.00, 64.15) --
	(326.00, 68.15);

\path[draw=drawColor,line width= 0.8pt,line join=round] (387.01, 64.15) --
	(387.01, 68.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 81.94, 51.31) {$\leq 50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (142.95, 51.31) {$(50,100]$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (203.97, 51.31) {$(100,250]$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (264.98, 51.31) {$(250,500]$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (326.00, 51.31) {$(500,10^3]$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (387.01, 51.31) {$>10^3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (234.47, 33.56) {Units observed on the primary outcome $n_{\mathsf{obs}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 17.02,186.45) {Number of contrasts};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (136.66,  4.00) rectangle (332.28, 14.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (136.66,  4.00) rectangle (151.12, 18.45);
\colorlet{drawColor}{\bgcolor}
\definecolor{fillColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 0.8pt,fill=fillColor] (137.70,  5.03) rectangle (150.08, 17.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (225.64,  4.00) rectangle (240.10, 18.45);
\colorlet{drawColor}{\bgcolor}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.8pt,fill=fillColor] (226.68,  5.03) rectangle (239.06, 17.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (159.12,  6.06) {Retained};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (248.10,  6.06) {Screened out};
\end{scope}
\end{tikzpicture}


==> figures/fig_new_common_tvaxis_main.tex <==
% Created by tikzDevice version 0.12.6 on 2026-09-16 08:28:27
% !TEX encoding = UTF-8 Unicode
\providecommand{\bgcolor}{white}% background inherited from the document
\begin{tikzpicture}[x=1pt,y=1pt]
\colorlet{fillColor}{\bgcolor}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (455.30,321.60);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,321.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.09, 49.20) -- (430.22, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.09, 49.20) -- ( 73.09, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.51, 49.20) -- (144.51, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.94, 49.20) -- (215.94, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.36, 49.20) -- (287.36, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.79, 49.20) -- (358.79, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.22, 49.20) -- (430.22, 43.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 73.09, 30.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (144.51, 30.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (215.94, 30.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (287.36, 30.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (358.79, 30.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (430.22, 30.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.80, 76.33) -- ( 58.80,254.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.80, 76.33) -- ( 52.80, 76.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.80,111.90) -- ( 52.80,111.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.80,147.47) -- ( 52.80,147.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.80,183.03) -- ( 52.80,183.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.80,218.60) -- ( 52.80,218.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.80,254.17) -- ( 52.80,254.17);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 49.80, 72.37) {-6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 49.80,107.94) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 49.80,143.51) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 49.80,179.07) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 49.80,214.64) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 49.80,250.21) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.80,285.60) --
	( 58.80, 49.20) --
	(444.50, 49.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,321.60);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (251.65,  3.60) {$\delta$ (ours)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 20.40,167.40) {$\overline{\mathsf{k}}(\delta),\ \underline{\mathsf{k}}(\delta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,321.60);
\definecolor{drawColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.62,285.60) -- ( 76.62,291.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.55,285.60) -- (105.55,291.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.65,285.60) -- (251.65,291.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.75,285.60) -- (397.75,291.60);
\definecolor{drawColor}{gray}{0.25}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at ( 76.62,295.20) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (105.55,295.20) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (251.65,295.20) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (397.75,295.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (251.65,309.60) {$\delta$ (CC23)};
\end{scope}
\begin{scope}
\path[clip] ( 58.80, 49.20) rectangle (444.50,285.60);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.80,183.03) -- (444.50,183.03);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor,fill opacity=0.22] ( 73.09,179.11) --
	( 90.94,181.01) --
	(108.80,182.86) --
	(144.51,188.55) --
	(180.22,193.86) --
	(251.65,202.33) --
	(323.08,212.91) --
	(394.50,243.42) --
	(430.22,250.73) --
	(430.22,251.59) --
	(394.50,246.44) --
	(323.08,215.67) --
	(251.65,202.88) --
	(180.22,194.16) --
	(144.51,188.86) --
	(108.80,183.11) --
	( 90.94,181.27) --
	( 73.09,179.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.22] ( 73.09,179.11) --
	( 90.94,176.74) --
	(108.80,173.53) --
	(144.51,170.18) --
	(180.22,168.01) --
	(251.65,161.88) --
	(323.08,159.69) --
	(394.50,116.38) --
	(430.22, 84.00) --
	(430.22, 83.21) --
	(394.50,113.99) --
	(323.08,159.35) --
	(251.65,161.35) --
	(180.22,159.51) --
	(144.51,169.88) --
	(108.80,172.83) --
	( 90.94,176.40) --
	( 73.09,179.11) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.22] ( 73.09,179.11) --
	( 76.62,183.67) --
	( 84.03,186.60) --
	(105.55,191.68) --
	(158.89,200.61) --
	(251.65,215.83) --
	(344.41,232.06) --
	(397.75,246.99) --
	(419.27,250.19) --
	(419.27,251.11) --
	(397.75,248.21) --
	(344.41,233.57) --
	(251.65,217.84) --
	(158.89,201.92) --
	(105.55,193.22) --
	( 84.03,187.41) --
	( 76.62,184.23) --
	( 73.09,179.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.22] ( 73.09,179.11) --
	( 76.62,174.95) --
	( 84.03,171.43) --
	(105.55,164.84) --
	(158.89,148.52) --
	(251.65,129.22) --
	(344.41,109.33) --
	(397.75, 98.82) --
	(419.27, 85.91) --
	(419.27, 84.57) --
	(397.75, 97.59) --
	(344.41,107.97) --
	(251.65,127.78) --
	(158.89,146.45) --
	(105.55,163.60) --
	( 84.03,170.05) --
	( 76.62,173.81) --
	( 73.09,179.11) --
	cycle;
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 90.94,181.27) --
	(108.80,183.11) --
	(144.51,188.86) --
	(180.22,194.16) --
	(251.65,202.88) --
	(323.08,215.67) --
	(394.50,246.44) --
	(430.22,251.59);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 90.94,176.40) --
	(108.80,172.83) --
	(144.51,169.88) --
	(180.22,159.51) --
	(251.65,161.35) --
	(323.08,159.35) --
	(394.50,113.99) --
	(430.22, 83.21);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 73.09,179.11) --
	( 90.94,176.74) --
	(108.80,173.53) --
	(144.51,170.18) --
	(180.22,168.01) --
	(251.65,161.88) --
	(323.08,159.69) --
	(394.50,116.38) --
	(430.22, 84.00);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 73.09,179.11) --
	( 90.94,181.01) --
	(108.80,182.86) --
	(144.51,188.55) --
	(180.22,193.86) --
	(251.65,202.33) --
	(323.08,212.91) --
	(394.50,243.42) --
	(430.22,250.73);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 69.90,179.11) --
	( 73.09,182.29) --
	( 76.27,179.11) --
	( 73.09,175.92) --
	cycle;

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 87.76,176.74) --
	( 90.94,179.92) --
	( 94.12,176.74) --
	( 90.94,173.56) --
	cycle;

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (105.62,173.53) --
	(108.80,176.71) --
	(111.98,173.53) --
	(108.80,170.35) --
	cycle;

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (141.33,170.18) --
	(144.51,173.36) --
	(147.69,170.18) --
	(144.51,166.99) --
	cycle;

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (177.04,168.01) --
	(180.22,171.20) --
	(183.41,168.01) --
	(180.22,164.83) --
	cycle;

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (248.47,161.88) --
	(251.65,165.06) --
	(254.83,161.88) --
	(251.65,158.70) --
	cycle;

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (319.89,159.69) --
	(323.08,162.87) --
	(326.26,159.69) --
	(323.08,156.51) --
	cycle;

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (391.32,116.38) --
	(394.50,119.56) --
	(397.68,116.38) --
	(394.50,113.20) --
	cycle;

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (427.03, 84.00) --
	(430.22, 87.18) --
	(433.40, 84.00) --
	(430.22, 80.81) --
	cycle;

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 69.90,179.11) --
	( 73.09,182.29) --
	( 76.27,179.11) --
	( 73.09,175.92) --
	cycle;

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 87.76,181.01) --
	( 90.94,184.20) --
	( 94.12,181.01) --
	( 90.94,177.83) --
	cycle;

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (105.62,182.86) --
	(108.80,186.04) --
	(111.98,182.86) --
	(108.80,179.68) --
	cycle;

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (141.33,188.55) --
	(144.51,191.73) --
	(147.69,188.55) --
	(144.51,185.37) --
	cycle;

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (177.04,193.86) --
	(180.22,197.04) --
	(183.41,193.86) --
	(180.22,190.68) --
	cycle;

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (248.47,202.33) --
	(251.65,205.51) --
	(254.83,202.33) --
	(251.65,199.14) --
	cycle;

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (319.89,212.91) --
	(323.08,216.10) --
	(326.26,212.91) --
	(323.08,209.73) --
	cycle;

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (391.32,243.42) --
	(394.50,246.60) --
	(397.68,243.42) --
	(394.50,240.24) --
	cycle;

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (427.03,250.73) --
	(430.22,253.91) --
	(433.40,250.73) --
	(430.22,247.55) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.62,184.23) --
	( 84.03,187.41) --
	(105.55,193.22) --
	(158.89,201.92) --
	(251.65,217.84) --
	(344.41,233.57) --
	(397.75,248.21) --
	(419.27,251.11);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.62,173.81) --
	( 84.03,170.05) --
	(105.55,163.60) --
	(158.89,146.45) --
	(251.65,127.78) --
	(344.41,107.97) --
	(397.75, 97.59) --
	(419.27, 84.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.09,179.11) --
	( 76.62,174.95) --
	( 84.03,171.43) --
	(105.55,164.84) --
	(158.89,148.52) --
	(251.65,129.22) --
	(344.41,109.33) --
	(397.75, 98.82) --
	(419.27, 85.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 73.09,179.11) --
	( 76.62,183.67) --
	( 84.03,186.60) --
	(105.55,191.68) --
	(158.89,200.61) --
	(251.65,215.83) --
	(344.41,232.06) --
	(397.75,246.99) --
	(419.27,250.19);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 73.09,182.43) --
	( 75.96,177.44) --
	( 70.21,177.44) --
	cycle;

\path[fill=fillColor] ( 76.62,178.28) --
	( 79.50,173.29) --
	( 73.74,173.29) --
	cycle;

\path[fill=fillColor] ( 84.03,174.76) --
	( 86.91,169.77) --
	( 81.15,169.77) --
	cycle;

\path[fill=fillColor] (105.55,168.17) --
	(108.43,163.18) --
	(102.67,163.18) --
	cycle;

\path[fill=fillColor] (158.89,151.85) --
	(161.77,146.86) --
	(156.01,146.86) --
	cycle;

\path[fill=fillColor] (251.65,132.54) --
	(254.53,127.56) --
	(248.77,127.56) --
	cycle;

\path[fill=fillColor] (344.41,112.65) --
	(347.29,107.67) --
	(341.54,107.67) --
	cycle;

\path[fill=fillColor] (397.75,102.14) --
	(400.63, 97.16) --
	(394.87, 97.16) --
	cycle;

\path[fill=fillColor] (419.27, 89.23) --
	(422.15, 84.24) --
	(416.39, 84.24) --
	cycle;

\path[fill=fillColor] ( 73.09,182.43) --
	( 75.96,177.44) --
	( 70.21,177.44) --
	cycle;

\path[fill=fillColor] ( 76.62,187.00) --
	( 79.50,182.01) --
	( 73.74,182.01) --
	cycle;

\path[fill=fillColor] ( 84.03,189.92) --
	( 86.91,184.94) --
	( 81.15,184.94) --
	cycle;

\path[fill=fillColor] (105.55,195.01) --
	(108.43,190.02) --
	(102.67,190.02) --
	cycle;

\path[fill=fillColor] (158.89,203.94) --
	(161.77,198.95) --
	(156.01,198.95) --
	cycle;

\path[fill=fillColor] (251.65,219.15) --
	(254.53,214.17) --
	(248.77,214.17) --
	cycle;

\path[fill=fillColor] (344.41,235.38) --
	(347.29,230.39) --
	(341.54,230.39) --
	cycle;

\path[fill=fillColor] (397.75,250.31) --
	(400.63,245.33) --
	(394.87,245.33) --
	cycle;

\path[fill=fillColor] (419.27,253.51) --
	(422.15,248.52) --
	(416.39,248.52) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.80,179.11) -- (444.50,179.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (430.22, 49.20) -- (430.22,285.60);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (419.50,169.81) {Gumbel baseline};
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 61.91,271.80) -- ( 90.88,271.80);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 61.91,258.00) -- ( 90.88,258.00);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 72.74,271.80) --
	( 76.40,275.46) --
	( 80.05,271.80) --
	( 76.40,268.14) --
	cycle;

\path[fill=fillColor] ( 76.40,262.03) --
	( 79.88,255.99) --
	( 72.91,255.99) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.15] at (101.23,267.84) {$\mathcal{P}_{\mathsf{STR}}(\vartheta;\delta)$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.15] at (101.23,254.04) {$\mathcal{P}_{\mathsf{CC23}}(\vartheta;\delta)$};
\end{scope}
\end{tikzpicture}


==> figures/fig_timing_grid_main.tex <==
% Created by tikzDevice version 0.12.6 on 2026-09-16 08:33:19
% !TEX encoding = UTF-8 Unicode
\providecommand{\bgcolor}{white}% background inherited from the document
\begin{tikzpicture}[x=1pt,y=1pt]
\colorlet{fillColor}{\bgcolor}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,256.56);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,256.56);
\colorlet{drawColor}{\bgcolor}
\colorlet{fillColor}{\bgcolor}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (578.16,256.56);
\end{scope}
\begin{scope}
\path[clip] ( 42.66, 44.38) rectangle (285.23,228.99);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] ( 42.66, 44.38) rectangle (285.23,228.99);
\definecolor{drawColor}{gray}{0.55}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 42.66,109.97) -- (285.23,109.97);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.41,119.44) -- ( 60.41,212.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.41, 85.53) -- ( 60.41, 58.23);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.18] ( 50.35,119.44) --
	( 50.35, 85.53) --
	( 70.47, 85.53) --
	( 70.47,119.44) --
	( 50.35,119.44) --
	cycle;

\path[draw=drawColor,line width= 1.5pt] ( 50.35,108.12) -- ( 70.47,108.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.99,111.96) -- ( 89.99,199.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.99, 85.44) -- ( 89.99, 62.22);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.18] ( 79.93,111.96) --
	( 79.93, 85.44) --
	(100.05, 85.44) --
	(100.05,111.96) --
	( 79.93,111.96) --
	cycle;

\path[draw=drawColor,line width= 1.5pt] ( 79.93,100.15) -- (100.05,100.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.57,119.78) -- (119.57,215.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.57, 98.40) -- (119.57, 68.22);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.18] (109.52,119.78) --
	(109.52, 98.40) --
	(129.63, 98.40) --
	(129.63,119.78) --
	(109.52,119.78) --
	cycle;

\path[draw=drawColor,line width= 1.5pt] (109.52,112.33) -- (129.63,112.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.16,126.60) -- (149.16,200.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.16,105.98) -- (149.16, 65.79);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.18] (139.10,126.60) --
	(139.10,105.98) --
	(159.21,105.98) --
	(159.21,126.60) --
	(139.10,126.60) --
	cycle;

\path[draw=drawColor,line width= 1.5pt] (139.10,118.20) -- (159.21,118.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.74,129.83) -- (178.74,215.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.74,109.93) -- (178.74, 66.27);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.18] (168.68,129.83) --
	(168.68,109.93) --
	(188.80,109.93) --
	(188.80,129.83) --
	(168.68,129.83) --
	cycle;

\path[draw=drawColor,line width= 1.5pt] (168.68,121.04) -- (188.80,121.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.32,132.40) -- (208.32,210.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.32,116.01) -- (208.32, 68.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.18] (198.26,132.40) --
	(198.26,116.01) --
	(218.38,116.01) --
	(218.38,132.40) --
	(198.26,132.40) --
	cycle;

\path[draw=drawColor,line width= 1.5pt] (198.26,125.56) -- (218.38,125.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.90,149.07) -- (237.90,216.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.90,121.62) -- (237.90, 67.09);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.18] (227.84,149.07) --
	(227.84,121.62) --
	(247.96,121.62) --
	(247.96,149.07) --
	(227.84,149.07) --
	cycle;

\path[draw=drawColor,line width= 1.5pt] (227.84,138.34) -- (247.96,138.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.48,163.74) -- (267.48,220.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.48,130.40) -- (267.48, 52.77);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.18] (257.43,163.74) --
	(257.43,130.40) --
	(277.54,130.40) --
	(277.54,163.74) --
	(257.43,163.74) --
	cycle;

\path[draw=drawColor,line width= 1.5pt] (257.43,149.49) -- (277.54,149.49);
\end{scope}
\begin{scope}
\path[clip] (325.59, 44.38) rectangle (568.16,228.99);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (325.59, 44.38) rectangle (568.16,228.99);
\definecolor{drawColor}{gray}{0.55}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (325.59,109.19) -- (568.16,109.19);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.34,118.66) -- (343.34,150.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.34, 85.54) -- (343.34, 52.77);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.18] (333.28,118.66) --
	(333.28, 85.54) --
	(353.39, 85.54) --
	(353.39,118.66) --
	(333.28,118.66) --
	cycle;

\path[draw=drawColor,line width= 1.5pt] (333.28, 97.20) -- (353.39, 97.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.92, 95.45) -- (372.92,122.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.92, 82.46) -- (372.92, 70.42);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.18] (362.86, 95.45) --
	(362.86, 82.46) --
	(382.98, 82.46) --
	(382.98, 95.45) --
	(362.86, 95.45) --
	cycle;

\path[draw=drawColor,line width= 1.5pt] (362.86, 91.02) -- (382.98, 91.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.50,116.11) -- (402.50,123.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.50, 84.47) -- (402.50, 62.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.18] (392.44,116.11) --
	(392.44, 84.47) --
	(412.56, 84.47) --
	(412.56,116.11) --
	(392.44,116.11) --
	cycle;

\path[draw=drawColor,line width= 1.5pt] (392.44, 95.58) -- (412.56, 95.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.08,100.58) -- (432.08,115.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.08, 79.80) -- (432.08, 67.21);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.18] (422.02,100.58) --
	(422.02, 79.80) --
	(442.14, 79.80) --
	(442.14,100.58) --
	(422.02,100.58) --
	cycle;

\path[draw=drawColor,line width= 1.5pt] (422.02, 88.39) -- (442.14, 88.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.66,115.57) -- (461.66,121.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.66, 87.07) -- (461.66, 79.80);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.18] (451.61,115.57) --
	(451.61, 87.07) --
	(471.72, 87.07) --
	(471.72,115.57) --
	(451.61,115.57) --
	cycle;

\path[draw=drawColor,line width= 1.5pt] (451.61, 99.63) -- (471.72, 99.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.25,123.55) -- (491.25,142.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.25,105.55) -- (491.25, 97.10);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.18] (481.19,123.55) --
	(481.19,105.55) --
	(501.30,105.55) --
	(501.30,123.55) --
	(481.19,123.55) --
	cycle;

\path[draw=drawColor,line width= 1.5pt] (481.19,110.40) -- (501.30,110.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (520.83,146.14) -- (520.83,171.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (520.83,133.40) -- (520.83, 92.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.18] (510.77,146.14) --
	(510.77,133.40) --
	(530.89,133.40) --
	(530.89,146.14) --
	(510.77,146.14) --
	cycle;

\path[draw=drawColor,line width= 1.5pt] (510.77,139.94) -- (530.89,139.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (550.41,175.32) -- (550.41,220.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (550.41,142.89) -- (550.41,107.30);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.18] (540.35,175.32) --
	(540.35,142.89) --
	(560.47,142.89) --
	(560.47,175.32) --
	(540.35,175.32) --
	cycle;

\path[draw=drawColor,line width= 1.5pt] (540.35,160.50) -- (560.47,160.50);
\end{scope}
\begin{scope}
\path[clip] ( 42.66,228.99) rectangle (285.23,252.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (163.95,235.96) {inner problem};
\end{scope}
\begin{scope}
\path[clip] (325.59,228.99) rectangle (568.16,252.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (446.87,235.96) {whole (outer) problem};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,256.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=rect] ( 42.66, 44.38) --
	(285.23, 44.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,256.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 60.41, 40.88) --
	( 60.41, 44.38);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 89.99, 40.88) --
	( 89.99, 44.38);

\path[draw=drawColor,line width= 0.7pt,line join=round] (119.57, 40.88) --
	(119.57, 44.38);

\path[draw=drawColor,line width= 0.7pt,line join=round] (149.16, 40.88) --
	(149.16, 44.38);

\path[draw=drawColor,line width= 0.7pt,line join=round] (178.74, 40.88) --
	(178.74, 44.38);

\path[draw=drawColor,line width= 0.7pt,line join=round] (208.32, 40.88) --
	(208.32, 44.38);

\path[draw=drawColor,line width= 0.7pt,line join=round] (237.90, 40.88) --
	(237.90, 44.38);

\path[draw=drawColor,line width= 0.7pt,line join=round] (267.48, 40.88) --
	(267.48, 44.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,256.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 60.41, 30.50) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 89.99, 30.50) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (119.57, 30.50) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (149.16, 30.50) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (178.74, 30.50) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (208.32, 30.50) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.90, 30.50) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (267.48, 30.50) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,256.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=rect] (325.59, 44.38) --
	(568.16, 44.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,256.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (343.34, 40.88) --
	(343.34, 44.38);

\path[draw=drawColor,line width= 0.7pt,line join=round] (372.92, 40.88) --
	(372.92, 44.38);

\path[draw=drawColor,line width= 0.7pt,line join=round] (402.50, 40.88) --
	(402.50, 44.38);

\path[draw=drawColor,line width= 0.7pt,line join=round] (432.08, 40.88) --
	(432.08, 44.38);

\path[draw=drawColor,line width= 0.7pt,line join=round] (461.66, 40.88) --
	(461.66, 44.38);

\path[draw=drawColor,line width= 0.7pt,line join=round] (491.25, 40.88) --
	(491.25, 44.38);

\path[draw=drawColor,line width= 0.7pt,line join=round] (520.83, 40.88) --
	(520.83, 44.38);

\path[draw=drawColor,line width= 0.7pt,line join=round] (550.41, 40.88) --
	(550.41, 44.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,256.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (343.34, 30.50) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (372.92, 30.50) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (402.50, 30.50) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (432.08, 30.50) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.66, 30.50) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (491.25, 30.50) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (520.83, 30.50) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (550.41, 30.50) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,256.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=rect] (325.59, 44.38) --
	(325.59,228.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,256.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (319.29, 57.96) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (319.29, 84.97) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (319.29,105.40) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (319.29,125.83) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (319.29,152.83) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (319.29,173.26) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (319.29,193.69) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (319.29,220.70) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,256.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (322.09, 61.75) --
	(325.59, 61.75);

\path[draw=drawColor,line width= 0.7pt,line join=round] (322.09, 88.76) --
	(325.59, 88.76);

\path[draw=drawColor,line width= 0.7pt,line join=round] (322.09,109.19) --
	(325.59,109.19);

\path[draw=drawColor,line width= 0.7pt,line join=round] (322.09,129.62) --
	(325.59,129.62);

\path[draw=drawColor,line width= 0.7pt,line join=round] (322.09,156.62) --
	(325.59,156.62);

\path[draw=drawColor,line width= 0.7pt,line join=round] (322.09,177.05) --
	(325.59,177.05);

\path[draw=drawColor,line width= 0.7pt,line join=round] (322.09,197.48) --
	(325.59,197.48);

\path[draw=drawColor,line width= 0.7pt,line join=round] (322.09,224.49) --
	(325.59,224.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,256.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=rect] ( 42.66, 44.38) --
	( 42.66,228.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,256.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 36.36, 53.50) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 36.36, 69.36) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 36.36, 90.32) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 36.36,106.18) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 36.36,122.04) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 36.36,143.00) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 36.36,158.86) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 36.36,174.72) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 36.36,195.68) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 36.36,211.54) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,256.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.16, 57.29) --
	( 42.66, 57.29);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.16, 73.15) --
	( 42.66, 73.15);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.16, 94.11) --
	( 42.66, 94.11);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.16,109.97) --
	( 42.66,109.97);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.16,125.83) --
	( 42.66,125.83);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.16,146.79) --
	( 42.66,146.79);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.16,162.65) --
	( 42.66,162.65);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.16,178.51) --
	( 42.66,178.51);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.16,199.47) --
	( 42.66,199.47);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.16,215.33) --
	( 42.66,215.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,256.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (305.41, 12.72) {$\delta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,256.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 13.64,136.69) {$\times$ median CC23 solve};
\end{scope}
\end{tikzpicture}


==> figures/legend_TVbounds_shared.tex <==
% =====================================================================
% Shared legend for the two-panel RCT-with-attrition figure in main.tex.
% Extracted verbatim from the legend block of
% TV_bounds_performance_main.tex (tikzDevice output), so that the two
% panels of the merged figure can be shown without their own legends.
% Coordinates are the original picture coordinates; the bounding box is
% restricted to the legend block. Re-extracted 2026-08-22 after the legend
% moved from three rows of two to two rows of three (no covariates / with
% covariates); regenerate this file whenever the legend block changes.
% =====================================================================
\providecommand{\bgcolor}{white}% background inherited from the document
\begin{tikzpicture}[x=1pt,y=1pt]
\path[use as bounding box] (62.00, 8.50) rectangle (555.57, 62.91);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] ( 62.00,  8.50) rectangle (555.57, 62.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] ( 70.50, 39.95) rectangle (113.18, 54.41);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 74.77, 47.18) -- (108.91, 47.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (276.54, 39.95) rectangle (319.22, 54.41);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (280.80, 47.18) -- (314.95, 47.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (402.47, 39.95) rectangle (445.14, 54.41);
\definecolor{drawColor}{RGB}{31,78,121}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] (406.73, 47.18) -- (440.88, 47.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] ( 70.50, 17.00) rectangle (113.18, 31.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 74.77, 24.23) -- (108.91, 24.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (276.54, 17.00) rectangle (319.22, 31.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (280.80, 24.23) -- (314.95, 24.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\colorlet{fillColor}{\bgcolor}

\path[fill=fillColor] (402.47, 17.00) rectangle (445.14, 31.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt ,line join=round] (406.73, 24.23) -- (440.88, 24.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (121.68, 41.67) {\legTVbounds};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (327.72, 41.67) {95\% CI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (453.64, 41.67) {\legLeebound};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (121.68, 18.72) {\legTVboundsX};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (327.72, 18.72) {95\% CI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (453.64, 18.72) {\legLeeboundX};
\end{scope}
\end{tikzpicture}


==> figures/roadmap_sensitivity.tex <==
% Roadmap figure: sensitivity analysis as a function of the sensitivity parameter.
% Static adaptation of the deck's "This Paper" picture
% (presentation/26-9-9-princeton/main-presentation.tex, \thispaperpic);
% each style below is the neutral variant of the deck's \tpset call.
% Included via \resizebox{.8\textwidth}{!}{\input{figures/roadmap_sensitivity.tex}}.
\providecolor{figorange}{RGB}{213,94,0}
\providecolor{tvblue}{HTML}{1F4E79}
\tikzset{
  zdot/.style={figorange},
  ztick/.style={thick},
  ztext/.style={},
  oline/.style={black!60, dotted, thick},
  otick/.style={thick},
  otext/.style={},
  nptext/.style={},
  carrow/.style={thick, black!70},
  ctext/.style={},
  cbox/.style={draw=tvblue, thick, rounded corners=3pt, fill=tvblue!8},
  bline/.style={figorange, very thick},
  bandfill/.style={figorange, opacity=0.2},
  bandline/.style={figorange, thick, dashed},
  bdline/.style={black!75, dashed, thick},
  bdtext/.style={},
  bddot/.style={black!75},
  cbdline/.style={black!75, dashed, thick},
  cbdtext/.style={},
  cbddot/.style={black!75},
  brline/.style={thick, black!75},
  brtext/.style={},
  mbrline/.style={thick, black!75},
  mbrtext/.style={},
}%
\begin{tikzpicture}[x=7.4cm, y=2.4cm, font=\scriptsize,
  >={Stealth[length=2mm,width=1.6mm]},
  declare function={
    hfun(\x) = 0.3*\x + 0.7*(2*\x - \x*\x);
    ubnd(\x) = 0.5 + 0.6*hfun(\x);
    lbnd(\x) = 0.5 - 0.75*hfun(\x);
    ciw(\x)  = 0.07 + 0.03*\x;
  }]
  \def\tauzero{0.5}
  \def\deltab{0.4918}
  \def\deltac{0.3910}

  \draw[->, thick] (-0.015,0) -- (1.12,0) node[right, align=left] {\textit{sensitivity}\\\textit{parameter}};
  \draw[->, thick] (0,-0.35) -- (0,1.5);
  \node[rotate=90, anchor=south] at (-0.03,0.55) {\textit{quantity of interest}};

  \fill[zdot] (0,\tauzero) circle (2.2pt);
  \draw[ztick] (0,0.025) -- (0,-0.025);
  \node[ztext, anchor=north east, inner sep=1.5pt] at (0,-0.02) {0};
  \node[ztext, anchor=north, align=center] at (0,-0.45) {no concern for\\misspecification};

  \draw[->, carrow] (0.2,-0.46) -- (0.8,-0.46);
  \node[ctext, anchor=north] (concern) at (0.5,-0.49) {increasing concern for misspecification};

  \draw[->, carrow] ($(concern.south)+(0,-0.01)$) -- ++(0,-0.16);
  \node[cbox, anchor=north, align=center, inner xsep=6pt, inner ysep=3.5pt] at ($(concern.south)+(0,-0.18)$)
    {\textbf{our currency:} increasing share of population\\for which the distributional assumption fails};

  \draw[oline] (1,-0.4) -- (1,1.32);
  \draw[otick] (1,0.025) -- (1,-0.025);
  \node[otext, anchor=north west, inner sep=1.5pt] at (1,-0.02) {1};
  \node[nptext, anchor=north, align=center] at (1,-0.45) {nonparametric\\sharp bounds};

  \draw[bdline] (\deltab,0) -- (\deltab,1.2);
  \node[bdtext, anchor=south west, align=center, inner sep=2pt] at (\deltab,1.2) {breakdown \\ budget};
  \draw[cbdline] (\deltac,0) -- (\deltac,1.2);
  \node[cbdtext, anchor=south east, align=center, inner sep=2pt] at (\deltac,1.2) {certified\\breakdown budget};

  \fill[bandfill]
    plot[smooth, samples=60, domain=0:1] (\x,{ubnd(\x)+ciw(\x)})
    -- plot[smooth, samples=60, domain=1:0] (\x,{ubnd(\x)}) -- cycle;
  \fill[bandfill]
    plot[smooth, samples=60, domain=0:1] (\x,{lbnd(\x)})
    -- plot[smooth, samples=60, domain=1:0] (\x,{lbnd(\x)-ciw(\x)}) -- cycle;
  \draw[bandline, smooth, samples=60, domain=0:1] plot (\x,{ubnd(\x)+ciw(\x)});
  \draw[bandline, smooth, samples=60, domain=0:1] plot (\x,{lbnd(\x)-ciw(\x)});

  \draw[bline, smooth, samples=60, domain=0:1] plot (\x,{ubnd(\x)});
  \draw[bline, smooth, samples=60, domain=0:1] plot (\x,{lbnd(\x)});

  \fill[bddot] (\deltab,0) circle (1.6pt);
  \fill[cbddot] (\deltac,0) circle (1.6pt);

  \draw[decorate, decoration={brace, mirror, amplitude=3pt}, brline]
    (\deltac,-0.15) -- (\deltab,-0.15);
  \node[brtext, anchor=north] at ({(\deltac+\deltab)/2},-0.19) {sampling uncertainty};
  % above the axis: the lower bound crosses y=0 at delta_b, so this strip is
  % clear all the way to delta=1. Unmirrored brace -> nub up, label above.
  \draw[decorate, decoration={brace, amplitude=3pt}, mbrline]
    (\deltab,0.10) -- (1,0.10);
  \node[mbrtext, anchor=south] at ({(\deltab+1)/2},0.145) {misspecification uncertainty};
\end{tikzpicture}

